Non-entropic theory of rubber elasticity: flexible chains grafted on a rigid surface

The elastic response is studied of a single flexible chain grafted on a rigid plane and an ensemble of non-interacting tethered chains. It is demonstrated that the entropic theory of rubber elasticity leads to conclusions that disagree with experimental data. A modification of the conventional approach is proposed, where the end-to-end distribution function (treated as the governing parameter) is replaced by the average energy of a chain. It is revealed that this refinement ensures an adequate description of the mechanical behavior of flexible chains. Results of numerical simulation are compared with observations on uniaxial compression of a layer of grafted chains, and an acceptable agreement is shown between the model predictions and the experimental data. Based on the analysis of combined compression and shear, a novel micro-mechanism is proposed for the reduction of friction of polymer melts at rigid walls.

==> (inline-0) <==
\begin{picture}(100,100)
\put(0,0){\framebox(100,100)}
\multiput(20,0)(20,0){4}{\line(0,1){2}}
\multiput(0,20)(0,20){4}{\line(1,0){2}}
\put(0,-9){0.0}
\put(89,-9){250.0}
\put(50,-9){$z$\hspace*{3 mm} nm}
\put(-10,0){0.0}
\put(-14,96){150.0}
\put(-10,70){$f_{\rm c}$}
\put(-10,60){pN}

\put(  43.83,   87.88){\circle{1.8}}
\put(  50.00,   50.51){\circle{1.8}}
\put(  54.17,   33.67){\circle{1.8}}
\put(  58.33,   25.73){\circle{1.8}}
\put(  62.50,   18.84){\circle{1.8}}
\put(  66.67,   13.78){\circle{1.8}}
\put(  70.83,    9.58){\circle{1.8}}
\put(  75.00,    5.89){\circle{1.8}}
\put(  79.17,    1.53){\circle{1.8}}
\put(  83.33,    0.68){\circle{1.8}}

\put(  81.92,    0.11){\circle*{0.8}}
\put(  81.84,    0.22){\circle*{0.8}}
\put(  81.75,    0.33){\circle*{0.8}}
\put(  81.67,    0.43){\circle*{0.8}}
\put(  81.59,    0.54){\circle*{0.8}}
\put(  81.51,    0.65){\circle*{0.8}}
\put(  81.43,    0.76){\circle*{0.8}}
\put(  81.34,    0.87){\circle*{0.8}}
\put(  81.26,    0.98){\circle*{0.8}}
\put(  81.18,    1.09){\circle*{0.8}}
\put(  81.10,    1.19){\circle*{0.8}}
\put(  81.02,    1.30){\circle*{0.8}}
\put(  80.93,    1.41){\circle*{0.8}}
\put(  80.85,    1.52){\circle*{0.8}}
\put(  80.77,    1.63){\circle*{0.8}}
\put(  80.69,    1.74){\circle*{0.8}}
\put(  80.61,    1.85){\circle*{0.8}}
\put(  80.52,    1.96){\circle*{0.8}}
\put(  80.44,    2.07){\circle*{0.8}}
\put(  80.36,    2.18){\circle*{0.8}}
\put(  80.28,    2.29){\circle*{0.8}}
\put(  80.20,    2.40){\circle*{0.8}}
\put(  80.11,    2.51){\circle*{0.8}}
\put(  80.03,    2.61){\circle*{0.8}}
\put(  79.95,    2.72){\circle*{0.8}}
\put(  79.87,    2.83){\circle*{0.8}}
\put(  79.79,    2.94){\circle*{0.8}}
\put(  79.70,    3.05){\circle*{0.8}}
\put(  79.62,    3.16){\circle*{0.8}}
\put(  79.54,    3.27){\circle*{0.8}}
\put(  79.46,    3.38){\circle*{0.8}}
\put(  79.38,    3.49){\circle*{0.8}}
\put(  79.29,    3.60){\circle*{0.8}}
\put(  79.21,    3.71){\circle*{0.8}}
\put(  79.13,    3.83){\circle*{0.8}}
\put(  79.05,    3.94){\circle*{0.8}}
\put(  78.97,    4.05){\circle*{0.8}}
\put(  78.88,    4.16){\circle*{0.8}}
\put(  78.80,    4.27){\circle*{0.8}}
\put(  78.72,    4.38){\circle*{0.8}}
\put(  78.64,    4.49){\circle*{0.8}}
\put(  78.56,    4.60){\circle*{0.8}}
\put(  78.47,    4.71){\circle*{0.8}}
\put(  78.39,    4.82){\circle*{0.8}}
\put(  78.31,    4.93){\circle*{0.8}}
\put(  78.23,    5.04){\circle*{0.8}}
\put(  78.15,    5.16){\circle*{0.8}}
\put(  78.06,    5.27){\circle*{0.8}}
\put(  77.98,    5.38){\circle*{0.8}}
\put(  77.90,    5.49){\circle*{0.8}}
\put(  77.82,    5.60){\circle*{0.8}}
\put(  77.74,    5.71){\circle*{0.8}}
\put(  77.65,    5.82){\circle*{0.8}}
\put(  77.57,    5.94){\circle*{0.8}}
\put(  77.49,    6.05){\circle*{0.8}}
\put(  77.41,    6.16){\circle*{0.8}}
\put(  77.33,    6.27){\circle*{0.8}}
\put(  77.24,    6.38){\circle*{0.8}}
\put(  77.16,    6.50){\circle*{0.8}}
\put(  77.08,    6.61){\circle*{0.8}}
\put(  77.00,    6.72){\circle*{0.8}}
\put(  76.92,    6.83){\circle*{0.8}}
\put(  76.83,    6.95){\circle*{0.8}}
\put(  76.75,    7.06){\circle*{0.8}}
\put(  76.67,    7.17){\circle*{0.8}}
\put(  76.59,    7.28){\circle*{0.8}}
\put(  76.51,    7.40){\circle*{0.8}}
\put(  76.42,    7.51){\circle*{0.8}}
\put(  76.34,    7.62){\circle*{0.8}}
\put(  76.26,    7.74){\circle*{0.8}}
\put(  76.18,    7.85){\circle*{0.8}}
\put(  76.10,    7.96){\circle*{0.8}}
\put(  76.01,    8.08){\circle*{0.8}}
\put(  75.93,    8.19){\circle*{0.8}}
\put(  75.85,    8.30){\circle*{0.8}}
\put(  75.77,    8.42){\circle*{0.8}}
\put(  75.69,    8.53){\circle*{0.8}}
\put(  75.60,    8.65){\circle*{0.8}}
\put(  75.52,    8.76){\circle*{0.8}}
\put(  75.44,    8.87){\circle*{0.8}}
\put(  75.36,    8.99){\circle*{0.8}}
\put(  75.28,    9.10){\circle*{0.8}}
\put(  75.19,    9.22){\circle*{0.8}}
\put(  75.11,    9.33){\circle*{0.8}}
\put(  75.03,    9.45){\circle*{0.8}}
\put(  74.95,    9.56){\circle*{0.8}}
\put(  74.87,    9.68){\circle*{0.8}}
\put(  74.78,    9.79){\circle*{0.8}}
\put(  74.70,    9.91){\circle*{0.8}}
\put(  74.62,   10.02){\circle*{0.8}}
\put(  74.54,   10.14){\circle*{0.8}}
\put(  74.46,   10.25){\circle*{0.8}}
\put(  74.37,   10.37){\circle*{0.8}}
\put(  74.29,   10.48){\circle*{0.8}}
\put(  74.21,   10.60){\circle*{0.8}}
\put(  74.13,   10.71){\circle*{0.8}}
\put(  74.05,   10.83){\circle*{0.8}}
\put(  73.96,   10.95){\circle*{0.8}}
\put(  73.88,   11.06){\circle*{0.8}}
\put(  73.80,   11.18){\circle*{0.8}}
\put(  73.72,   11.29){\circle*{0.8}}
\put(  73.64,   11.41){\circle*{0.8}}
\put(  73.55,   11.53){\circle*{0.8}}
\put(  73.47,   11.64){\circle*{0.8}}
\put(  73.39,   11.76){\circle*{0.8}}
\put(  73.31,   11.88){\circle*{0.8}}
\put(  73.23,   12.00){\circle*{0.8}}
\put(  73.14,   12.11){\circle*{0.8}}
\put(  73.06,   12.23){\circle*{0.8}}
\put(  72.98,   12.35){\circle*{0.8}}
\put(  72.90,   12.47){\circle*{0.8}}
\put(  72.82,   12.58){\circle*{0.8}}
\put(  72.73,   12.70){\circle*{0.8}}
\put(  72.65,   12.82){\circle*{0.8}}
\put(  72.57,   12.94){\circle*{0.8}}
\put(  72.49,   13.05){\circle*{0.8}}
\put(  72.41,   13.17){\circle*{0.8}}
\put(  72.32,   13.29){\circle*{0.8}}
\put(  72.24,   13.41){\circle*{0.8}}
\put(  72.16,   13.53){\circle*{0.8}}
\put(  72.08,   13.65){\circle*{0.8}}
\put(  72.00,   13.77){\circle*{0.8}}
\put(  71.91,   13.89){\circle*{0.8}}
\put(  71.83,   14.01){\circle*{0.8}}
\put(  71.75,   14.12){\circle*{0.8}}
\put(  71.67,   14.24){\circle*{0.8}}
\put(  71.59,   14.36){\circle*{0.8}}
\put(  71.50,   14.48){\circle*{0.8}}
\put(  71.42,   14.60){\circle*{0.8}}
\put(  71.34,   14.72){\circle*{0.8}}
\put(  71.26,   14.84){\circle*{0.8}}
\put(  71.18,   14.96){\circle*{0.8}}
\put(  71.09,   15.08){\circle*{0.8}}
\put(  71.01,   15.21){\circle*{0.8}}
\put(  70.93,   15.33){\circle*{0.8}}
\put(  70.85,   15.45){\circle*{0.8}}
\put(  70.77,   15.57){\circle*{0.8}}
\put(  70.68,   15.69){\circle*{0.8}}
\put(  70.60,   15.81){\circle*{0.8}}
\put(  70.52,   15.93){\circle*{0.8}}
\put(  70.44,   16.05){\circle*{0.8}}
\put(  70.36,   16.18){\circle*{0.8}}
\put(  70.27,   16.30){\circle*{0.8}}
\put(  70.19,   16.42){\circle*{0.8}}
\put(  70.11,   16.54){\circle*{0.8}}
\put(  70.03,   16.66){\circle*{0.8}}
\put(  69.95,   16.79){\circle*{0.8}}
\put(  69.86,   16.91){\circle*{0.8}}
\put(  69.78,   17.03){\circle*{0.8}}
\put(  69.70,   17.16){\circle*{0.8}}
\put(  69.62,   17.28){\circle*{0.8}}
\put(  69.54,   17.40){\circle*{0.8}}
\put(  69.45,   17.53){\circle*{0.8}}
\put(  69.37,   17.65){\circle*{0.8}}
\put(  69.29,   17.77){\circle*{0.8}}
\put(  69.21,   17.90){\circle*{0.8}}
\put(  69.13,   18.02){\circle*{0.8}}
\put(  69.04,   18.15){\circle*{0.8}}
\put(  68.96,   18.27){\circle*{0.8}}
\put(  68.88,   18.40){\circle*{0.8}}
\put(  68.80,   18.52){\circle*{0.8}}
\put(  68.72,   18.65){\circle*{0.8}}
\put(  68.63,   18.77){\circle*{0.8}}
\put(  68.55,   18.90){\circle*{0.8}}
\put(  68.47,   19.02){\circle*{0.8}}
\put(  68.39,   19.15){\circle*{0.8}}
\put(  68.31,   19.27){\circle*{0.8}}
\put(  68.22,   19.40){\circle*{0.8}}
\put(  68.14,   19.53){\circle*{0.8}}
\put(  68.06,   19.65){\circle*{0.8}}
\put(  67.98,   19.78){\circle*{0.8}}
\put(  67.90,   19.91){\circle*{0.8}}
\put(  67.81,   20.03){\circle*{0.8}}
\put(  67.73,   20.16){\circle*{0.8}}
\put(  67.65,   20.29){\circle*{0.8}}
\put(  67.57,   20.42){\circle*{0.8}}
\put(  67.49,   20.54){\circle*{0.8}}
\put(  67.40,   20.67){\circle*{0.8}}
\put(  67.32,   20.80){\circle*{0.8}}
\put(  67.24,   20.93){\circle*{0.8}}
\put(  67.16,   21.06){\circle*{0.8}}
\put(  67.08,   21.19){\circle*{0.8}}
\put(  66.99,   21.32){\circle*{0.8}}
\put(  66.91,   21.44){\circle*{0.8}}
\put(  66.83,   21.57){\circle*{0.8}}
\put(  66.75,   21.70){\circle*{0.8}}
\put(  66.67,   21.83){\circle*{0.8}}
\put(  66.58,   21.96){\circle*{0.8}}
\put(  66.50,   22.09){\circle*{0.8}}
\put(  66.42,   22.22){\circle*{0.8}}
\put(  66.34,   22.36){\circle*{0.8}}
\put(  66.26,   22.49){\circle*{0.8}}
\put(  66.17,   22.62){\circle*{0.8}}
\put(  66.09,   22.75){\circle*{0.8}}
\put(  66.01,   22.88){\circle*{0.8}}
\put(  65.93,   23.01){\circle*{0.8}}
\put(  65.85,   23.14){\circle*{0.8}}
\put(  65.76,   23.28){\circle*{0.8}}
\put(  65.68,   23.41){\circle*{0.8}}
\put(  65.60,   23.54){\circle*{0.8}}
\put(  65.52,   23.67){\circle*{0.8}}
\put(  65.44,   23.81){\circle*{0.8}}
\put(  65.35,   23.94){\circle*{0.8}}
\put(  65.27,   24.07){\circle*{0.8}}
\put(  65.19,   24.21){\circle*{0.8}}
\put(  65.11,   24.34){\circle*{0.8}}
\put(  65.03,   24.48){\circle*{0.8}}
\put(  64.94,   24.61){\circle*{0.8}}
\put(  64.86,   24.75){\circle*{0.8}}
\put(  64.78,   24.88){\circle*{0.8}}
\put(  64.70,   25.02){\circle*{0.8}}
\put(  64.62,   25.15){\circle*{0.8}}
\put(  64.53,   25.29){\circle*{0.8}}
\put(  64.45,   25.42){\circle*{0.8}}
\put(  64.37,   25.56){\circle*{0.8}}
\put(  64.29,   25.69){\circle*{0.8}}
\put(  64.21,   25.83){\circle*{0.8}}
\put(  64.12,   25.97){\circle*{0.8}}
\put(  64.04,   26.11){\circle*{0.8}}
\put(  63.96,   26.24){\circle*{0.8}}
\put(  63.88,   26.38){\circle*{0.8}}
\put(  63.80,   26.52){\circle*{0.8}}
\put(  63.71,   26.66){\circle*{0.8}}
\put(  63.63,   26.80){\circle*{0.8}}
\put(  63.55,   26.93){\circle*{0.8}}
\put(  63.47,   27.07){\circle*{0.8}}
\put(  63.39,   27.21){\circle*{0.8}}
\put(  63.30,   27.35){\circle*{0.8}}
\put(  63.22,   27.49){\circle*{0.8}}
\put(  63.14,   27.63){\circle*{0.8}}
\put(  63.06,   27.77){\circle*{0.8}}
\put(  62.98,   27.91){\circle*{0.8}}
\put(  62.89,   28.05){\circle*{0.8}}
\put(  62.81,   28.19){\circle*{0.8}}
\put(  62.73,   28.34){\circle*{0.8}}
\put(  62.65,   28.48){\circle*{0.8}}
\put(  62.57,   28.62){\circle*{0.8}}
\put(  62.48,   28.76){\circle*{0.8}}
\put(  62.40,   28.90){\circle*{0.8}}
\put(  62.32,   29.05){\circle*{0.8}}
\put(  62.24,   29.19){\circle*{0.8}}
\put(  62.16,   29.33){\circle*{0.8}}
\put(  62.07,   29.48){\circle*{0.8}}
\put(  61.99,   29.62){\circle*{0.8}}
\put(  61.91,   29.77){\circle*{0.8}}
\put(  61.83,   29.91){\circle*{0.8}}
\put(  61.75,   30.06){\circle*{0.8}}
\put(  61.66,   30.20){\circle*{0.8}}
\put(  61.58,   30.35){\circle*{0.8}}
\put(  61.50,   30.49){\circle*{0.8}}
\put(  61.42,   30.64){\circle*{0.8}}
\put(  61.34,   30.79){\circle*{0.8}}
\put(  61.25,   30.93){\circle*{0.8}}
\put(  61.17,   31.08){\circle*{0.8}}
\put(  61.09,   31.23){\circle*{0.8}}
\put(  61.01,   31.37){\circle*{0.8}}
\put(  60.93,   31.52){\circle*{0.8}}
\put(  60.84,   31.67){\circle*{0.8}}
\put(  60.76,   31.82){\circle*{0.8}}
\put(  60.68,   31.97){\circle*{0.8}}
\put(  60.60,   32.12){\circle*{0.8}}
\put(  60.52,   32.27){\circle*{0.8}}
\put(  60.43,   32.42){\circle*{0.8}}
\put(  60.35,   32.57){\circle*{0.8}}
\put(  60.27,   32.72){\circle*{0.8}}
\put(  60.19,   32.87){\circle*{0.8}}
\put(  60.11,   33.02){\circle*{0.8}}
\put(  60.02,   33.17){\circle*{0.8}}
\put(  59.94,   33.33){\circle*{0.8}}
\put(  59.86,   33.48){\circle*{0.8}}
\put(  59.78,   33.63){\circle*{0.8}}
\put(  59.70,   33.78){\circle*{0.8}}
\put(  59.61,   33.94){\circle*{0.8}}
\put(  59.53,   34.09){\circle*{0.8}}
\put(  59.45,   34.25){\circle*{0.8}}
\put(  59.37,   34.40){\circle*{0.8}}
\put(  59.29,   34.56){\circle*{0.8}}
\put(  59.20,   34.71){\circle*{0.8}}
\put(  59.12,   34.87){\circle*{0.8}}
\put(  59.04,   35.02){\circle*{0.8}}
\put(  58.96,   35.18){\circle*{0.8}}
\put(  58.88,   35.34){\circle*{0.8}}
\put(  58.79,   35.49){\circle*{0.8}}
\put(  58.71,   35.65){\circle*{0.8}}
\put(  58.63,   35.81){\circle*{0.8}}
\put(  58.55,   35.97){\circle*{0.8}}
\put(  58.47,   36.13){\circle*{0.8}}
\put(  58.38,   36.29){\circle*{0.8}}
\put(  58.30,   36.45){\circle*{0.8}}
\put(  58.22,   36.61){\circle*{0.8}}
\put(  58.14,   36.77){\circle*{0.8}}
\put(  58.06,   36.93){\circle*{0.8}}
\put(  57.97,   37.09){\circle*{0.8}}
\put(  57.89,   37.25){\circle*{0.8}}
\put(  57.81,   37.41){\circle*{0.8}}
\put(  57.73,   37.57){\circle*{0.8}}
\put(  57.65,   37.74){\circle*{0.8}}
\put(  57.56,   37.90){\circle*{0.8}}
\put(  57.48,   38.06){\circle*{0.8}}
\put(  57.40,   38.23){\circle*{0.8}}
\put(  57.32,   38.39){\circle*{0.8}}
\put(  57.24,   38.56){\circle*{0.8}}
\put(  57.15,   38.72){\circle*{0.8}}
\put(  57.07,   38.89){\circle*{0.8}}
\put(  56.99,   39.06){\circle*{0.8}}
\put(  56.91,   39.22){\circle*{0.8}}
\put(  56.83,   39.39){\circle*{0.8}}
\put(  56.74,   39.56){\circle*{0.8}}
\put(  56.66,   39.73){\circle*{0.8}}
\put(  56.58,   39.90){\circle*{0.8}}
\put(  56.50,   40.06){\circle*{0.8}}
\put(  56.42,   40.23){\circle*{0.8}}
\put(  56.33,   40.40){\circle*{0.8}}
\put(  56.25,   40.57){\circle*{0.8}}
\put(  56.17,   40.75){\circle*{0.8}}
\put(  56.09,   40.92){\circle*{0.8}}
\put(  56.01,   41.09){\circle*{0.8}}
\put(  55.92,   41.26){\circle*{0.8}}
\put(  55.84,   41.43){\circle*{0.8}}
\put(  55.76,   41.61){\circle*{0.8}}
\put(  55.68,   41.78){\circle*{0.8}}
\put(  55.60,   41.96){\circle*{0.8}}
\put(  55.51,   42.13){\circle*{0.8}}
\put(  55.43,   42.31){\circle*{0.8}}
\put(  55.35,   42.48){\circle*{0.8}}
\put(  55.27,   42.66){\circle*{0.8}}
\put(  55.19,   42.84){\circle*{0.8}}
\put(  55.10,   43.01){\circle*{0.8}}
\put(  55.02,   43.19){\circle*{0.8}}
\put(  54.94,   43.37){\circle*{0.8}}
\put(  54.86,   43.55){\circle*{0.8}}
\put(  54.78,   43.73){\circle*{0.8}}
\put(  54.69,   43.91){\circle*{0.8}}
\put(  54.61,   44.09){\circle*{0.8}}
\put(  54.53,   44.27){\circle*{0.8}}
\put(  54.45,   44.45){\circle*{0.8}}
\put(  54.37,   44.63){\circle*{0.8}}
\put(  54.28,   44.82){\circle*{0.8}}
\put(  54.20,   45.00){\circle*{0.8}}
\put(  54.12,   45.18){\circle*{0.8}}
\put(  54.04,   45.37){\circle*{0.8}}
\put(  53.96,   45.55){\circle*{0.8}}
\put(  53.87,   45.74){\circle*{0.8}}
\put(  53.79,   45.92){\circle*{0.8}}
\put(  53.71,   46.11){\circle*{0.8}}
\put(  53.63,   46.30){\circle*{0.8}}
\put(  53.55,   46.49){\circle*{0.8}}
\put(  53.46,   46.68){\circle*{0.8}}
\put(  53.38,   46.86){\circle*{0.8}}
\put(  53.30,   47.05){\circle*{0.8}}
\put(  53.22,   47.24){\circle*{0.8}}
\put(  53.14,   47.44){\circle*{0.8}}
\put(  53.05,   47.63){\circle*{0.8}}
\put(  52.97,   47.82){\circle*{0.8}}
\put(  52.89,   48.01){\circle*{0.8}}
\put(  52.81,   48.21){\circle*{0.8}}
\put(  52.73,   48.40){\circle*{0.8}}
\put(  52.64,   48.59){\circle*{0.8}}
\put(  52.56,   48.79){\circle*{0.8}}
\put(  52.48,   48.99){\circle*{0.8}}
\put(  52.40,   49.18){\circle*{0.8}}
\put(  52.32,   49.38){\circle*{0.8}}
\put(  52.23,   49.58){\circle*{0.8}}
\put(  52.15,   49.78){\circle*{0.8}}
\put(  52.07,   49.98){\circle*{0.8}}
\put(  51.99,   50.18){\circle*{0.8}}
\put(  51.91,   50.38){\circle*{0.8}}
\put(  51.82,   50.58){\circle*{0.8}}
\put(  51.74,   50.78){\circle*{0.8}}
\put(  51.66,   50.98){\circle*{0.8}}
\put(  51.58,   51.18){\circle*{0.8}}
\put(  51.50,   51.39){\circle*{0.8}}
\put(  51.41,   51.59){\circle*{0.8}}
\put(  51.33,   51.80){\circle*{0.8}}
\put(  51.25,   52.01){\circle*{0.8}}
\put(  51.17,   52.21){\circle*{0.8}}
\put(  51.09,   52.42){\circle*{0.8}}
\put(  51.00,   52.63){\circle*{0.8}}
\put(  50.92,   52.84){\circle*{0.8}}
\put(  50.84,   53.05){\circle*{0.8}}
\put(  50.76,   53.26){\circle*{0.8}}
\put(  50.68,   53.47){\circle*{0.8}}
\put(  50.59,   53.68){\circle*{0.8}}
\put(  50.51,   53.89){\circle*{0.8}}
\put(  50.43,   54.11){\circle*{0.8}}
\put(  50.35,   54.32){\circle*{0.8}}
\put(  50.27,   54.54){\circle*{0.8}}
\put(  50.18,   54.75){\circle*{0.8}}
\put(  50.10,   54.97){\circle*{0.8}}
\put(  50.02,   55.19){\circle*{0.8}}
\put(  49.94,   55.41){\circle*{0.8}}
\put(  49.86,   55.62){\circle*{0.8}}
\put(  49.77,   55.84){\circle*{0.8}}
\put(  49.69,   56.06){\circle*{0.8}}
\put(  49.61,   56.29){\circle*{0.8}}
\put(  49.53,   56.51){\circle*{0.8}}
\put(  49.45,   56.73){\circle*{0.8}}
\put(  49.36,   56.96){\circle*{0.8}}
\put(  49.28,   57.18){\circle*{0.8}}
\put(  49.20,   57.41){\circle*{0.8}}
\put(  49.12,   57.63){\circle*{0.8}}
\put(  49.04,   57.86){\circle*{0.8}}
\put(  48.95,   58.09){\circle*{0.8}}
\put(  48.87,   58.32){\circle*{0.8}}
\put(  48.79,   58.55){\circle*{0.8}}
\put(  48.71,   58.78){\circle*{0.8}}
\put(  48.63,   59.01){\circle*{0.8}}
\put(  48.54,   59.24){\circle*{0.8}}
\put(  48.46,   59.48){\circle*{0.8}}
\put(  48.38,   59.71){\circle*{0.8}}
\put(  48.30,   59.95){\circle*{0.8}}
\put(  48.22,   60.18){\circle*{0.8}}
\put(  48.13,   60.42){\circle*{0.8}}
\put(  48.05,   60.66){\circle*{0.8}}
\put(  47.97,   60.90){\circle*{0.8}}
\put(  47.89,   61.14){\circle*{0.8}}
\put(  47.81,   61.38){\circle*{0.8}}
\put(  47.72,   61.62){\circle*{0.8}}
\put(  47.64,   61.87){\circle*{0.8}}
\put(  47.56,   62.11){\circle*{0.8}}
\put(  47.48,   62.35){\circle*{0.8}}
\put(  47.40,   62.60){\circle*{0.8}}
\put(  47.31,   62.85){\circle*{0.8}}
\put(  47.23,   63.10){\circle*{0.8}}
\put(  47.15,   63.35){\circle*{0.8}}
\put(  47.07,   63.60){\circle*{0.8}}
\put(  46.99,   63.85){\circle*{0.8}}
\put(  46.90,   64.10){\circle*{0.8}}
\put(  46.82,   64.35){\circle*{0.8}}
\put(  46.74,   64.61){\circle*{0.8}}
\put(  46.66,   64.86){\circle*{0.8}}
\put(  46.58,   65.12){\circle*{0.8}}
\put(  46.49,   65.38){\circle*{0.8}}
\put(  46.41,   65.64){\circle*{0.8}}
\put(  46.33,   65.89){\circle*{0.8}}
\put(  46.25,   66.16){\circle*{0.8}}
\put(  46.17,   66.42){\circle*{0.8}}
\put(  46.08,   66.68){\circle*{0.8}}
\put(  46.00,   66.95){\circle*{0.8}}
\put(  45.92,   67.21){\circle*{0.8}}
\put(  45.84,   67.48){\circle*{0.8}}
\put(  45.76,   67.75){\circle*{0.8}}
\put(  45.67,   68.01){\circle*{0.8}}
\put(  45.59,   68.28){\circle*{0.8}}
\put(  45.51,   68.56){\circle*{0.8}}
\put(  45.43,   68.83){\circle*{0.8}}
\put(  45.35,   69.10){\circle*{0.8}}
\put(  45.26,   69.38){\circle*{0.8}}
\put(  45.18,   69.65){\circle*{0.8}}
\put(  45.10,   69.93){\circle*{0.8}}
\put(  45.02,   70.21){\circle*{0.8}}
\put(  44.94,   70.49){\circle*{0.8}}
\put(  44.85,   70.77){\circle*{0.8}}
\put(  44.77,   71.05){\circle*{0.8}}
\put(  44.69,   71.34){\circle*{0.8}}
\put(  44.61,   71.62){\circle*{0.8}}
\put(  44.53,   71.91){\circle*{0.8}}
\put(  44.44,   72.19){\circle*{0.8}}
\put(  44.36,   72.48){\circle*{0.8}}
\put(  44.28,   72.77){\circle*{0.8}}
\put(  44.20,   73.06){\circle*{0.8}}
\put(  44.12,   73.36){\circle*{0.8}}
\put(  44.03,   73.65){\circle*{0.8}}
\put(  43.95,   73.95){\circle*{0.8}}
\put(  43.87,   74.24){\circle*{0.8}}
\put(  43.79,   74.54){\circle*{0.8}}
\put(  43.71,   74.84){\circle*{0.8}}
\put(  43.62,   75.14){\circle*{0.8}}
\put(  43.54,   75.45){\circle*{0.8}}
\put(  43.46,   75.75){\circle*{0.8}}
\put(  43.38,   76.06){\circle*{0.8}}
\put(  43.30,   76.36){\circle*{0.8}}
\put(  43.21,   76.67){\circle*{0.8}}
\put(  43.13,   76.98){\circle*{0.8}}
\put(  43.05,   77.29){\circle*{0.8}}
\put(  42.97,   77.61){\circle*{0.8}}
\put(  42.89,   77.92){\circle*{0.8}}
\put(  42.80,   78.24){\circle*{0.8}}
\put(  42.72,   78.56){\circle*{0.8}}
\put(  42.64,   78.87){\circle*{0.8}}
\put(  42.56,   79.20){\circle*{0.8}}
\put(  42.48,   79.52){\circle*{0.8}}
\put(  42.39,   79.84){\circle*{0.8}}
\put(  42.31,   80.17){\circle*{0.8}}
\put(  42.23,   80.49){\circle*{0.8}}
\put(  42.15,   80.82){\circle*{0.8}}
\put(  42.07,   81.15){\circle*{0.8}}
\put(  41.98,   81.49){\circle*{0.8}}
\put(  41.90,   81.82){\circle*{0.8}}
\put(  41.82,   82.16){\circle*{0.8}}
\put(  41.74,   82.49){\circle*{0.8}}
\put(  41.66,   82.83){\circle*{0.8}}
\put(  41.57,   83.17){\circle*{0.8}}
\put(  41.49,   83.51){\circle*{0.8}}
\put(  41.41,   83.86){\circle*{0.8}}
\put(  41.33,   84.20){\circle*{0.8}}
\put(  41.25,   84.55){\circle*{0.8}}
\put(  41.16,   84.90){\circle*{0.8}}
\put(  41.08,   85.25){\circle*{0.8}}
\put(  41.00,   85.61){\circle*{0.8}}
\put(  40.92,   85.96){\circle*{0.8}}
\put(  40.84,   86.32){\circle*{0.8}}
\put(  40.75,   86.68){\circle*{0.8}}
\put(  40.67,   87.04){\circle*{0.8}}
\put(  40.59,   87.40){\circle*{0.8}}
\put(  40.51,   87.77){\circle*{0.8}}
\put(  40.43,   88.13){\circle*{0.8}}
\put(  40.34,   88.50){\circle*{0.8}}
\put(  40.26,   88.87){\circle*{0.8}}
\put(  40.18,   89.24){\circle*{0.8}}
\put(  40.10,   89.62){\circle*{0.8}}
\put(  40.02,   89.99){\circle*{0.8}}
\put(  39.93,   90.37){\circle*{0.8}}
\put(  39.85,   90.75){\circle*{0.8}}
\put(  39.77,   91.14){\circle*{0.8}}
\put(  39.69,   91.52){\circle*{0.8}}
\put(  39.61,   91.91){\circle*{0.8}}
\put(  39.52,   92.30){\circle*{0.8}}
\put(  39.44,   92.69){\circle*{0.8}}
\put(  39.36,   93.08){\circle*{0.8}}
\put(  39.28,   93.48){\circle*{0.8}}
\put(  39.20,   93.87){\circle*{0.8}}
\put(  39.11,   94.27){\circle*{0.8}}
\put(  39.03,   94.68){\circle*{0.8}}
\put(  38.95,   95.08){\circle*{0.8}}
\put(  38.87,   95.49){\circle*{0.8}}
\put(  38.79,   95.90){\circle*{0.8}}
\put(  38.70,   96.31){\circle*{0.8}}
\put(  38.62,   96.72){\circle*{0.8}}
\put(  38.54,   97.14){\circle*{0.8}}
\put(  38.46,   97.56){\circle*{0.8}}
\put(  38.38,   97.98){\circle*{0.8}}
\put(  38.29,   98.40){\circle*{0.8}}
\put(  38.21,   98.83){\circle*{0.8}}
\put(  38.13,   99.26){\circle*{0.8}}
\put(  38.05,   99.69){\circle*{0.8}}

\end{picture}
\begin{picture}(100,100)
\put(0,0){\framebox(100,100)}
\multiput(10,0)(10,0){9}{\line(0,1){2}}
\multiput(0,12.5)(0,12.5){7}{\line(1,0){2}}
\put(0,-9){0.0}
\put(92,-9){10.0}
\put(50,-9){$\kappa$}
\put(-10,0){0.0}
\put(-10,96){8.0}
\put(-10,70){$\bar{\tau}$}

\put(   0.14,    0.01){\circle*{0.8}}
\put(   0.29,    0.03){\circle*{0.8}}
\put(   0.43,    0.04){\circle*{0.8}}
\put(   0.57,    0.06){\circle*{0.8}}
\put(   0.71,    0.08){\circle*{0.8}}
\put(   0.86,    0.09){\circle*{0.8}}
\put(   1.00,    0.11){\circle*{0.8}}
\put(   1.14,    0.12){\circle*{0.8}}
\put(   1.29,    0.14){\circle*{0.8}}
\put(   1.43,    0.16){\circle*{0.8}}
\put(   1.57,    0.17){\circle*{0.8}}
\put(   1.71,    0.19){\circle*{0.8}}
\put(   1.86,    0.20){\circle*{0.8}}
\put(   2.00,    0.22){\circle*{0.8}}
\put(   2.14,    0.24){\circle*{0.8}}
\put(   2.29,    0.25){\circle*{0.8}}
\put(   2.43,    0.27){\circle*{0.8}}
\put(   2.57,    0.28){\circle*{0.8}}
\put(   2.71,    0.30){\circle*{0.8}}
\put(   2.86,    0.32){\circle*{0.8}}
\put(   3.00,    0.33){\circle*{0.8}}
\put(   3.14,    0.35){\circle*{0.8}}
\put(   3.29,    0.36){\circle*{0.8}}
\put(   3.43,    0.38){\circle*{0.8}}
\put(   3.57,    0.40){\circle*{0.8}}
\put(   3.71,    0.41){\circle*{0.8}}
\put(   3.86,    0.43){\circle*{0.8}}
\put(   4.00,    0.44){\circle*{0.8}}
\put(   4.14,    0.46){\circle*{0.8}}
\put(   4.29,    0.48){\circle*{0.8}}
\put(   4.43,    0.49){\circle*{0.8}}
\put(   4.57,    0.51){\circle*{0.8}}
\put(   4.71,    0.52){\circle*{0.8}}
\put(   4.86,    0.54){\circle*{0.8}}
\put(   5.00,    0.56){\circle*{0.8}}
\put(   5.14,    0.57){\circle*{0.8}}
\put(   5.29,    0.59){\circle*{0.8}}
\put(   5.43,    0.60){\circle*{0.8}}
\put(   5.57,    0.62){\circle*{0.8}}
\put(   5.71,    0.63){\circle*{0.8}}
\put(   5.86,    0.65){\circle*{0.8}}
\put(   6.00,    0.67){\circle*{0.8}}
\put(   6.14,    0.68){\circle*{0.8}}
\put(   6.29,    0.70){\circle*{0.8}}
\put(   6.43,    0.71){\circle*{0.8}}
\put(   6.57,    0.73){\circle*{0.8}}
\put(   6.71,    0.75){\circle*{0.8}}
\put(   6.86,    0.76){\circle*{0.8}}
\put(   7.00,    0.78){\circle*{0.8}}
\put(   7.14,    0.79){\circle*{0.8}}
\put(   7.29,    0.81){\circle*{0.8}}
\put(   7.43,    0.83){\circle*{0.8}}
\put(   7.57,    0.84){\circle*{0.8}}
\put(   7.71,    0.86){\circle*{0.8}}
\put(   7.86,    0.87){\circle*{0.8}}
\put(   8.00,    0.89){\circle*{0.8}}
\put(   8.14,    0.91){\circle*{0.8}}
\put(   8.29,    0.92){\circle*{0.8}}
\put(   8.43,    0.94){\circle*{0.8}}
\put(   8.57,    0.95){\circle*{0.8}}
\put(   8.71,    0.97){\circle*{0.8}}
\put(   8.86,    0.99){\circle*{0.8}}
\put(   9.00,    1.00){\circle*{0.8}}
\put(   9.14,    1.02){\circle*{0.8}}
\put(   9.29,    1.03){\circle*{0.8}}
\put(   9.43,    1.05){\circle*{0.8}}
\put(   9.57,    1.06){\circle*{0.8}}
\put(   9.71,    1.08){\circle*{0.8}}
\put(   9.86,    1.10){\circle*{0.8}}
\put(  10.00,    1.11){\circle*{0.8}}
\put(  10.14,    1.13){\circle*{0.8}}
\put(  10.29,    1.14){\circle*{0.8}}
\put(  10.43,    1.16){\circle*{0.8}}
\put(  10.57,    1.18){\circle*{0.8}}
\put(  10.71,    1.19){\circle*{0.8}}
\put(  10.86,    1.21){\circle*{0.8}}
\put(  11.00,    1.22){\circle*{0.8}}
\put(  11.14,    1.24){\circle*{0.8}}
\put(  11.29,    1.26){\circle*{0.8}}
\put(  11.43,    1.27){\circle*{0.8}}
\put(  11.57,    1.29){\circle*{0.8}}
\put(  11.71,    1.30){\circle*{0.8}}
\put(  11.86,    1.32){\circle*{0.8}}
\put(  12.00,    1.34){\circle*{0.8}}
\put(  12.14,    1.35){\circle*{0.8}}
\put(  12.29,    1.37){\circle*{0.8}}
\put(  12.43,    1.38){\circle*{0.8}}
\put(  12.57,    1.40){\circle*{0.8}}
\put(  12.71,    1.41){\circle*{0.8}}
\put(  12.86,    1.43){\circle*{0.8}}
\put(  13.00,    1.45){\circle*{0.8}}
\put(  13.14,    1.46){\circle*{0.8}}
\put(  13.29,    1.48){\circle*{0.8}}
\put(  13.43,    1.49){\circle*{0.8}}
\put(  13.57,    1.51){\circle*{0.8}}
\put(  13.71,    1.53){\circle*{0.8}}
\put(  13.86,    1.54){\circle*{0.8}}
\put(  14.00,    1.56){\circle*{0.8}}
\put(  14.14,    1.57){\circle*{0.8}}
\put(  14.29,    1.59){\circle*{0.8}}
\put(  14.43,    1.60){\circle*{0.8}}
\put(  14.57,    1.62){\circle*{0.8}}
\put(  14.71,    1.64){\circle*{0.8}}
\put(  14.86,    1.65){\circle*{0.8}}
\put(  15.00,    1.67){\circle*{0.8}}
\put(  15.14,    1.68){\circle*{0.8}}
\put(  15.29,    1.70){\circle*{0.8}}
\put(  15.43,    1.72){\circle*{0.8}}
\put(  15.57,    1.73){\circle*{0.8}}
\put(  15.71,    1.75){\circle*{0.8}}
\put(  15.86,    1.76){\circle*{0.8}}
\put(  16.00,    1.78){\circle*{0.8}}
\put(  16.14,    1.79){\circle*{0.8}}
\put(  16.29,    1.81){\circle*{0.8}}
\put(  16.43,    1.83){\circle*{0.8}}
\put(  16.57,    1.84){\circle*{0.8}}
\put(  16.71,    1.86){\circle*{0.8}}
\put(  16.86,    1.87){\circle*{0.8}}
\put(  17.00,    1.89){\circle*{0.8}}
\put(  17.14,    1.90){\circle*{0.8}}
\put(  17.29,    1.92){\circle*{0.8}}
\put(  17.43,    1.94){\circle*{0.8}}
\put(  17.57,    1.95){\circle*{0.8}}
\put(  17.71,    1.97){\circle*{0.8}}
\put(  17.86,    1.98){\circle*{0.8}}
\put(  18.00,    2.00){\circle*{0.8}}
\put(  18.14,    2.02){\circle*{0.8}}
\put(  18.29,    2.03){\circle*{0.8}}
\put(  18.43,    2.05){\circle*{0.8}}
\put(  18.57,    2.06){\circle*{0.8}}
\put(  18.71,    2.08){\circle*{0.8}}
\put(  18.86,    2.09){\circle*{0.8}}
\put(  19.00,    2.11){\circle*{0.8}}
\put(  19.14,    2.13){\circle*{0.8}}
\put(  19.29,    2.14){\circle*{0.8}}
\put(  19.43,    2.16){\circle*{0.8}}
\put(  19.57,    2.17){\circle*{0.8}}
\put(  19.71,    2.19){\circle*{0.8}}
\put(  19.86,    2.20){\circle*{0.8}}
\put(  20.00,    2.22){\circle*{0.8}}
\put(  20.14,    2.24){\circle*{0.8}}
\put(  20.29,    2.25){\circle*{0.8}}
\put(  20.43,    2.27){\circle*{0.8}}
\put(  20.57,    2.28){\circle*{0.8}}
\put(  20.71,    2.30){\circle*{0.8}}
\put(  20.86,    2.31){\circle*{0.8}}
\put(  21.00,    2.33){\circle*{0.8}}
\put(  21.14,    2.35){\circle*{0.8}}
\put(  21.29,    2.36){\circle*{0.8}}
\put(  21.43,    2.38){\circle*{0.8}}
\put(  21.57,    2.39){\circle*{0.8}}
\put(  21.71,    2.41){\circle*{0.8}}
\put(  21.86,    2.42){\circle*{0.8}}
\put(  22.00,    2.44){\circle*{0.8}}
\put(  22.14,    2.46){\circle*{0.8}}
\put(  22.29,    2.47){\circle*{0.8}}
\put(  22.43,    2.49){\circle*{0.8}}
\put(  22.57,    2.50){\circle*{0.8}}
\put(  22.71,    2.52){\circle*{0.8}}
\put(  22.86,    2.53){\circle*{0.8}}
\put(  23.00,    2.55){\circle*{0.8}}
\put(  23.14,    2.57){\circle*{0.8}}
\put(  23.29,    2.58){\circle*{0.8}}
\put(  23.43,    2.60){\circle*{0.8}}
\put(  23.57,    2.61){\circle*{0.8}}
\put(  23.71,    2.63){\circle*{0.8}}
\put(  23.86,    2.64){\circle*{0.8}}
\put(  24.00,    2.66){\circle*{0.8}}
\put(  24.14,    2.68){\circle*{0.8}}
\put(  24.29,    2.69){\circle*{0.8}}
\put(  24.43,    2.71){\circle*{0.8}}
\put(  24.57,    2.72){\circle*{0.8}}
\put(  24.71,    2.74){\circle*{0.8}}
\put(  24.86,    2.75){\circle*{0.8}}
\put(  25.00,    2.77){\circle*{0.8}}
\put(  25.14,    2.79){\circle*{0.8}}
\put(  25.29,    2.80){\circle*{0.8}}
\put(  25.43,    2.82){\circle*{0.8}}
\put(  25.57,    2.83){\circle*{0.8}}
\put(  25.71,    2.85){\circle*{0.8}}
\put(  25.86,    2.86){\circle*{0.8}}
\put(  26.00,    2.88){\circle*{0.8}}
\put(  26.14,    2.90){\circle*{0.8}}
\put(  26.29,    2.91){\circle*{0.8}}
\put(  26.43,    2.93){\circle*{0.8}}
\put(  26.57,    2.94){\circle*{0.8}}
\put(  26.71,    2.96){\circle*{0.8}}
\put(  26.86,    2.97){\circle*{0.8}}
\put(  27.00,    2.99){\circle*{0.8}}
\put(  27.14,    3.01){\circle*{0.8}}
\put(  27.29,    3.02){\circle*{0.8}}
\put(  27.43,    3.04){\circle*{0.8}}
\put(  27.57,    3.05){\circle*{0.8}}
\put(  27.71,    3.07){\circle*{0.8}}
\put(  27.86,    3.08){\circle*{0.8}}
\put(  28.00,    3.10){\circle*{0.8}}
\put(  28.14,    3.11){\circle*{0.8}}
\put(  28.29,    3.13){\circle*{0.8}}
\put(  28.43,    3.15){\circle*{0.8}}
\put(  28.57,    3.16){\circle*{0.8}}
\put(  28.71,    3.18){\circle*{0.8}}
\put(  28.86,    3.19){\circle*{0.8}}
\put(  29.00,    3.21){\circle*{0.8}}
\put(  29.14,    3.22){\circle*{0.8}}
\put(  29.29,    3.24){\circle*{0.8}}
\put(  29.43,    3.26){\circle*{0.8}}
\put(  29.57,    3.27){\circle*{0.8}}
\put(  29.71,    3.29){\circle*{0.8}}
\put(  29.86,    3.30){\circle*{0.8}}
\put(  30.00,    3.32){\circle*{0.8}}
\put(  30.14,    3.33){\circle*{0.8}}
\put(  30.29,    3.35){\circle*{0.8}}
\put(  30.43,    3.36){\circle*{0.8}}
\put(  30.57,    3.38){\circle*{0.8}}
\put(  30.71,    3.40){\circle*{0.8}}
\put(  30.86,    3.41){\circle*{0.8}}
\put(  31.00,    3.43){\circle*{0.8}}
\put(  31.14,    3.44){\circle*{0.8}}
\put(  31.29,    3.46){\circle*{0.8}}
\put(  31.43,    3.47){\circle*{0.8}}
\put(  31.57,    3.49){\circle*{0.8}}
\put(  31.71,    3.50){\circle*{0.8}}
\put(  31.86,    3.52){\circle*{0.8}}
\put(  32.00,    3.54){\circle*{0.8}}
\put(  32.14,    3.55){\circle*{0.8}}
\put(  32.29,    3.57){\circle*{0.8}}
\put(  32.43,    3.58){\circle*{0.8}}
\put(  32.57,    3.60){\circle*{0.8}}
\put(  32.71,    3.61){\circle*{0.8}}
\put(  32.86,    3.63){\circle*{0.8}}
\put(  33.00,    3.65){\circle*{0.8}}
\put(  33.14,    3.66){\circle*{0.8}}
\put(  33.29,    3.68){\circle*{0.8}}
\put(  33.43,    3.69){\circle*{0.8}}
\put(  33.57,    3.71){\circle*{0.8}}
\put(  33.71,    3.72){\circle*{0.8}}
\put(  33.86,    3.74){\circle*{0.8}}
\put(  34.00,    3.75){\circle*{0.8}}
\put(  34.14,    3.77){\circle*{0.8}}
\put(  34.29,    3.79){\circle*{0.8}}
\put(  34.43,    3.80){\circle*{0.8}}
\put(  34.57,    3.82){\circle*{0.8}}
\put(  34.71,    3.83){\circle*{0.8}}
\put(  34.86,    3.85){\circle*{0.8}}
\put(  35.00,    3.86){\circle*{0.8}}
\put(  35.14,    3.88){\circle*{0.8}}
\put(  35.29,    3.89){\circle*{0.8}}
\put(  35.43,    3.91){\circle*{0.8}}
\put(  35.57,    3.93){\circle*{0.8}}
\put(  35.71,    3.94){\circle*{0.8}}
\put(  35.86,    3.96){\circle*{0.8}}
\put(  36.00,    3.97){\circle*{0.8}}
\put(  36.14,    3.99){\circle*{0.8}}
\put(  36.29,    4.00){\circle*{0.8}}
\put(  36.43,    4.02){\circle*{0.8}}
\put(  36.57,    4.03){\circle*{0.8}}
\put(  36.71,    4.05){\circle*{0.8}}
\put(  36.86,    4.06){\circle*{0.8}}
\put(  37.00,    4.08){\circle*{0.8}}
\put(  37.14,    4.10){\circle*{0.8}}
\put(  37.29,    4.11){\circle*{0.8}}
\put(  37.43,    4.13){\circle*{0.8}}
\put(  37.57,    4.14){\circle*{0.8}}
\put(  37.71,    4.16){\circle*{0.8}}
\put(  37.86,    4.17){\circle*{0.8}}
\put(  38.00,    4.19){\circle*{0.8}}
\put(  38.14,    4.20){\circle*{0.8}}
\put(  38.29,    4.22){\circle*{0.8}}
\put(  38.43,    4.24){\circle*{0.8}}
\put(  38.57,    4.25){\circle*{0.8}}
\put(  38.71,    4.27){\circle*{0.8}}
\put(  38.86,    4.28){\circle*{0.8}}
\put(  39.00,    4.30){\circle*{0.8}}
\put(  39.14,    4.31){\circle*{0.8}}
\put(  39.29,    4.33){\circle*{0.8}}
\put(  39.43,    4.34){\circle*{0.8}}
\put(  39.57,    4.36){\circle*{0.8}}
\put(  39.71,    4.37){\circle*{0.8}}
\put(  39.86,    4.39){\circle*{0.8}}
\put(  40.00,    4.41){\circle*{0.8}}
\put(  40.14,    4.42){\circle*{0.8}}
\put(  40.29,    4.44){\circle*{0.8}}
\put(  40.43,    4.45){\circle*{0.8}}
\put(  40.57,    4.47){\circle*{0.8}}
\put(  40.71,    4.48){\circle*{0.8}}
\put(  40.86,    4.50){\circle*{0.8}}
\put(  41.00,    4.51){\circle*{0.8}}
\put(  41.14,    4.53){\circle*{0.8}}
\put(  41.29,    4.54){\circle*{0.8}}
\put(  41.43,    4.56){\circle*{0.8}}
\put(  41.57,    4.58){\circle*{0.8}}
\put(  41.71,    4.59){\circle*{0.8}}
\put(  41.86,    4.61){\circle*{0.8}}
\put(  42.00,    4.62){\circle*{0.8}}
\put(  42.14,    4.64){\circle*{0.8}}
\put(  42.29,    4.65){\circle*{0.8}}
\put(  42.43,    4.67){\circle*{0.8}}
\put(  42.57,    4.68){\circle*{0.8}}
\put(  42.71,    4.70){\circle*{0.8}}
\put(  42.86,    4.71){\circle*{0.8}}
\put(  43.00,    4.73){\circle*{0.8}}
\put(  43.14,    4.75){\circle*{0.8}}
\put(  43.29,    4.76){\circle*{0.8}}
\put(  43.43,    4.78){\circle*{0.8}}
\put(  43.57,    4.79){\circle*{0.8}}
\put(  43.71,    4.81){\circle*{0.8}}
\put(  43.86,    4.82){\circle*{0.8}}
\put(  44.00,    4.84){\circle*{0.8}}
\put(  44.14,    4.85){\circle*{0.8}}
\put(  44.29,    4.87){\circle*{0.8}}
\put(  44.43,    4.88){\circle*{0.8}}
\put(  44.57,    4.90){\circle*{0.8}}
\put(  44.71,    4.92){\circle*{0.8}}
\put(  44.86,    4.93){\circle*{0.8}}
\put(  45.00,    4.95){\circle*{0.8}}
\put(  45.14,    4.96){\circle*{0.8}}
\put(  45.29,    4.98){\circle*{0.8}}
\put(  45.43,    4.99){\circle*{0.8}}
\put(  45.57,    5.01){\circle*{0.8}}
\put(  45.71,    5.02){\circle*{0.8}}
\put(  45.86,    5.04){\circle*{0.8}}
\put(  46.00,    5.05){\circle*{0.8}}
\put(  46.14,    5.07){\circle*{0.8}}
\put(  46.29,    5.08){\circle*{0.8}}
\put(  46.43,    5.10){\circle*{0.8}}
\put(  46.57,    5.12){\circle*{0.8}}
\put(  46.71,    5.13){\circle*{0.8}}
\put(  46.86,    5.15){\circle*{0.8}}
\put(  47.00,    5.16){\circle*{0.8}}
\put(  47.14,    5.18){\circle*{0.8}}
\put(  47.29,    5.19){\circle*{0.8}}
\put(  47.43,    5.21){\circle*{0.8}}
\put(  47.57,    5.22){\circle*{0.8}}
\put(  47.71,    5.24){\circle*{0.8}}
\put(  47.86,    5.25){\circle*{0.8}}
\put(  48.00,    5.27){\circle*{0.8}}
\put(  48.14,    5.28){\circle*{0.8}}
\put(  48.29,    5.30){\circle*{0.8}}
\put(  48.43,    5.31){\circle*{0.8}}
\put(  48.57,    5.33){\circle*{0.8}}
\put(  48.71,    5.35){\circle*{0.8}}
\put(  48.86,    5.36){\circle*{0.8}}
\put(  49.00,    5.38){\circle*{0.8}}
\put(  49.14,    5.39){\circle*{0.8}}
\put(  49.29,    5.41){\circle*{0.8}}
\put(  49.43,    5.42){\circle*{0.8}}
\put(  49.57,    5.44){\circle*{0.8}}
\put(  49.71,    5.45){\circle*{0.8}}
\put(  49.86,    5.47){\circle*{0.8}}
\put(  50.00,    5.48){\circle*{0.8}}
\put(  50.14,    5.50){\circle*{0.8}}
\put(  50.29,    5.51){\circle*{0.8}}
\put(  50.43,    5.53){\circle*{0.8}}
\put(  50.57,    5.55){\circle*{0.8}}
\put(  50.71,    5.56){\circle*{0.8}}
\put(  50.86,    5.58){\circle*{0.8}}
\put(  51.00,    5.59){\circle*{0.8}}
\put(  51.14,    5.61){\circle*{0.8}}
\put(  51.29,    5.62){\circle*{0.8}}
\put(  51.43,    5.64){\circle*{0.8}}
\put(  51.57,    5.65){\circle*{0.8}}
\put(  51.71,    5.67){\circle*{0.8}}
\put(  51.86,    5.68){\circle*{0.8}}
\put(  52.00,    5.70){\circle*{0.8}}
\put(  52.14,    5.71){\circle*{0.8}}
\put(  52.29,    5.73){\circle*{0.8}}
\put(  52.43,    5.74){\circle*{0.8}}
\put(  52.57,    5.76){\circle*{0.8}}
\put(  52.71,    5.77){\circle*{0.8}}
\put(  52.86,    5.79){\circle*{0.8}}
\put(  53.00,    5.81){\circle*{0.8}}
\put(  53.14,    5.82){\circle*{0.8}}
\put(  53.29,    5.84){\circle*{0.8}}
\put(  53.43,    5.85){\circle*{0.8}}
\put(  53.57,    5.87){\circle*{0.8}}
\put(  53.71,    5.88){\circle*{0.8}}
\put(  53.86,    5.90){\circle*{0.8}}
\put(  54.00,    5.91){\circle*{0.8}}
\put(  54.14,    5.93){\circle*{0.8}}
\put(  54.29,    5.94){\circle*{0.8}}
\put(  54.43,    5.96){\circle*{0.8}}
\put(  54.57,    5.97){\circle*{0.8}}
\put(  54.71,    5.99){\circle*{0.8}}
\put(  54.86,    6.00){\circle*{0.8}}
\put(  55.00,    6.02){\circle*{0.8}}
\put(  55.14,    6.03){\circle*{0.8}}
\put(  55.29,    6.05){\circle*{0.8}}
\put(  55.43,    6.07){\circle*{0.8}}
\put(  55.57,    6.08){\circle*{0.8}}
\put(  55.71,    6.10){\circle*{0.8}}
\put(  55.86,    6.11){\circle*{0.8}}
\put(  56.00,    6.13){\circle*{0.8}}
\put(  56.14,    6.14){\circle*{0.8}}
\put(  56.29,    6.16){\circle*{0.8}}
\put(  56.43,    6.17){\circle*{0.8}}
\put(  56.57,    6.19){\circle*{0.8}}
\put(  56.71,    6.20){\circle*{0.8}}
\put(  56.86,    6.22){\circle*{0.8}}
\put(  57.00,    6.23){\circle*{0.8}}
\put(  57.14,    6.25){\circle*{0.8}}
\put(  57.29,    6.26){\circle*{0.8}}
\put(  57.43,    6.28){\circle*{0.8}}
\put(  57.57,    6.29){\circle*{0.8}}
\put(  57.71,    6.31){\circle*{0.8}}
\put(  57.86,    6.32){\circle*{0.8}}
\put(  58.00,    6.34){\circle*{0.8}}
\put(  58.14,    6.35){\circle*{0.8}}
\put(  58.29,    6.37){\circle*{0.8}}
\put(  58.43,    6.39){\circle*{0.8}}
\put(  58.57,    6.40){\circle*{0.8}}
\put(  58.71,    6.42){\circle*{0.8}}
\put(  58.86,    6.43){\circle*{0.8}}
\put(  59.00,    6.45){\circle*{0.8}}
\put(  59.14,    6.46){\circle*{0.8}}
\put(  59.29,    6.48){\circle*{0.8}}
\put(  59.43,    6.49){\circle*{0.8}}
\put(  59.57,    6.51){\circle*{0.8}}
\put(  59.71,    6.52){\circle*{0.8}}
\put(  59.86,    6.54){\circle*{0.8}}
\put(  60.00,    6.55){\circle*{0.8}}
\put(  60.14,    6.57){\circle*{0.8}}
\put(  60.29,    6.58){\circle*{0.8}}
\put(  60.43,    6.60){\circle*{0.8}}
\put(  60.57,    6.61){\circle*{0.8}}
\put(  60.71,    6.63){\circle*{0.8}}
\put(  60.86,    6.64){\circle*{0.8}}
\put(  61.00,    6.66){\circle*{0.8}}
\put(  61.14,    6.67){\circle*{0.8}}
\put(  61.29,    6.69){\circle*{0.8}}
\put(  61.43,    6.70){\circle*{0.8}}
\put(  61.57,    6.72){\circle*{0.8}}
\put(  61.71,    6.74){\circle*{0.8}}
\put(  61.86,    6.75){\circle*{0.8}}
\put(  62.00,    6.77){\circle*{0.8}}
\put(  62.14,    6.78){\circle*{0.8}}
\put(  62.29,    6.80){\circle*{0.8}}
\put(  62.43,    6.81){\circle*{0.8}}
\put(  62.57,    6.83){\circle*{0.8}}
\put(  62.71,    6.84){\circle*{0.8}}
\put(  62.86,    6.86){\circle*{0.8}}
\put(  63.00,    6.87){\circle*{0.8}}
\put(  63.14,    6.89){\circle*{0.8}}
\put(  63.29,    6.90){\circle*{0.8}}
\put(  63.43,    6.92){\circle*{0.8}}
\put(  63.57,    6.93){\circle*{0.8}}
\put(  63.71,    6.95){\circle*{0.8}}
\put(  63.86,    6.96){\circle*{0.8}}
\put(  64.00,    6.98){\circle*{0.8}}
\put(  64.14,    6.99){\circle*{0.8}}
\put(  64.29,    7.01){\circle*{0.8}}
\put(  64.43,    7.02){\circle*{0.8}}
\put(  64.57,    7.04){\circle*{0.8}}
\put(  64.71,    7.05){\circle*{0.8}}
\put(  64.86,    7.07){\circle*{0.8}}
\put(  65.00,    7.08){\circle*{0.8}}
\put(  65.14,    7.10){\circle*{0.8}}
\put(  65.29,    7.11){\circle*{0.8}}
\put(  65.43,    7.13){\circle*{0.8}}
\put(  65.57,    7.14){\circle*{0.8}}
\put(  65.71,    7.16){\circle*{0.8}}
\put(  65.86,    7.17){\circle*{0.8}}
\put(  66.00,    7.19){\circle*{0.8}}
\put(  66.14,    7.20){\circle*{0.8}}
\put(  66.29,    7.22){\circle*{0.8}}
\put(  66.43,    7.24){\circle*{0.8}}
\put(  66.57,    7.25){\circle*{0.8}}
\put(  66.71,    7.27){\circle*{0.8}}
\put(  66.86,    7.28){\circle*{0.8}}
\put(  67.00,    7.30){\circle*{0.8}}
\put(  67.14,    7.31){\circle*{0.8}}
\put(  67.29,    7.33){\circle*{0.8}}
\put(  67.43,    7.34){\circle*{0.8}}
\put(  67.57,    7.36){\circle*{0.8}}
\put(  67.71,    7.37){\circle*{0.8}}
\put(  67.86,    7.39){\circle*{0.8}}
\put(  68.00,    7.40){\circle*{0.8}}
\put(  68.14,    7.42){\circle*{0.8}}
\put(  68.29,    7.43){\circle*{0.8}}
\put(  68.43,    7.45){\circle*{0.8}}
\put(  68.57,    7.46){\circle*{0.8}}
\put(  68.71,    7.48){\circle*{0.8}}
\put(  68.86,    7.49){\circle*{0.8}}
\put(  69.00,    7.51){\circle*{0.8}}
\put(  69.14,    7.52){\circle*{0.8}}
\put(  69.29,    7.54){\circle*{0.8}}
\put(  69.43,    7.55){\circle*{0.8}}
\put(  69.57,    7.57){\circle*{0.8}}
\put(  69.71,    7.58){\circle*{0.8}}
\put(  69.86,    7.60){\circle*{0.8}}
\put(  70.00,    7.61){\circle*{0.8}}
\put(  70.14,    7.63){\circle*{0.8}}
\put(  70.29,    7.64){\circle*{0.8}}
\put(  70.43,    7.66){\circle*{0.8}}
\put(  70.57,    7.67){\circle*{0.8}}
\put(  70.71,    7.69){\circle*{0.8}}
\put(  70.86,    7.70){\circle*{0.8}}
\put(  71.00,    7.72){\circle*{0.8}}
\put(  71.14,    7.73){\circle*{0.8}}
\put(  71.29,    7.75){\circle*{0.8}}
\put(  71.43,    7.76){\circle*{0.8}}
\put(  71.57,    7.78){\circle*{0.8}}
\put(  71.71,    7.79){\circle*{0.8}}
\put(  71.86,    7.81){\circle*{0.8}}
\put(  72.00,    7.82){\circle*{0.8}}
\put(  72.14,    7.84){\circle*{0.8}}
\put(  72.29,    7.85){\circle*{0.8}}
\put(  72.43,    7.87){\circle*{0.8}}
\put(  72.57,    7.88){\circle*{0.8}}
\put(  72.71,    7.90){\circle*{0.8}}
\put(  72.86,    7.91){\circle*{0.8}}
\put(  73.00,    7.93){\circle*{0.8}}
\put(  73.14,    7.94){\circle*{0.8}}
\put(  73.29,    7.96){\circle*{0.8}}
\put(  73.43,    7.97){\circle*{0.8}}
\put(  73.57,    7.99){\circle*{0.8}}
\put(  73.71,    8.00){\circle*{0.8}}
\put(  73.86,    8.02){\circle*{0.8}}
\put(  74.00,    8.03){\circle*{0.8}}
\put(  74.14,    8.05){\circle*{0.8}}
\put(  74.29,    8.06){\circle*{0.8}}
\put(  74.43,    8.08){\circle*{0.8}}
\put(  74.57,    8.09){\circle*{0.8}}
\put(  74.71,    8.11){\circle*{0.8}}
\put(  74.86,    8.12){\circle*{0.8}}
\put(  75.00,    8.14){\circle*{0.8}}
\put(  75.14,    8.15){\circle*{0.8}}
\put(  75.29,    8.17){\circle*{0.8}}
\put(  75.43,    8.18){\circle*{0.8}}
\put(  75.57,    8.20){\circle*{0.8}}
\put(  75.71,    8.21){\circle*{0.8}}
\put(  75.86,    8.23){\circle*{0.8}}
\put(  76.00,    8.24){\circle*{0.8}}
\put(  76.14,    8.26){\circle*{0.8}}
\put(  76.29,    8.27){\circle*{0.8}}
\put(  76.43,    8.29){\circle*{0.8}}
\put(  76.57,    8.30){\circle*{0.8}}
\put(  76.71,    8.32){\circle*{0.8}}
\put(  76.86,    8.33){\circle*{0.8}}
\put(  77.00,    8.35){\circle*{0.8}}
\put(  77.14,    8.36){\circle*{0.8}}
\put(  77.29,    8.38){\circle*{0.8}}
\put(  77.43,    8.39){\circle*{0.8}}
\put(  77.57,    8.41){\circle*{0.8}}
\put(  77.71,    8.42){\circle*{0.8}}
\put(  77.86,    8.44){\circle*{0.8}}
\put(  78.00,    8.45){\circle*{0.8}}
\put(  78.14,    8.47){\circle*{0.8}}
\put(  78.29,    8.48){\circle*{0.8}}
\put(  78.43,    8.50){\circle*{0.8}}
\put(  78.57,    8.51){\circle*{0.8}}
\put(  78.71,    8.53){\circle*{0.8}}
\put(  78.86,    8.54){\circle*{0.8}}
\put(  79.00,    8.56){\circle*{0.8}}
\put(  79.14,    8.57){\circle*{0.8}}
\put(  79.29,    8.59){\circle*{0.8}}
\put(  79.43,    8.60){\circle*{0.8}}
\put(  79.57,    8.62){\circle*{0.8}}
\put(  79.71,    8.63){\circle*{0.8}}
\put(  79.86,    8.65){\circle*{0.8}}
\put(  80.00,    8.66){\circle*{0.8}}
\put(  80.14,    8.68){\circle*{0.8}}
\put(  80.29,    8.69){\circle*{0.8}}
\put(  80.43,    8.71){\circle*{0.8}}
\put(  80.57,    8.72){\circle*{0.8}}
\put(  80.71,    8.74){\circle*{0.8}}
\put(  80.86,    8.75){\circle*{0.8}}
\put(  81.00,    8.77){\circle*{0.8}}
\put(  81.14,    8.78){\circle*{0.8}}
\put(  81.29,    8.80){\circle*{0.8}}
\put(  81.43,    8.81){\circle*{0.8}}
\put(  81.57,    8.83){\circle*{0.8}}
\put(  81.71,    8.84){\circle*{0.8}}
\put(  81.86,    8.86){\circle*{0.8}}
\put(  82.00,    8.87){\circle*{0.8}}
\put(  82.14,    8.89){\circle*{0.8}}
\put(  82.29,    8.90){\circle*{0.8}}
\put(  82.43,    8.92){\circle*{0.8}}
\put(  82.57,    8.93){\circle*{0.8}}
\put(  82.71,    8.95){\circle*{0.8}}
\put(  82.86,    8.96){\circle*{0.8}}
\put(  83.00,    8.98){\circle*{0.8}}
\put(  83.14,    8.99){\circle*{0.8}}
\put(  83.29,    9.01){\circle*{0.8}}
\put(  83.43,    9.02){\circle*{0.8}}
\put(  83.57,    9.04){\circle*{0.8}}
\put(  83.71,    9.05){\circle*{0.8}}
\put(  83.86,    9.07){\circle*{0.8}}
\put(  84.00,    9.08){\circle*{0.8}}
\put(  84.14,    9.10){\circle*{0.8}}
\put(  84.29,    9.11){\circle*{0.8}}
\put(  84.43,    9.13){\circle*{0.8}}
\put(  84.57,    9.14){\circle*{0.8}}
\put(  84.71,    9.16){\circle*{0.8}}
\put(  84.86,    9.17){\circle*{0.8}}
\put(  85.00,    9.19){\circle*{0.8}}
\put(  85.14,    9.20){\circle*{0.8}}
\put(  85.29,    9.22){\circle*{0.8}}
\put(  85.43,    9.23){\circle*{0.8}}
\put(  85.57,    9.25){\circle*{0.8}}
\put(  85.71,    9.26){\circle*{0.8}}
\put(  85.86,    9.28){\circle*{0.8}}
\put(  86.00,    9.29){\circle*{0.8}}
\put(  86.14,    9.31){\circle*{0.8}}
\put(  86.29,    9.32){\circle*{0.8}}
\put(  86.43,    9.33){\circle*{0.8}}
\put(  86.57,    9.35){\circle*{0.8}}
\put(  86.71,    9.36){\circle*{0.8}}
\put(  86.86,    9.38){\circle*{0.8}}
\put(  87.00,    9.39){\circle*{0.8}}
\put(  87.14,    9.41){\circle*{0.8}}
\put(  87.29,    9.42){\circle*{0.8}}
\put(  87.43,    9.44){\circle*{0.8}}
\put(  87.57,    9.45){\circle*{0.8}}
\put(  87.71,    9.47){\circle*{0.8}}
\put(  87.86,    9.48){\circle*{0.8}}
\put(  88.00,    9.50){\circle*{0.8}}
\put(  88.14,    9.51){\circle*{0.8}}
\put(  88.29,    9.53){\circle*{0.8}}
\put(  88.43,    9.54){\circle*{0.8}}
\put(  88.57,    9.56){\circle*{0.8}}
\put(  88.71,    9.57){\circle*{0.8}}
\put(  88.86,    9.59){\circle*{0.8}}
\put(  89.00,    9.60){\circle*{0.8}}
\put(  89.14,    9.62){\circle*{0.8}}
\put(  89.29,    9.63){\circle*{0.8}}
\put(  89.43,    9.65){\circle*{0.8}}
\put(  89.57,    9.66){\circle*{0.8}}
\put(  89.71,    9.68){\circle*{0.8}}
\put(  89.86,    9.69){\circle*{0.8}}
\put(  90.00,    9.71){\circle*{0.8}}
\put(  90.14,    9.72){\circle*{0.8}}
\put(  90.29,    9.74){\circle*{0.8}}
\put(  90.43,    9.75){\circle*{0.8}}
\put(  90.57,    9.77){\circle*{0.8}}
\put(  90.71,    9.78){\circle*{0.8}}
\put(  90.86,    9.80){\circle*{0.8}}
\put(  91.00,    9.81){\circle*{0.8}}
\put(  91.14,    9.82){\circle*{0.8}}
\put(  91.29,    9.84){\circle*{0.8}}
\put(  91.43,    9.85){\circle*{0.8}}
\put(  91.57,    9.87){\circle*{0.8}}
\put(  91.71,    9.88){\circle*{0.8}}
\put(  91.86,    9.90){\circle*{0.8}}
\put(  92.00,    9.91){\circle*{0.8}}
\put(  92.14,    9.93){\circle*{0.8}}
\put(  92.29,    9.94){\circle*{0.8}}
\put(  92.43,    9.96){\circle*{0.8}}
\put(  92.57,    9.97){\circle*{0.8}}
\put(  92.71,    9.99){\circle*{0.8}}
\put(  92.86,   10.00){\circle*{0.8}}
\put(  93.00,   10.02){\circle*{0.8}}
\put(  93.14,   10.03){\circle*{0.8}}
\put(  93.29,   10.05){\circle*{0.8}}
\put(  93.43,   10.06){\circle*{0.8}}
\put(  93.57,   10.08){\circle*{0.8}}
\put(  93.71,   10.09){\circle*{0.8}}
\put(  93.86,   10.11){\circle*{0.8}}
\put(  94.00,   10.12){\circle*{0.8}}
\put(  94.14,   10.14){\circle*{0.8}}
\put(  94.29,   10.15){\circle*{0.8}}
\put(  94.43,   10.17){\circle*{0.8}}
\put(  94.57,   10.18){\circle*{0.8}}
\put(  94.71,   10.19){\circle*{0.8}}
\put(  94.86,   10.21){\circle*{0.8}}
\put(  95.00,   10.22){\circle*{0.8}}
\put(  95.14,   10.24){\circle*{0.8}}
\put(  95.29,   10.25){\circle*{0.8}}
\put(  95.43,   10.27){\circle*{0.8}}
\put(  95.57,   10.28){\circle*{0.8}}
\put(  95.71,   10.30){\circle*{0.8}}
\put(  95.86,   10.31){\circle*{0.8}}
\put(  96.00,   10.33){\circle*{0.8}}
\put(  96.14,   10.34){\circle*{0.8}}
\put(  96.29,   10.36){\circle*{0.8}}
\put(  96.43,   10.37){\circle*{0.8}}
\put(  96.57,   10.39){\circle*{0.8}}
\put(  96.71,   10.40){\circle*{0.8}}
\put(  96.86,   10.42){\circle*{0.8}}
\put(  97.00,   10.43){\circle*{0.8}}
\put(  97.14,   10.45){\circle*{0.8}}
\put(  97.29,   10.46){\circle*{0.8}}
\put(  97.43,   10.48){\circle*{0.8}}
\put(  97.57,   10.49){\circle*{0.8}}
\put(  97.71,   10.50){\circle*{0.8}}
\put(  97.86,   10.52){\circle*{0.8}}
\put(  98.00,   10.53){\circle*{0.8}}
\put(  98.14,   10.55){\circle*{0.8}}
\put(  98.29,   10.56){\circle*{0.8}}
\put(  98.43,   10.58){\circle*{0.8}}
\put(  98.57,   10.59){\circle*{0.8}}
\put(  98.71,   10.61){\circle*{0.8}}
\put(  98.86,   10.62){\circle*{0.8}}
\put(  99.00,   10.64){\circle*{0.8}}
\put(  99.14,   10.65){\circle*{0.8}}
\put(  99.29,   10.67){\circle*{0.8}}
\put(  99.43,   10.68){\circle*{0.8}}
\put(  99.57,   10.70){\circle*{0.8}}
\put(  99.71,   10.71){\circle*{0.8}}
\put(  99.86,   10.73){\circle*{0.8}}
\put( 100.00,   10.74){\circle*{0.8}}

\put(   0.14,    0.02){\circle*{0.8}}
\put(   0.29,    0.05){\circle*{0.8}}
\put(   0.43,    0.07){\circle*{0.8}}
\put(   0.57,    0.11){\circle*{0.8}}
\put(   0.71,    0.14){\circle*{0.8}}
\put(   0.86,    0.17){\circle*{0.8}}
\put(   1.00,    0.20){\circle*{0.8}}
\put(   1.14,    0.23){\circle*{0.8}}
\put(   1.29,    0.27){\circle*{0.8}}
\put(   1.43,    0.30){\circle*{0.8}}
\put(   1.57,    0.33){\circle*{0.8}}
\put(   1.71,    0.36){\circle*{0.8}}
\put(   1.86,    0.40){\circle*{0.8}}
\put(   2.00,    0.43){\circle*{0.8}}
\put(   2.14,    0.46){\circle*{0.8}}
\put(   2.29,    0.50){\circle*{0.8}}
\put(   2.43,    0.53){\circle*{0.8}}
\put(   2.57,    0.56){\circle*{0.8}}
\put(   2.71,    0.60){\circle*{0.8}}
\put(   2.86,    0.63){\circle*{0.8}}
\put(   3.00,    0.66){\circle*{0.8}}
\put(   3.14,    0.70){\circle*{0.8}}
\put(   3.29,    0.73){\circle*{0.8}}
\put(   3.43,    0.76){\circle*{0.8}}
\put(   3.57,    0.80){\circle*{0.8}}
\put(   3.71,    0.83){\circle*{0.8}}
\put(   3.86,    0.86){\circle*{0.8}}
\put(   4.00,    0.90){\circle*{0.8}}
\put(   4.14,    0.93){\circle*{0.8}}
\put(   4.29,    0.96){\circle*{0.8}}
\put(   4.43,    1.00){\circle*{0.8}}
\put(   4.57,    1.03){\circle*{0.8}}
\put(   4.71,    1.06){\circle*{0.8}}
\put(   4.86,    1.10){\circle*{0.8}}
\put(   5.00,    1.13){\circle*{0.8}}
\put(   5.14,    1.16){\circle*{0.8}}
\put(   5.29,    1.20){\circle*{0.8}}
\put(   5.43,    1.23){\circle*{0.8}}
\put(   5.57,    1.26){\circle*{0.8}}
\put(   5.71,    1.29){\circle*{0.8}}
\put(   5.86,    1.33){\circle*{0.8}}
\put(   6.00,    1.36){\circle*{0.8}}
\put(   6.14,    1.39){\circle*{0.8}}
\put(   6.29,    1.43){\circle*{0.8}}
\put(   6.43,    1.46){\circle*{0.8}}
\put(   6.57,    1.49){\circle*{0.8}}
\put(   6.71,    1.53){\circle*{0.8}}
\put(   6.86,    1.56){\circle*{0.8}}
\put(   7.00,    1.59){\circle*{0.8}}
\put(   7.14,    1.62){\circle*{0.8}}
\put(   7.29,    1.66){\circle*{0.8}}
\put(   7.43,    1.69){\circle*{0.8}}
\put(   7.57,    1.72){\circle*{0.8}}
\put(   7.71,    1.76){\circle*{0.8}}
\put(   7.86,    1.79){\circle*{0.8}}
\put(   8.00,    1.82){\circle*{0.8}}
\put(   8.14,    1.85){\circle*{0.8}}
\put(   8.29,    1.89){\circle*{0.8}}
\put(   8.43,    1.92){\circle*{0.8}}
\put(   8.57,    1.95){\circle*{0.8}}
\put(   8.71,    1.98){\circle*{0.8}}
\put(   8.86,    2.02){\circle*{0.8}}
\put(   9.00,    2.05){\circle*{0.8}}
\put(   9.14,    2.08){\circle*{0.8}}
\put(   9.29,    2.12){\circle*{0.8}}
\put(   9.43,    2.15){\circle*{0.8}}
\put(   9.57,    2.18){\circle*{0.8}}
\put(   9.71,    2.21){\circle*{0.8}}
\put(   9.86,    2.25){\circle*{0.8}}
\put(  10.00,    2.28){\circle*{0.8}}
\put(  10.14,    2.31){\circle*{0.8}}
\put(  10.29,    2.34){\circle*{0.8}}
\put(  10.43,    2.38){\circle*{0.8}}
\put(  10.57,    2.41){\circle*{0.8}}
\put(  10.71,    2.44){\circle*{0.8}}
\put(  10.86,    2.47){\circle*{0.8}}
\put(  11.00,    2.51){\circle*{0.8}}
\put(  11.14,    2.54){\circle*{0.8}}
\put(  11.29,    2.57){\circle*{0.8}}
\put(  11.43,    2.60){\circle*{0.8}}
\put(  11.57,    2.64){\circle*{0.8}}
\put(  11.71,    2.67){\circle*{0.8}}
\put(  11.86,    2.70){\circle*{0.8}}
\put(  12.00,    2.73){\circle*{0.8}}
\put(  12.14,    2.77){\circle*{0.8}}
\put(  12.29,    2.80){\circle*{0.8}}
\put(  12.43,    2.83){\circle*{0.8}}
\put(  12.57,    2.86){\circle*{0.8}}
\put(  12.71,    2.89){\circle*{0.8}}
\put(  12.86,    2.93){\circle*{0.8}}
\put(  13.00,    2.96){\circle*{0.8}}
\put(  13.14,    2.99){\circle*{0.8}}
\put(  13.29,    3.02){\circle*{0.8}}
\put(  13.43,    3.05){\circle*{0.8}}
\put(  13.57,    3.09){\circle*{0.8}}
\put(  13.71,    3.12){\circle*{0.8}}
\put(  13.86,    3.15){\circle*{0.8}}
\put(  14.00,    3.18){\circle*{0.8}}
\put(  14.14,    3.22){\circle*{0.8}}
\put(  14.29,    3.25){\circle*{0.8}}
\put(  14.43,    3.28){\circle*{0.8}}
\put(  14.57,    3.31){\circle*{0.8}}
\put(  14.71,    3.34){\circle*{0.8}}
\put(  14.86,    3.38){\circle*{0.8}}
\put(  15.00,    3.41){\circle*{0.8}}
\put(  15.14,    3.44){\circle*{0.8}}
\put(  15.29,    3.47){\circle*{0.8}}
\put(  15.43,    3.50){\circle*{0.8}}
\put(  15.57,    3.54){\circle*{0.8}}
\put(  15.71,    3.57){\circle*{0.8}}
\put(  15.86,    3.60){\circle*{0.8}}
\put(  16.00,    3.63){\circle*{0.8}}
\put(  16.14,    3.66){\circle*{0.8}}
\put(  16.29,    3.69){\circle*{0.8}}
\put(  16.43,    3.73){\circle*{0.8}}
\put(  16.57,    3.76){\circle*{0.8}}
\put(  16.71,    3.79){\circle*{0.8}}
\put(  16.86,    3.82){\circle*{0.8}}
\put(  17.00,    3.85){\circle*{0.8}}
\put(  17.14,    3.88){\circle*{0.8}}
\put(  17.29,    3.92){\circle*{0.8}}
\put(  17.43,    3.95){\circle*{0.8}}
\put(  17.57,    3.98){\circle*{0.8}}
\put(  17.71,    4.01){\circle*{0.8}}
\put(  17.86,    4.04){\circle*{0.8}}
\put(  18.00,    4.07){\circle*{0.8}}
\put(  18.14,    4.11){\circle*{0.8}}
\put(  18.29,    4.14){\circle*{0.8}}
\put(  18.43,    4.17){\circle*{0.8}}
\put(  18.57,    4.20){\circle*{0.8}}
\put(  18.71,    4.23){\circle*{0.8}}
\put(  18.86,    4.26){\circle*{0.8}}
\put(  19.00,    4.30){\circle*{0.8}}
\put(  19.14,    4.33){\circle*{0.8}}
\put(  19.29,    4.36){\circle*{0.8}}
\put(  19.43,    4.39){\circle*{0.8}}
\put(  19.57,    4.42){\circle*{0.8}}
\put(  19.71,    4.45){\circle*{0.8}}
\put(  19.86,    4.48){\circle*{0.8}}
\put(  20.00,    4.52){\circle*{0.8}}
\put(  20.14,    4.55){\circle*{0.8}}
\put(  20.29,    4.58){\circle*{0.8}}
\put(  20.43,    4.61){\circle*{0.8}}
\put(  20.57,    4.64){\circle*{0.8}}
\put(  20.71,    4.67){\circle*{0.8}}
\put(  20.86,    4.70){\circle*{0.8}}
\put(  21.00,    4.73){\circle*{0.8}}
\put(  21.14,    4.77){\circle*{0.8}}
\put(  21.29,    4.80){\circle*{0.8}}
\put(  21.43,    4.83){\circle*{0.8}}
\put(  21.57,    4.86){\circle*{0.8}}
\put(  21.71,    4.89){\circle*{0.8}}
\put(  21.86,    4.92){\circle*{0.8}}
\put(  22.00,    4.95){\circle*{0.8}}
\put(  22.14,    4.98){\circle*{0.8}}
\put(  22.29,    5.02){\circle*{0.8}}
\put(  22.43,    5.05){\circle*{0.8}}
\put(  22.57,    5.08){\circle*{0.8}}
\put(  22.71,    5.11){\circle*{0.8}}
\put(  22.86,    5.14){\circle*{0.8}}
\put(  23.00,    5.17){\circle*{0.8}}
\put(  23.14,    5.20){\circle*{0.8}}
\put(  23.29,    5.23){\circle*{0.8}}
\put(  23.43,    5.26){\circle*{0.8}}
\put(  23.57,    5.29){\circle*{0.8}}
\put(  23.71,    5.33){\circle*{0.8}}
\put(  23.86,    5.36){\circle*{0.8}}
\put(  24.00,    5.39){\circle*{0.8}}
\put(  24.14,    5.42){\circle*{0.8}}
\put(  24.29,    5.45){\circle*{0.8}}
\put(  24.43,    5.48){\circle*{0.8}}
\put(  24.57,    5.51){\circle*{0.8}}
\put(  24.71,    5.54){\circle*{0.8}}
\put(  24.86,    5.57){\circle*{0.8}}
\put(  25.00,    5.60){\circle*{0.8}}
\put(  25.14,    5.63){\circle*{0.8}}
\put(  25.29,    5.67){\circle*{0.8}}
\put(  25.43,    5.70){\circle*{0.8}}
\put(  25.57,    5.73){\circle*{0.8}}
\put(  25.71,    5.76){\circle*{0.8}}
\put(  25.86,    5.79){\circle*{0.8}}
\put(  26.00,    5.82){\circle*{0.8}}
\put(  26.14,    5.85){\circle*{0.8}}
\put(  26.29,    5.88){\circle*{0.8}}
\put(  26.43,    5.91){\circle*{0.8}}
\put(  26.57,    5.94){\circle*{0.8}}
\put(  26.71,    5.97){\circle*{0.8}}
\put(  26.86,    6.00){\circle*{0.8}}
\put(  27.00,    6.03){\circle*{0.8}}
\put(  27.14,    6.06){\circle*{0.8}}
\put(  27.29,    6.09){\circle*{0.8}}
\put(  27.43,    6.13){\circle*{0.8}}
\put(  27.57,    6.16){\circle*{0.8}}
\put(  27.71,    6.19){\circle*{0.8}}
\put(  27.86,    6.22){\circle*{0.8}}
\put(  28.00,    6.25){\circle*{0.8}}
\put(  28.14,    6.28){\circle*{0.8}}
\put(  28.29,    6.31){\circle*{0.8}}
\put(  28.43,    6.34){\circle*{0.8}}
\put(  28.57,    6.37){\circle*{0.8}}
\put(  28.71,    6.40){\circle*{0.8}}
\put(  28.86,    6.43){\circle*{0.8}}
\put(  29.00,    6.46){\circle*{0.8}}
\put(  29.14,    6.49){\circle*{0.8}}
\put(  29.29,    6.52){\circle*{0.8}}
\put(  29.43,    6.55){\circle*{0.8}}
\put(  29.57,    6.58){\circle*{0.8}}
\put(  29.71,    6.61){\circle*{0.8}}
\put(  29.86,    6.64){\circle*{0.8}}
\put(  30.00,    6.67){\circle*{0.8}}
\put(  30.14,    6.70){\circle*{0.8}}
\put(  30.29,    6.73){\circle*{0.8}}
\put(  30.43,    6.76){\circle*{0.8}}
\put(  30.57,    6.79){\circle*{0.8}}
\put(  30.71,    6.82){\circle*{0.8}}
\put(  30.86,    6.85){\circle*{0.8}}
\put(  31.00,    6.88){\circle*{0.8}}
\put(  31.14,    6.92){\circle*{0.8}}
\put(  31.29,    6.95){\circle*{0.8}}
\put(  31.43,    6.98){\circle*{0.8}}
\put(  31.57,    7.01){\circle*{0.8}}
\put(  31.71,    7.04){\circle*{0.8}}
\put(  31.86,    7.07){\circle*{0.8}}
\put(  32.00,    7.10){\circle*{0.8}}
\put(  32.14,    7.13){\circle*{0.8}}
\put(  32.29,    7.16){\circle*{0.8}}
\put(  32.43,    7.19){\circle*{0.8}}
\put(  32.57,    7.22){\circle*{0.8}}
\put(  32.71,    7.25){\circle*{0.8}}
\put(  32.86,    7.28){\circle*{0.8}}
\put(  33.00,    7.31){\circle*{0.8}}
\put(  33.14,    7.34){\circle*{0.8}}
\put(  33.29,    7.37){\circle*{0.8}}
\put(  33.43,    7.40){\circle*{0.8}}
\put(  33.57,    7.43){\circle*{0.8}}
\put(  33.71,    7.46){\circle*{0.8}}
\put(  33.86,    7.49){\circle*{0.8}}
\put(  34.00,    7.52){\circle*{0.8}}
\put(  34.14,    7.55){\circle*{0.8}}
\put(  34.29,    7.58){\circle*{0.8}}
\put(  34.43,    7.61){\circle*{0.8}}
\put(  34.57,    7.64){\circle*{0.8}}
\put(  34.71,    7.67){\circle*{0.8}}
\put(  34.86,    7.69){\circle*{0.8}}
\put(  35.00,    7.72){\circle*{0.8}}
\put(  35.14,    7.75){\circle*{0.8}}
\put(  35.29,    7.78){\circle*{0.8}}
\put(  35.43,    7.81){\circle*{0.8}}
\put(  35.57,    7.84){\circle*{0.8}}
\put(  35.71,    7.87){\circle*{0.8}}
\put(  35.86,    7.90){\circle*{0.8}}
\put(  36.00,    7.93){\circle*{0.8}}
\put(  36.14,    7.96){\circle*{0.8}}
\put(  36.29,    7.99){\circle*{0.8}}
\put(  36.43,    8.02){\circle*{0.8}}
\put(  36.57,    8.05){\circle*{0.8}}
\put(  36.71,    8.08){\circle*{0.8}}
\put(  36.86,    8.11){\circle*{0.8}}
\put(  37.00,    8.14){\circle*{0.8}}
\put(  37.14,    8.17){\circle*{0.8}}
\put(  37.29,    8.20){\circle*{0.8}}
\put(  37.43,    8.23){\circle*{0.8}}
\put(  37.57,    8.26){\circle*{0.8}}
\put(  37.71,    8.29){\circle*{0.8}}
\put(  37.86,    8.32){\circle*{0.8}}
\put(  38.00,    8.35){\circle*{0.8}}
\put(  38.14,    8.38){\circle*{0.8}}
\put(  38.29,    8.41){\circle*{0.8}}
\put(  38.43,    8.44){\circle*{0.8}}
\put(  38.57,    8.47){\circle*{0.8}}
\put(  38.71,    8.49){\circle*{0.8}}
\put(  38.86,    8.52){\circle*{0.8}}
\put(  39.00,    8.55){\circle*{0.8}}
\put(  39.14,    8.58){\circle*{0.8}}
\put(  39.29,    8.61){\circle*{0.8}}
\put(  39.43,    8.64){\circle*{0.8}}
\put(  39.57,    8.67){\circle*{0.8}}
\put(  39.71,    8.70){\circle*{0.8}}
\put(  39.86,    8.73){\circle*{0.8}}
\put(  40.00,    8.76){\circle*{0.8}}
\put(  40.14,    8.79){\circle*{0.8}}
\put(  40.29,    8.82){\circle*{0.8}}
\put(  40.43,    8.85){\circle*{0.8}}
\put(  40.57,    8.88){\circle*{0.8}}
\put(  40.71,    8.91){\circle*{0.8}}
\put(  40.86,    8.94){\circle*{0.8}}
\put(  41.00,    8.96){\circle*{0.8}}
\put(  41.14,    8.99){\circle*{0.8}}
\put(  41.29,    9.02){\circle*{0.8}}
\put(  41.43,    9.05){\circle*{0.8}}
\put(  41.57,    9.08){\circle*{0.8}}
\put(  41.71,    9.11){\circle*{0.8}}
\put(  41.86,    9.14){\circle*{0.8}}
\put(  42.00,    9.17){\circle*{0.8}}
\put(  42.14,    9.20){\circle*{0.8}}
\put(  42.29,    9.23){\circle*{0.8}}
\put(  42.43,    9.26){\circle*{0.8}}
\put(  42.57,    9.29){\circle*{0.8}}
\put(  42.71,    9.31){\circle*{0.8}}
\put(  42.86,    9.34){\circle*{0.8}}
\put(  43.00,    9.37){\circle*{0.8}}
\put(  43.14,    9.40){\circle*{0.8}}
\put(  43.29,    9.43){\circle*{0.8}}
\put(  43.43,    9.46){\circle*{0.8}}
\put(  43.57,    9.49){\circle*{0.8}}
\put(  43.71,    9.52){\circle*{0.8}}
\put(  43.86,    9.55){\circle*{0.8}}
\put(  44.00,    9.58){\circle*{0.8}}
\put(  44.14,    9.60){\circle*{0.8}}
\put(  44.29,    9.63){\circle*{0.8}}
\put(  44.43,    9.66){\circle*{0.8}}
\put(  44.57,    9.69){\circle*{0.8}}
\put(  44.71,    9.72){\circle*{0.8}}
\put(  44.86,    9.75){\circle*{0.8}}
\put(  45.00,    9.78){\circle*{0.8}}
\put(  45.14,    9.81){\circle*{0.8}}
\put(  45.29,    9.84){\circle*{0.8}}
\put(  45.43,    9.86){\circle*{0.8}}
\put(  45.57,    9.89){\circle*{0.8}}
\put(  45.71,    9.92){\circle*{0.8}}
\put(  45.86,    9.95){\circle*{0.8}}
\put(  46.00,    9.98){\circle*{0.8}}
\put(  46.14,   10.01){\circle*{0.8}}
\put(  46.29,   10.04){\circle*{0.8}}
\put(  46.43,   10.07){\circle*{0.8}}
\put(  46.57,   10.09){\circle*{0.8}}
\put(  46.71,   10.12){\circle*{0.8}}
\put(  46.86,   10.15){\circle*{0.8}}
\put(  47.00,   10.18){\circle*{0.8}}
\put(  47.14,   10.21){\circle*{0.8}}
\put(  47.29,   10.24){\circle*{0.8}}
\put(  47.43,   10.27){\circle*{0.8}}
\put(  47.57,   10.30){\circle*{0.8}}
\put(  47.71,   10.32){\circle*{0.8}}
\put(  47.86,   10.35){\circle*{0.8}}
\put(  48.00,   10.38){\circle*{0.8}}
\put(  48.14,   10.41){\circle*{0.8}}
\put(  48.29,   10.44){\circle*{0.8}}
\put(  48.43,   10.47){\circle*{0.8}}
\put(  48.57,   10.50){\circle*{0.8}}
\put(  48.71,   10.52){\circle*{0.8}}
\put(  48.86,   10.55){\circle*{0.8}}
\put(  49.00,   10.58){\circle*{0.8}}
\put(  49.14,   10.61){\circle*{0.8}}
\put(  49.29,   10.64){\circle*{0.8}}
\put(  49.43,   10.67){\circle*{0.8}}
\put(  49.57,   10.70){\circle*{0.8}}
\put(  49.71,   10.72){\circle*{0.8}}
\put(  49.86,   10.75){\circle*{0.8}}
\put(  50.00,   10.78){\circle*{0.8}}
\put(  50.14,   10.81){\circle*{0.8}}
\put(  50.29,   10.84){\circle*{0.8}}
\put(  50.43,   10.87){\circle*{0.8}}
\put(  50.57,   10.89){\circle*{0.8}}
\put(  50.71,   10.92){\circle*{0.8}}
\put(  50.86,   10.95){\circle*{0.8}}
\put(  51.00,   10.98){\circle*{0.8}}
\put(  51.14,   11.01){\circle*{0.8}}
\put(  51.29,   11.04){\circle*{0.8}}
\put(  51.43,   11.06){\circle*{0.8}}
\put(  51.57,   11.09){\circle*{0.8}}
\put(  51.71,   11.12){\circle*{0.8}}
\put(  51.86,   11.15){\circle*{0.8}}
\put(  52.00,   11.18){\circle*{0.8}}
\put(  52.14,   11.21){\circle*{0.8}}
\put(  52.29,   11.23){\circle*{0.8}}
\put(  52.43,   11.26){\circle*{0.8}}
\put(  52.57,   11.29){\circle*{0.8}}
\put(  52.71,   11.32){\circle*{0.8}}
\put(  52.86,   11.35){\circle*{0.8}}
\put(  53.00,   11.38){\circle*{0.8}}
\put(  53.14,   11.40){\circle*{0.8}}
\put(  53.29,   11.43){\circle*{0.8}}
\put(  53.43,   11.46){\circle*{0.8}}
\put(  53.57,   11.49){\circle*{0.8}}
\put(  53.71,   11.52){\circle*{0.8}}
\put(  53.86,   11.54){\circle*{0.8}}
\put(  54.00,   11.57){\circle*{0.8}}
\put(  54.14,   11.60){\circle*{0.8}}
\put(  54.29,   11.63){\circle*{0.8}}
\put(  54.43,   11.66){\circle*{0.8}}
\put(  54.57,   11.68){\circle*{0.8}}
\put(  54.71,   11.71){\circle*{0.8}}
\put(  54.86,   11.74){\circle*{0.8}}
\put(  55.00,   11.77){\circle*{0.8}}
\put(  55.14,   11.80){\circle*{0.8}}
\put(  55.29,   11.82){\circle*{0.8}}
\put(  55.43,   11.85){\circle*{0.8}}
\put(  55.57,   11.88){\circle*{0.8}}
\put(  55.71,   11.91){\circle*{0.8}}
\put(  55.86,   11.94){\circle*{0.8}}
\put(  56.00,   11.96){\circle*{0.8}}
\put(  56.14,   11.99){\circle*{0.8}}
\put(  56.29,   12.02){\circle*{0.8}}
\put(  56.43,   12.05){\circle*{0.8}}
\put(  56.57,   12.08){\circle*{0.8}}
\put(  56.71,   12.10){\circle*{0.8}}
\put(  56.86,   12.13){\circle*{0.8}}
\put(  57.00,   12.16){\circle*{0.8}}
\put(  57.14,   12.19){\circle*{0.8}}
\put(  57.29,   12.22){\circle*{0.8}}
\put(  57.43,   12.24){\circle*{0.8}}
\put(  57.57,   12.27){\circle*{0.8}}
\put(  57.71,   12.30){\circle*{0.8}}
\put(  57.86,   12.33){\circle*{0.8}}
\put(  58.00,   12.35){\circle*{0.8}}
\put(  58.14,   12.38){\circle*{0.8}}
\put(  58.29,   12.41){\circle*{0.8}}
\put(  58.43,   12.44){\circle*{0.8}}
\put(  58.57,   12.47){\circle*{0.8}}
\put(  58.71,   12.49){\circle*{0.8}}
\put(  58.86,   12.52){\circle*{0.8}}
\put(  59.00,   12.55){\circle*{0.8}}
\put(  59.14,   12.58){\circle*{0.8}}
\put(  59.29,   12.60){\circle*{0.8}}
\put(  59.43,   12.63){\circle*{0.8}}
\put(  59.57,   12.66){\circle*{0.8}}
\put(  59.71,   12.69){\circle*{0.8}}
\put(  59.86,   12.71){\circle*{0.8}}
\put(  60.00,   12.74){\circle*{0.8}}
\put(  60.14,   12.77){\circle*{0.8}}
\put(  60.29,   12.80){\circle*{0.8}}
\put(  60.43,   12.83){\circle*{0.8}}
\put(  60.57,   12.85){\circle*{0.8}}
\put(  60.71,   12.88){\circle*{0.8}}
\put(  60.86,   12.91){\circle*{0.8}}
\put(  61.00,   12.94){\circle*{0.8}}
\put(  61.14,   12.96){\circle*{0.8}}
\put(  61.29,   12.99){\circle*{0.8}}
\put(  61.43,   13.02){\circle*{0.8}}
\put(  61.57,   13.05){\circle*{0.8}}
\put(  61.71,   13.07){\circle*{0.8}}
\put(  61.86,   13.10){\circle*{0.8}}
\put(  62.00,   13.13){\circle*{0.8}}
\put(  62.14,   13.16){\circle*{0.8}}
\put(  62.29,   13.18){\circle*{0.8}}
\put(  62.43,   13.21){\circle*{0.8}}
\put(  62.57,   13.24){\circle*{0.8}}
\put(  62.71,   13.27){\circle*{0.8}}
\put(  62.86,   13.29){\circle*{0.8}}
\put(  63.00,   13.32){\circle*{0.8}}
\put(  63.14,   13.35){\circle*{0.8}}
\put(  63.29,   13.38){\circle*{0.8}}
\put(  63.43,   13.40){\circle*{0.8}}
\put(  63.57,   13.43){\circle*{0.8}}
\put(  63.71,   13.46){\circle*{0.8}}
\put(  63.86,   13.48){\circle*{0.8}}
\put(  64.00,   13.51){\circle*{0.8}}
\put(  64.14,   13.54){\circle*{0.8}}
\put(  64.29,   13.57){\circle*{0.8}}
\put(  64.43,   13.59){\circle*{0.8}}
\put(  64.57,   13.62){\circle*{0.8}}
\put(  64.71,   13.65){\circle*{0.8}}
\put(  64.86,   13.68){\circle*{0.8}}
\put(  65.00,   13.70){\circle*{0.8}}
\put(  65.14,   13.73){\circle*{0.8}}
\put(  65.29,   13.76){\circle*{0.8}}
\put(  65.43,   13.78){\circle*{0.8}}
\put(  65.57,   13.81){\circle*{0.8}}
\put(  65.71,   13.84){\circle*{0.8}}
\put(  65.86,   13.87){\circle*{0.8}}
\put(  66.00,   13.89){\circle*{0.8}}
\put(  66.14,   13.92){\circle*{0.8}}
\put(  66.29,   13.95){\circle*{0.8}}
\put(  66.43,   13.97){\circle*{0.8}}
\put(  66.57,   14.00){\circle*{0.8}}
\put(  66.71,   14.03){\circle*{0.8}}
\put(  66.86,   14.06){\circle*{0.8}}
\put(  67.00,   14.08){\circle*{0.8}}
\put(  67.14,   14.11){\circle*{0.8}}
\put(  67.29,   14.14){\circle*{0.8}}
\put(  67.43,   14.16){\circle*{0.8}}
\put(  67.57,   14.19){\circle*{0.8}}
\put(  67.71,   14.22){\circle*{0.8}}
\put(  67.86,   14.25){\circle*{0.8}}
\put(  68.00,   14.27){\circle*{0.8}}
\put(  68.14,   14.30){\circle*{0.8}}
\put(  68.29,   14.33){\circle*{0.8}}
\put(  68.43,   14.35){\circle*{0.8}}
\put(  68.57,   14.38){\circle*{0.8}}
\put(  68.71,   14.41){\circle*{0.8}}
\put(  68.86,   14.43){\circle*{0.8}}
\put(  69.00,   14.46){\circle*{0.8}}
\put(  69.14,   14.49){\circle*{0.8}}
\put(  69.29,   14.52){\circle*{0.8}}
\put(  69.43,   14.54){\circle*{0.8}}
\put(  69.57,   14.57){\circle*{0.8}}
\put(  69.71,   14.60){\circle*{0.8}}
\put(  69.86,   14.62){\circle*{0.8}}
\put(  70.00,   14.65){\circle*{0.8}}
\put(  70.14,   14.68){\circle*{0.8}}
\put(  70.29,   14.70){\circle*{0.8}}
\put(  70.43,   14.73){\circle*{0.8}}
\put(  70.57,   14.76){\circle*{0.8}}
\put(  70.71,   14.78){\circle*{0.8}}
\put(  70.86,   14.81){\circle*{0.8}}
\put(  71.00,   14.84){\circle*{0.8}}
\put(  71.14,   14.86){\circle*{0.8}}
\put(  71.29,   14.89){\circle*{0.8}}
\put(  71.43,   14.92){\circle*{0.8}}
\put(  71.57,   14.95){\circle*{0.8}}
\put(  71.71,   14.97){\circle*{0.8}}
\put(  71.86,   15.00){\circle*{0.8}}
\put(  72.00,   15.03){\circle*{0.8}}
\put(  72.14,   15.05){\circle*{0.8}}
\put(  72.29,   15.08){\circle*{0.8}}
\put(  72.43,   15.11){\circle*{0.8}}
\put(  72.57,   15.13){\circle*{0.8}}
\put(  72.71,   15.16){\circle*{0.8}}
\put(  72.86,   15.19){\circle*{0.8}}
\put(  73.00,   15.21){\circle*{0.8}}
\put(  73.14,   15.24){\circle*{0.8}}
\put(  73.29,   15.27){\circle*{0.8}}
\put(  73.43,   15.29){\circle*{0.8}}
\put(  73.57,   15.32){\circle*{0.8}}
\put(  73.71,   15.35){\circle*{0.8}}
\put(  73.86,   15.37){\circle*{0.8}}
\put(  74.00,   15.40){\circle*{0.8}}
\put(  74.14,   15.43){\circle*{0.8}}
\put(  74.29,   15.45){\circle*{0.8}}
\put(  74.43,   15.48){\circle*{0.8}}
\put(  74.57,   15.51){\circle*{0.8}}
\put(  74.71,   15.53){\circle*{0.8}}
\put(  74.86,   15.56){\circle*{0.8}}
\put(  75.00,   15.58){\circle*{0.8}}
\put(  75.14,   15.61){\circle*{0.8}}
\put(  75.29,   15.64){\circle*{0.8}}
\put(  75.43,   15.66){\circle*{0.8}}
\put(  75.57,   15.69){\circle*{0.8}}
\put(  75.71,   15.72){\circle*{0.8}}
\put(  75.86,   15.74){\circle*{0.8}}
\put(  76.00,   15.77){\circle*{0.8}}
\put(  76.14,   15.80){\circle*{0.8}}
\put(  76.29,   15.82){\circle*{0.8}}
\put(  76.43,   15.85){\circle*{0.8}}
\put(  76.57,   15.88){\circle*{0.8}}
\put(  76.71,   15.90){\circle*{0.8}}
\put(  76.86,   15.93){\circle*{0.8}}
\put(  77.00,   15.96){\circle*{0.8}}
\put(  77.14,   15.98){\circle*{0.8}}
\put(  77.29,   16.01){\circle*{0.8}}
\put(  77.43,   16.03){\circle*{0.8}}
\put(  77.57,   16.06){\circle*{0.8}}
\put(  77.71,   16.09){\circle*{0.8}}
\put(  77.86,   16.11){\circle*{0.8}}
\put(  78.00,   16.14){\circle*{0.8}}
\put(  78.14,   16.17){\circle*{0.8}}
\put(  78.29,   16.19){\circle*{0.8}}
\put(  78.43,   16.22){\circle*{0.8}}
\put(  78.57,   16.25){\circle*{0.8}}
\put(  78.71,   16.27){\circle*{0.8}}
\put(  78.86,   16.30){\circle*{0.8}}
\put(  79.00,   16.32){\circle*{0.8}}
\put(  79.14,   16.35){\circle*{0.8}}
\put(  79.29,   16.38){\circle*{0.8}}
\put(  79.43,   16.40){\circle*{0.8}}
\put(  79.57,   16.43){\circle*{0.8}}
\put(  79.71,   16.46){\circle*{0.8}}
\put(  79.86,   16.48){\circle*{0.8}}
\put(  80.00,   16.51){\circle*{0.8}}
\put(  80.14,   16.53){\circle*{0.8}}
\put(  80.29,   16.56){\circle*{0.8}}
\put(  80.43,   16.59){\circle*{0.8}}
\put(  80.57,   16.61){\circle*{0.8}}
\put(  80.71,   16.64){\circle*{0.8}}
\put(  80.86,   16.66){\circle*{0.8}}
\put(  81.00,   16.69){\circle*{0.8}}
\put(  81.14,   16.72){\circle*{0.8}}
\put(  81.29,   16.74){\circle*{0.8}}
\put(  81.43,   16.77){\circle*{0.8}}
\put(  81.57,   16.80){\circle*{0.8}}
\put(  81.71,   16.82){\circle*{0.8}}
\put(  81.86,   16.85){\circle*{0.8}}
\put(  82.00,   16.87){\circle*{0.8}}
\put(  82.14,   16.90){\circle*{0.8}}
\put(  82.29,   16.93){\circle*{0.8}}
\put(  82.43,   16.95){\circle*{0.8}}
\put(  82.57,   16.98){\circle*{0.8}}
\put(  82.71,   17.00){\circle*{0.8}}
\put(  82.86,   17.03){\circle*{0.8}}
\put(  83.00,   17.06){\circle*{0.8}}
\put(  83.14,   17.08){\circle*{0.8}}
\put(  83.29,   17.11){\circle*{0.8}}
\put(  83.43,   17.13){\circle*{0.8}}
\put(  83.57,   17.16){\circle*{0.8}}
\put(  83.71,   17.19){\circle*{0.8}}
\put(  83.86,   17.21){\circle*{0.8}}
\put(  84.00,   17.24){\circle*{0.8}}
\put(  84.14,   17.26){\circle*{0.8}}
\put(  84.29,   17.29){\circle*{0.8}}
\put(  84.43,   17.32){\circle*{0.8}}
\put(  84.57,   17.34){\circle*{0.8}}
\put(  84.71,   17.37){\circle*{0.8}}
\put(  84.86,   17.39){\circle*{0.8}}
\put(  85.00,   17.42){\circle*{0.8}}
\put(  85.14,   17.44){\circle*{0.8}}
\put(  85.29,   17.47){\circle*{0.8}}
\put(  85.43,   17.50){\circle*{0.8}}
\put(  85.57,   17.52){\circle*{0.8}}
\put(  85.71,   17.55){\circle*{0.8}}
\put(  85.86,   17.57){\circle*{0.8}}
\put(  86.00,   17.60){\circle*{0.8}}
\put(  86.14,   17.63){\circle*{0.8}}
\put(  86.29,   17.65){\circle*{0.8}}
\put(  86.43,   17.68){\circle*{0.8}}
\put(  86.57,   17.70){\circle*{0.8}}
\put(  86.71,   17.73){\circle*{0.8}}
\put(  86.86,   17.75){\circle*{0.8}}
\put(  87.00,   17.78){\circle*{0.8}}
\put(  87.14,   17.81){\circle*{0.8}}
\put(  87.29,   17.83){\circle*{0.8}}
\put(  87.43,   17.86){\circle*{0.8}}
\put(  87.57,   17.88){\circle*{0.8}}
\put(  87.71,   17.91){\circle*{0.8}}
\put(  87.86,   17.93){\circle*{0.8}}
\put(  88.00,   17.96){\circle*{0.8}}
\put(  88.14,   17.99){\circle*{0.8}}
\put(  88.29,   18.01){\circle*{0.8}}
\put(  88.43,   18.04){\circle*{0.8}}
\put(  88.57,   18.06){\circle*{0.8}}
\put(  88.71,   18.09){\circle*{0.8}}
\put(  88.86,   18.11){\circle*{0.8}}
\put(  89.00,   18.14){\circle*{0.8}}
\put(  89.14,   18.17){\circle*{0.8}}
\put(  89.29,   18.19){\circle*{0.8}}
\put(  89.43,   18.22){\circle*{0.8}}
\put(  89.57,   18.24){\circle*{0.8}}
\put(  89.71,   18.27){\circle*{0.8}}
\put(  89.86,   18.29){\circle*{0.8}}
\put(  90.00,   18.32){\circle*{0.8}}
\put(  90.14,   18.34){\circle*{0.8}}
\put(  90.29,   18.37){\circle*{0.8}}
\put(  90.43,   18.40){\circle*{0.8}}
\put(  90.57,   18.42){\circle*{0.8}}
\put(  90.71,   18.45){\circle*{0.8}}
\put(  90.86,   18.47){\circle*{0.8}}
\put(  91.00,   18.50){\circle*{0.8}}
\put(  91.14,   18.52){\circle*{0.8}}
\put(  91.29,   18.55){\circle*{0.8}}
\put(  91.43,   18.57){\circle*{0.8}}
\put(  91.57,   18.60){\circle*{0.8}}
\put(  91.71,   18.63){\circle*{0.8}}
\put(  91.86,   18.65){\circle*{0.8}}
\put(  92.00,   18.68){\circle*{0.8}}
\put(  92.14,   18.70){\circle*{0.8}}
\put(  92.29,   18.73){\circle*{0.8}}
\put(  92.43,   18.75){\circle*{0.8}}
\put(  92.57,   18.78){\circle*{0.8}}
\put(  92.71,   18.80){\circle*{0.8}}
\put(  92.86,   18.83){\circle*{0.8}}
\put(  93.00,   18.85){\circle*{0.8}}
\put(  93.14,   18.88){\circle*{0.8}}
\put(  93.29,   18.90){\circle*{0.8}}
\put(  93.43,   18.93){\circle*{0.8}}
\put(  93.57,   18.96){\circle*{0.8}}
\put(  93.71,   18.98){\circle*{0.8}}
\put(  93.86,   19.01){\circle*{0.8}}
\put(  94.00,   19.03){\circle*{0.8}}
\put(  94.14,   19.06){\circle*{0.8}}
\put(  94.29,   19.08){\circle*{0.8}}
\put(  94.43,   19.11){\circle*{0.8}}
\put(  94.57,   19.13){\circle*{0.8}}
\put(  94.71,   19.16){\circle*{0.8}}
\put(  94.86,   19.18){\circle*{0.8}}
\put(  95.00,   19.21){\circle*{0.8}}
\put(  95.14,   19.23){\circle*{0.8}}
\put(  95.29,   19.26){\circle*{0.8}}
\put(  95.43,   19.28){\circle*{0.8}}
\put(  95.57,   19.31){\circle*{0.8}}
\put(  95.71,   19.33){\circle*{0.8}}
\put(  95.86,   19.36){\circle*{0.8}}
\put(  96.00,   19.38){\circle*{0.8}}
\put(  96.14,   19.41){\circle*{0.8}}
\put(  96.29,   19.44){\circle*{0.8}}
\put(  96.43,   19.46){\circle*{0.8}}
\put(  96.57,   19.49){\circle*{0.8}}
\put(  96.71,   19.51){\circle*{0.8}}
\put(  96.86,   19.54){\circle*{0.8}}
\put(  97.00,   19.56){\circle*{0.8}}
\put(  97.14,   19.59){\circle*{0.8}}
\put(  97.29,   19.61){\circle*{0.8}}
\put(  97.43,   19.64){\circle*{0.8}}
\put(  97.57,   19.66){\circle*{0.8}}
\put(  97.71,   19.69){\circle*{0.8}}
\put(  97.86,   19.71){\circle*{0.8}}
\put(  98.00,   19.74){\circle*{0.8}}
\put(  98.14,   19.76){\circle*{0.8}}
\put(  98.29,   19.79){\circle*{0.8}}
\put(  98.43,   19.81){\circle*{0.8}}
\put(  98.57,   19.84){\circle*{0.8}}
\put(  98.71,   19.86){\circle*{0.8}}
\put(  98.86,   19.89){\circle*{0.8}}
\put(  99.00,   19.91){\circle*{0.8}}
\put(  99.14,   19.94){\circle*{0.8}}
\put(  99.29,   19.96){\circle*{0.8}}
\put(  99.43,   19.99){\circle*{0.8}}
\put(  99.57,   20.01){\circle*{0.8}}
\put(  99.71,   20.04){\circle*{0.8}}
\put(  99.86,   20.06){\circle*{0.8}}
\put( 100.00,   20.09){\circle*{0.8}}

\put(   0.14,    0.02){\circle*{0.8}}
\put(   0.29,    0.06){\circle*{0.8}}
\put(   0.43,    0.11){\circle*{0.8}}
\put(   0.57,    0.16){\circle*{0.8}}
\put(   0.71,    0.21){\circle*{0.8}}
\put(   0.86,    0.26){\circle*{0.8}}
\put(   1.00,    0.32){\circle*{0.8}}
\put(   1.14,    0.38){\circle*{0.8}}
\put(   1.29,    0.44){\circle*{0.8}}
\put(   1.43,    0.51){\circle*{0.8}}
\put(   1.57,    0.57){\circle*{0.8}}
\put(   1.71,    0.63){\circle*{0.8}}
\put(   1.86,    0.70){\circle*{0.8}}
\put(   2.00,    0.76){\circle*{0.8}}
\put(   2.14,    0.83){\circle*{0.8}}
\put(   2.29,    0.90){\circle*{0.8}}
\put(   2.43,    0.96){\circle*{0.8}}
\put(   2.57,    1.03){\circle*{0.8}}
\put(   2.71,    1.10){\circle*{0.8}}
\put(   2.86,    1.16){\circle*{0.8}}
\put(   3.00,    1.23){\circle*{0.8}}
\put(   3.14,    1.30){\circle*{0.8}}
\put(   3.29,    1.37){\circle*{0.8}}
\put(   3.43,    1.44){\circle*{0.8}}
\put(   3.57,    1.50){\circle*{0.8}}
\put(   3.71,    1.57){\circle*{0.8}}
\put(   3.86,    1.64){\circle*{0.8}}
\put(   4.00,    1.71){\circle*{0.8}}
\put(   4.14,    1.78){\circle*{0.8}}
\put(   4.29,    1.85){\circle*{0.8}}
\put(   4.43,    1.92){\circle*{0.8}}
\put(   4.57,    1.98){\circle*{0.8}}
\put(   4.71,    2.05){\circle*{0.8}}
\put(   4.86,    2.12){\circle*{0.8}}
\put(   5.00,    2.19){\circle*{0.8}}
\put(   5.14,    2.26){\circle*{0.8}}
\put(   5.29,    2.32){\circle*{0.8}}
\put(   5.43,    2.39){\circle*{0.8}}
\put(   5.57,    2.46){\circle*{0.8}}
\put(   5.71,    2.53){\circle*{0.8}}
\put(   5.86,    2.60){\circle*{0.8}}
\put(   6.00,    2.66){\circle*{0.8}}
\put(   6.14,    2.73){\circle*{0.8}}
\put(   6.29,    2.80){\circle*{0.8}}
\put(   6.43,    2.87){\circle*{0.8}}
\put(   6.57,    2.93){\circle*{0.8}}
\put(   6.71,    3.00){\circle*{0.8}}
\put(   6.86,    3.07){\circle*{0.8}}
\put(   7.00,    3.14){\circle*{0.8}}
\put(   7.14,    3.20){\circle*{0.8}}
\put(   7.29,    3.27){\circle*{0.8}}
\put(   7.43,    3.34){\circle*{0.8}}
\put(   7.57,    3.40){\circle*{0.8}}
\put(   7.71,    3.47){\circle*{0.8}}
\put(   7.86,    3.54){\circle*{0.8}}
\put(   8.00,    3.60){\circle*{0.8}}
\put(   8.14,    3.67){\circle*{0.8}}
\put(   8.29,    3.73){\circle*{0.8}}
\put(   8.43,    3.80){\circle*{0.8}}
\put(   8.57,    3.87){\circle*{0.8}}
\put(   8.71,    3.93){\circle*{0.8}}
\put(   8.86,    4.00){\circle*{0.8}}
\put(   9.00,    4.06){\circle*{0.8}}
\put(   9.14,    4.13){\circle*{0.8}}
\put(   9.29,    4.19){\circle*{0.8}}
\put(   9.43,    4.26){\circle*{0.8}}
\put(   9.57,    4.32){\circle*{0.8}}
\put(   9.71,    4.39){\circle*{0.8}}
\put(   9.86,    4.45){\circle*{0.8}}
\put(  10.00,    4.52){\circle*{0.8}}
\put(  10.14,    4.58){\circle*{0.8}}
\put(  10.29,    4.65){\circle*{0.8}}
\put(  10.43,    4.71){\circle*{0.8}}
\put(  10.57,    4.78){\circle*{0.8}}
\put(  10.71,    4.84){\circle*{0.8}}
\put(  10.86,    4.90){\circle*{0.8}}
\put(  11.00,    4.97){\circle*{0.8}}
\put(  11.14,    5.03){\circle*{0.8}}
\put(  11.29,    5.09){\circle*{0.8}}
\put(  11.43,    5.16){\circle*{0.8}}
\put(  11.57,    5.22){\circle*{0.8}}
\put(  11.71,    5.28){\circle*{0.8}}
\put(  11.86,    5.35){\circle*{0.8}}
\put(  12.00,    5.41){\circle*{0.8}}
\put(  12.14,    5.47){\circle*{0.8}}
\put(  12.29,    5.54){\circle*{0.8}}
\put(  12.43,    5.60){\circle*{0.8}}
\put(  12.57,    5.66){\circle*{0.8}}
\put(  12.71,    5.72){\circle*{0.8}}
\put(  12.86,    5.78){\circle*{0.8}}
\put(  13.00,    5.85){\circle*{0.8}}
\put(  13.14,    5.91){\circle*{0.8}}
\put(  13.29,    5.97){\circle*{0.8}}
\put(  13.43,    6.03){\circle*{0.8}}
\put(  13.57,    6.09){\circle*{0.8}}
\put(  13.71,    6.16){\circle*{0.8}}
\put(  13.86,    6.22){\circle*{0.8}}
\put(  14.00,    6.28){\circle*{0.8}}
\put(  14.14,    6.34){\circle*{0.8}}
\put(  14.29,    6.40){\circle*{0.8}}
\put(  14.43,    6.46){\circle*{0.8}}
\put(  14.57,    6.52){\circle*{0.8}}
\put(  14.71,    6.58){\circle*{0.8}}
\put(  14.86,    6.64){\circle*{0.8}}
\put(  15.00,    6.70){\circle*{0.8}}
\put(  15.14,    6.76){\circle*{0.8}}
\put(  15.29,    6.82){\circle*{0.8}}
\put(  15.43,    6.88){\circle*{0.8}}
\put(  15.57,    6.94){\circle*{0.8}}
\put(  15.71,    7.00){\circle*{0.8}}
\put(  15.86,    7.06){\circle*{0.8}}
\put(  16.00,    7.12){\circle*{0.8}}
\put(  16.14,    7.18){\circle*{0.8}}
\put(  16.29,    7.24){\circle*{0.8}}
\put(  16.43,    7.30){\circle*{0.8}}
\put(  16.57,    7.36){\circle*{0.8}}
\put(  16.71,    7.42){\circle*{0.8}}
\put(  16.86,    7.48){\circle*{0.8}}
\put(  17.00,    7.54){\circle*{0.8}}
\put(  17.14,    7.60){\circle*{0.8}}
\put(  17.29,    7.66){\circle*{0.8}}
\put(  17.43,    7.72){\circle*{0.8}}
\put(  17.57,    7.77){\circle*{0.8}}
\put(  17.71,    7.83){\circle*{0.8}}
\put(  17.86,    7.89){\circle*{0.8}}
\put(  18.00,    7.95){\circle*{0.8}}
\put(  18.14,    8.01){\circle*{0.8}}
\put(  18.29,    8.06){\circle*{0.8}}
\put(  18.43,    8.12){\circle*{0.8}}
\put(  18.57,    8.18){\circle*{0.8}}
\put(  18.71,    8.24){\circle*{0.8}}
\put(  18.86,    8.30){\circle*{0.8}}
\put(  19.00,    8.35){\circle*{0.8}}
\put(  19.14,    8.41){\circle*{0.8}}
\put(  19.29,    8.47){\circle*{0.8}}
\put(  19.43,    8.53){\circle*{0.8}}
\put(  19.57,    8.58){\circle*{0.8}}
\put(  19.71,    8.64){\circle*{0.8}}
\put(  19.86,    8.70){\circle*{0.8}}
\put(  20.00,    8.75){\circle*{0.8}}
\put(  20.14,    8.81){\circle*{0.8}}
\put(  20.29,    8.87){\circle*{0.8}}
\put(  20.43,    8.92){\circle*{0.8}}
\put(  20.57,    8.98){\circle*{0.8}}
\put(  20.71,    9.04){\circle*{0.8}}
\put(  20.86,    9.09){\circle*{0.8}}
\put(  21.00,    9.15){\circle*{0.8}}
\put(  21.14,    9.21){\circle*{0.8}}
\put(  21.29,    9.26){\circle*{0.8}}
\put(  21.43,    9.32){\circle*{0.8}}
\put(  21.57,    9.37){\circle*{0.8}}
\put(  21.71,    9.43){\circle*{0.8}}
\put(  21.86,    9.48){\circle*{0.8}}
\put(  22.00,    9.54){\circle*{0.8}}
\put(  22.14,    9.60){\circle*{0.8}}
\put(  22.29,    9.65){\circle*{0.8}}
\put(  22.43,    9.71){\circle*{0.8}}
\put(  22.57,    9.76){\circle*{0.8}}
\put(  22.71,    9.82){\circle*{0.8}}
\put(  22.86,    9.87){\circle*{0.8}}
\put(  23.00,    9.93){\circle*{0.8}}
\put(  23.14,    9.98){\circle*{0.8}}
\put(  23.29,   10.04){\circle*{0.8}}
\put(  23.43,   10.09){\circle*{0.8}}
\put(  23.57,   10.15){\circle*{0.8}}
\put(  23.71,   10.20){\circle*{0.8}}
\put(  23.86,   10.25){\circle*{0.8}}
\put(  24.00,   10.31){\circle*{0.8}}
\put(  24.14,   10.36){\circle*{0.8}}
\put(  24.29,   10.42){\circle*{0.8}}
\put(  24.43,   10.47){\circle*{0.8}}
\put(  24.57,   10.53){\circle*{0.8}}
\put(  24.71,   10.58){\circle*{0.8}}
\put(  24.86,   10.63){\circle*{0.8}}
\put(  25.00,   10.69){\circle*{0.8}}
\put(  25.14,   10.74){\circle*{0.8}}
\put(  25.29,   10.79){\circle*{0.8}}
\put(  25.43,   10.85){\circle*{0.8}}
\put(  25.57,   10.90){\circle*{0.8}}
\put(  25.71,   10.95){\circle*{0.8}}
\put(  25.86,   11.01){\circle*{0.8}}
\put(  26.00,   11.06){\circle*{0.8}}
\put(  26.14,   11.11){\circle*{0.8}}
\put(  26.29,   11.17){\circle*{0.8}}
\put(  26.43,   11.22){\circle*{0.8}}
\put(  26.57,   11.27){\circle*{0.8}}
\put(  26.71,   11.33){\circle*{0.8}}
\put(  26.86,   11.38){\circle*{0.8}}
\put(  27.00,   11.43){\circle*{0.8}}
\put(  27.14,   11.48){\circle*{0.8}}
\put(  27.29,   11.54){\circle*{0.8}}
\put(  27.43,   11.59){\circle*{0.8}}
\put(  27.57,   11.64){\circle*{0.8}}
\put(  27.71,   11.69){\circle*{0.8}}
\put(  27.86,   11.75){\circle*{0.8}}
\put(  28.00,   11.80){\circle*{0.8}}
\put(  28.14,   11.85){\circle*{0.8}}
\put(  28.29,   11.90){\circle*{0.8}}
\put(  28.43,   11.95){\circle*{0.8}}
\put(  28.57,   12.01){\circle*{0.8}}
\put(  28.71,   12.06){\circle*{0.8}}
\put(  28.86,   12.11){\circle*{0.8}}
\put(  29.00,   12.16){\circle*{0.8}}
\put(  29.14,   12.21){\circle*{0.8}}
\put(  29.29,   12.26){\circle*{0.8}}
\put(  29.43,   12.32){\circle*{0.8}}
\put(  29.57,   12.37){\circle*{0.8}}
\put(  29.71,   12.42){\circle*{0.8}}
\put(  29.86,   12.47){\circle*{0.8}}
\put(  30.00,   12.52){\circle*{0.8}}
\put(  30.14,   12.57){\circle*{0.8}}
\put(  30.29,   12.62){\circle*{0.8}}
\put(  30.43,   12.67){\circle*{0.8}}
\put(  30.57,   12.72){\circle*{0.8}}
\put(  30.71,   12.78){\circle*{0.8}}
\put(  30.86,   12.83){\circle*{0.8}}
\put(  31.00,   12.88){\circle*{0.8}}
\put(  31.14,   12.93){\circle*{0.8}}
\put(  31.29,   12.98){\circle*{0.8}}
\put(  31.43,   13.03){\circle*{0.8}}
\put(  31.57,   13.08){\circle*{0.8}}
\put(  31.71,   13.13){\circle*{0.8}}
\put(  31.86,   13.18){\circle*{0.8}}
\put(  32.00,   13.23){\circle*{0.8}}
\put(  32.14,   13.28){\circle*{0.8}}
\put(  32.29,   13.33){\circle*{0.8}}
\put(  32.43,   13.38){\circle*{0.8}}
\put(  32.57,   13.43){\circle*{0.8}}
\put(  32.71,   13.48){\circle*{0.8}}
\put(  32.86,   13.53){\circle*{0.8}}
\put(  33.00,   13.58){\circle*{0.8}}
\put(  33.14,   13.63){\circle*{0.8}}
\put(  33.29,   13.68){\circle*{0.8}}
\put(  33.43,   13.73){\circle*{0.8}}
\put(  33.57,   13.78){\circle*{0.8}}
\put(  33.71,   13.83){\circle*{0.8}}
\put(  33.86,   13.88){\circle*{0.8}}
\put(  34.00,   13.92){\circle*{0.8}}
\put(  34.14,   13.97){\circle*{0.8}}
\put(  34.29,   14.02){\circle*{0.8}}
\put(  34.43,   14.07){\circle*{0.8}}
\put(  34.57,   14.12){\circle*{0.8}}
\put(  34.71,   14.17){\circle*{0.8}}
\put(  34.86,   14.22){\circle*{0.8}}
\put(  35.00,   14.27){\circle*{0.8}}
\put(  35.14,   14.32){\circle*{0.8}}
\put(  35.29,   14.37){\circle*{0.8}}
\put(  35.43,   14.41){\circle*{0.8}}
\put(  35.57,   14.46){\circle*{0.8}}
\put(  35.71,   14.51){\circle*{0.8}}
\put(  35.86,   14.56){\circle*{0.8}}
\put(  36.00,   14.61){\circle*{0.8}}
\put(  36.14,   14.66){\circle*{0.8}}
\put(  36.29,   14.70){\circle*{0.8}}
\put(  36.43,   14.75){\circle*{0.8}}
\put(  36.57,   14.80){\circle*{0.8}}
\put(  36.71,   14.85){\circle*{0.8}}
\put(  36.86,   14.90){\circle*{0.8}}
\put(  37.00,   14.95){\circle*{0.8}}
\put(  37.14,   14.99){\circle*{0.8}}
\put(  37.29,   15.04){\circle*{0.8}}
\put(  37.43,   15.09){\circle*{0.8}}
\put(  37.57,   15.14){\circle*{0.8}}
\put(  37.71,   15.18){\circle*{0.8}}
\put(  37.86,   15.23){\circle*{0.8}}
\put(  38.00,   15.28){\circle*{0.8}}
\put(  38.14,   15.33){\circle*{0.8}}
\put(  38.29,   15.37){\circle*{0.8}}
\put(  38.43,   15.42){\circle*{0.8}}
\put(  38.57,   15.47){\circle*{0.8}}
\put(  38.71,   15.52){\circle*{0.8}}
\put(  38.86,   15.56){\circle*{0.8}}
\put(  39.00,   15.61){\circle*{0.8}}
\put(  39.14,   15.66){\circle*{0.8}}
\put(  39.29,   15.71){\circle*{0.8}}
\put(  39.43,   15.75){\circle*{0.8}}
\put(  39.57,   15.80){\circle*{0.8}}
\put(  39.71,   15.85){\circle*{0.8}}
\put(  39.86,   15.89){\circle*{0.8}}
\put(  40.00,   15.94){\circle*{0.8}}
\put(  40.14,   15.99){\circle*{0.8}}
\put(  40.29,   16.03){\circle*{0.8}}
\put(  40.43,   16.08){\circle*{0.8}}
\put(  40.57,   16.13){\circle*{0.8}}
\put(  40.71,   16.17){\circle*{0.8}}
\put(  40.86,   16.22){\circle*{0.8}}
\put(  41.00,   16.27){\circle*{0.8}}
\put(  41.14,   16.31){\circle*{0.8}}
\put(  41.29,   16.36){\circle*{0.8}}
\put(  41.43,   16.40){\circle*{0.8}}
\put(  41.57,   16.45){\circle*{0.8}}
\put(  41.71,   16.50){\circle*{0.8}}
\put(  41.86,   16.54){\circle*{0.8}}
\put(  42.00,   16.59){\circle*{0.8}}
\put(  42.14,   16.64){\circle*{0.8}}
\put(  42.29,   16.68){\circle*{0.8}}
\put(  42.43,   16.73){\circle*{0.8}}
\put(  42.57,   16.77){\circle*{0.8}}
\put(  42.71,   16.82){\circle*{0.8}}
\put(  42.86,   16.86){\circle*{0.8}}
\put(  43.00,   16.91){\circle*{0.8}}
\put(  43.14,   16.96){\circle*{0.8}}
\put(  43.29,   17.00){\circle*{0.8}}
\put(  43.43,   17.05){\circle*{0.8}}
\put(  43.57,   17.09){\circle*{0.8}}
\put(  43.71,   17.14){\circle*{0.8}}
\put(  43.86,   17.18){\circle*{0.8}}
\put(  44.00,   17.23){\circle*{0.8}}
\put(  44.14,   17.27){\circle*{0.8}}
\put(  44.29,   17.32){\circle*{0.8}}
\put(  44.43,   17.36){\circle*{0.8}}
\put(  44.57,   17.41){\circle*{0.8}}
\put(  44.71,   17.46){\circle*{0.8}}
\put(  44.86,   17.50){\circle*{0.8}}
\put(  45.00,   17.55){\circle*{0.8}}
\put(  45.14,   17.59){\circle*{0.8}}
\put(  45.29,   17.64){\circle*{0.8}}
\put(  45.43,   17.68){\circle*{0.8}}
\put(  45.57,   17.72){\circle*{0.8}}
\put(  45.71,   17.77){\circle*{0.8}}
\put(  45.86,   17.81){\circle*{0.8}}
\put(  46.00,   17.86){\circle*{0.8}}
\put(  46.14,   17.90){\circle*{0.8}}
\put(  46.29,   17.95){\circle*{0.8}}
\put(  46.43,   17.99){\circle*{0.8}}
\put(  46.57,   18.04){\circle*{0.8}}
\put(  46.71,   18.08){\circle*{0.8}}
\put(  46.86,   18.13){\circle*{0.8}}
\put(  47.00,   18.17){\circle*{0.8}}
\put(  47.14,   18.22){\circle*{0.8}}
\put(  47.29,   18.26){\circle*{0.8}}
\put(  47.43,   18.30){\circle*{0.8}}
\put(  47.57,   18.35){\circle*{0.8}}
\put(  47.71,   18.39){\circle*{0.8}}
\put(  47.86,   18.44){\circle*{0.8}}
\put(  48.00,   18.48){\circle*{0.8}}
\put(  48.14,   18.52){\circle*{0.8}}
\put(  48.29,   18.57){\circle*{0.8}}
\put(  48.43,   18.61){\circle*{0.8}}
\put(  48.57,   18.66){\circle*{0.8}}
\put(  48.71,   18.70){\circle*{0.8}}
\put(  48.86,   18.74){\circle*{0.8}}
\put(  49.00,   18.79){\circle*{0.8}}
\put(  49.14,   18.83){\circle*{0.8}}
\put(  49.29,   18.87){\circle*{0.8}}
\put(  49.43,   18.92){\circle*{0.8}}
\put(  49.57,   18.96){\circle*{0.8}}
\put(  49.71,   19.01){\circle*{0.8}}
\put(  49.86,   19.05){\circle*{0.8}}
\put(  50.00,   19.09){\circle*{0.8}}
\put(  50.14,   19.14){\circle*{0.8}}
\put(  50.29,   19.18){\circle*{0.8}}
\put(  50.43,   19.22){\circle*{0.8}}
\put(  50.57,   19.27){\circle*{0.8}}
\put(  50.71,   19.31){\circle*{0.8}}
\put(  50.86,   19.35){\circle*{0.8}}
\put(  51.00,   19.39){\circle*{0.8}}
\put(  51.14,   19.44){\circle*{0.8}}
\put(  51.29,   19.48){\circle*{0.8}}
\put(  51.43,   19.52){\circle*{0.8}}
\put(  51.57,   19.57){\circle*{0.8}}
\put(  51.71,   19.61){\circle*{0.8}}
\put(  51.86,   19.65){\circle*{0.8}}
\put(  52.00,   19.70){\circle*{0.8}}
\put(  52.14,   19.74){\circle*{0.8}}
\put(  52.29,   19.78){\circle*{0.8}}
\put(  52.43,   19.82){\circle*{0.8}}
\put(  52.57,   19.87){\circle*{0.8}}
\put(  52.71,   19.91){\circle*{0.8}}
\put(  52.86,   19.95){\circle*{0.8}}
\put(  53.00,   19.99){\circle*{0.8}}
\put(  53.14,   20.04){\circle*{0.8}}
\put(  53.29,   20.08){\circle*{0.8}}
\put(  53.43,   20.12){\circle*{0.8}}
\put(  53.57,   20.16){\circle*{0.8}}
\put(  53.71,   20.21){\circle*{0.8}}
\put(  53.86,   20.25){\circle*{0.8}}
\put(  54.00,   20.29){\circle*{0.8}}
\put(  54.14,   20.33){\circle*{0.8}}
\put(  54.29,   20.38){\circle*{0.8}}
\put(  54.43,   20.42){\circle*{0.8}}
\put(  54.57,   20.46){\circle*{0.8}}
\put(  54.71,   20.50){\circle*{0.8}}
\put(  54.86,   20.54){\circle*{0.8}}
\put(  55.00,   20.59){\circle*{0.8}}
\put(  55.14,   20.63){\circle*{0.8}}
\put(  55.29,   20.67){\circle*{0.8}}
\put(  55.43,   20.71){\circle*{0.8}}
\put(  55.57,   20.75){\circle*{0.8}}
\put(  55.71,   20.79){\circle*{0.8}}
\put(  55.86,   20.84){\circle*{0.8}}
\put(  56.00,   20.88){\circle*{0.8}}
\put(  56.14,   20.92){\circle*{0.8}}
\put(  56.29,   20.96){\circle*{0.8}}
\put(  56.43,   21.00){\circle*{0.8}}
\put(  56.57,   21.04){\circle*{0.8}}
\put(  56.71,   21.09){\circle*{0.8}}
\put(  56.86,   21.13){\circle*{0.8}}
\put(  57.00,   21.17){\circle*{0.8}}
\put(  57.14,   21.21){\circle*{0.8}}
\put(  57.29,   21.25){\circle*{0.8}}
\put(  57.43,   21.29){\circle*{0.8}}
\put(  57.57,   21.33){\circle*{0.8}}
\put(  57.71,   21.38){\circle*{0.8}}
\put(  57.86,   21.42){\circle*{0.8}}
\put(  58.00,   21.46){\circle*{0.8}}
\put(  58.14,   21.50){\circle*{0.8}}
\put(  58.29,   21.54){\circle*{0.8}}
\put(  58.43,   21.58){\circle*{0.8}}
\put(  58.57,   21.62){\circle*{0.8}}
\put(  58.71,   21.66){\circle*{0.8}}
\put(  58.86,   21.70){\circle*{0.8}}
\put(  59.00,   21.75){\circle*{0.8}}
\put(  59.14,   21.79){\circle*{0.8}}
\put(  59.29,   21.83){\circle*{0.8}}
\put(  59.43,   21.87){\circle*{0.8}}
\put(  59.57,   21.91){\circle*{0.8}}
\put(  59.71,   21.95){\circle*{0.8}}
\put(  59.86,   21.99){\circle*{0.8}}
\put(  60.00,   22.03){\circle*{0.8}}
\put(  60.14,   22.07){\circle*{0.8}}
\put(  60.29,   22.11){\circle*{0.8}}
\put(  60.43,   22.15){\circle*{0.8}}
\put(  60.57,   22.19){\circle*{0.8}}
\put(  60.71,   22.23){\circle*{0.8}}
\put(  60.86,   22.27){\circle*{0.8}}
\put(  61.00,   22.31){\circle*{0.8}}
\put(  61.14,   22.36){\circle*{0.8}}
\put(  61.29,   22.40){\circle*{0.8}}
\put(  61.43,   22.44){\circle*{0.8}}
\put(  61.57,   22.48){\circle*{0.8}}
\put(  61.71,   22.52){\circle*{0.8}}
\put(  61.86,   22.56){\circle*{0.8}}
\put(  62.00,   22.60){\circle*{0.8}}
\put(  62.14,   22.64){\circle*{0.8}}
\put(  62.29,   22.68){\circle*{0.8}}
\put(  62.43,   22.72){\circle*{0.8}}
\put(  62.57,   22.76){\circle*{0.8}}
\put(  62.71,   22.80){\circle*{0.8}}
\put(  62.86,   22.84){\circle*{0.8}}
\put(  63.00,   22.88){\circle*{0.8}}
\put(  63.14,   22.92){\circle*{0.8}}
\put(  63.29,   22.96){\circle*{0.8}}
\put(  63.43,   23.00){\circle*{0.8}}
\put(  63.57,   23.04){\circle*{0.8}}
\put(  63.71,   23.08){\circle*{0.8}}
\put(  63.86,   23.12){\circle*{0.8}}
\put(  64.00,   23.16){\circle*{0.8}}
\put(  64.14,   23.20){\circle*{0.8}}
\put(  64.29,   23.24){\circle*{0.8}}
\put(  64.43,   23.28){\circle*{0.8}}
\put(  64.57,   23.31){\circle*{0.8}}
\put(  64.71,   23.35){\circle*{0.8}}
\put(  64.86,   23.39){\circle*{0.8}}
\put(  65.00,   23.43){\circle*{0.8}}
\put(  65.14,   23.47){\circle*{0.8}}
\put(  65.29,   23.51){\circle*{0.8}}
\put(  65.43,   23.55){\circle*{0.8}}
\put(  65.57,   23.59){\circle*{0.8}}
\put(  65.71,   23.63){\circle*{0.8}}
\put(  65.86,   23.67){\circle*{0.8}}
\put(  66.00,   23.71){\circle*{0.8}}
\put(  66.14,   23.75){\circle*{0.8}}
\put(  66.29,   23.79){\circle*{0.8}}
\put(  66.43,   23.83){\circle*{0.8}}
\put(  66.57,   23.87){\circle*{0.8}}
\put(  66.71,   23.90){\circle*{0.8}}
\put(  66.86,   23.94){\circle*{0.8}}
\put(  67.00,   23.98){\circle*{0.8}}
\put(  67.14,   24.02){\circle*{0.8}}
\put(  67.29,   24.06){\circle*{0.8}}
\put(  67.43,   24.10){\circle*{0.8}}
\put(  67.57,   24.14){\circle*{0.8}}
\put(  67.71,   24.18){\circle*{0.8}}
\put(  67.86,   24.22){\circle*{0.8}}
\put(  68.00,   24.26){\circle*{0.8}}
\put(  68.14,   24.29){\circle*{0.8}}
\put(  68.29,   24.33){\circle*{0.8}}
\put(  68.43,   24.37){\circle*{0.8}}
\put(  68.57,   24.41){\circle*{0.8}}
\put(  68.71,   24.45){\circle*{0.8}}
\put(  68.86,   24.49){\circle*{0.8}}
\put(  69.00,   24.53){\circle*{0.8}}
\put(  69.14,   24.56){\circle*{0.8}}
\put(  69.29,   24.60){\circle*{0.8}}
\put(  69.43,   24.64){\circle*{0.8}}
\put(  69.57,   24.68){\circle*{0.8}}
\put(  69.71,   24.72){\circle*{0.8}}
\put(  69.86,   24.76){\circle*{0.8}}
\put(  70.00,   24.80){\circle*{0.8}}
\put(  70.14,   24.83){\circle*{0.8}}
\put(  70.29,   24.87){\circle*{0.8}}
\put(  70.43,   24.91){\circle*{0.8}}
\put(  70.57,   24.95){\circle*{0.8}}
\put(  70.71,   24.99){\circle*{0.8}}
\put(  70.86,   25.03){\circle*{0.8}}
\put(  71.00,   25.06){\circle*{0.8}}
\put(  71.14,   25.10){\circle*{0.8}}
\put(  71.29,   25.14){\circle*{0.8}}
\put(  71.43,   25.18){\circle*{0.8}}
\put(  71.57,   25.22){\circle*{0.8}}
\put(  71.71,   25.25){\circle*{0.8}}
\put(  71.86,   25.29){\circle*{0.8}}
\put(  72.00,   25.33){\circle*{0.8}}
\put(  72.14,   25.37){\circle*{0.8}}
\put(  72.29,   25.41){\circle*{0.8}}
\put(  72.43,   25.44){\circle*{0.8}}
\put(  72.57,   25.48){\circle*{0.8}}
\put(  72.71,   25.52){\circle*{0.8}}
\put(  72.86,   25.56){\circle*{0.8}}
\put(  73.00,   25.60){\circle*{0.8}}
\put(  73.14,   25.63){\circle*{0.8}}
\put(  73.29,   25.67){\circle*{0.8}}
\put(  73.43,   25.71){\circle*{0.8}}
\put(  73.57,   25.75){\circle*{0.8}}
\put(  73.71,   25.78){\circle*{0.8}}
\put(  73.86,   25.82){\circle*{0.8}}
\put(  74.00,   25.86){\circle*{0.8}}
\put(  74.14,   25.90){\circle*{0.8}}
\put(  74.29,   25.93){\circle*{0.8}}
\put(  74.43,   25.97){\circle*{0.8}}
\put(  74.57,   26.01){\circle*{0.8}}
\put(  74.71,   26.05){\circle*{0.8}}
\put(  74.86,   26.08){\circle*{0.8}}
\put(  75.00,   26.12){\circle*{0.8}}
\put(  75.14,   26.16){\circle*{0.8}}
\put(  75.29,   26.20){\circle*{0.8}}
\put(  75.43,   26.23){\circle*{0.8}}
\put(  75.57,   26.27){\circle*{0.8}}
\put(  75.71,   26.31){\circle*{0.8}}
\put(  75.86,   26.35){\circle*{0.8}}
\put(  76.00,   26.38){\circle*{0.8}}
\put(  76.14,   26.42){\circle*{0.8}}
\put(  76.29,   26.46){\circle*{0.8}}
\put(  76.43,   26.49){\circle*{0.8}}
\put(  76.57,   26.53){\circle*{0.8}}
\put(  76.71,   26.57){\circle*{0.8}}
\put(  76.86,   26.60){\circle*{0.8}}
\put(  77.00,   26.64){\circle*{0.8}}
\put(  77.14,   26.68){\circle*{0.8}}
\put(  77.29,   26.72){\circle*{0.8}}
\put(  77.43,   26.75){\circle*{0.8}}
\put(  77.57,   26.79){\circle*{0.8}}
\put(  77.71,   26.83){\circle*{0.8}}
\put(  77.86,   26.86){\circle*{0.8}}
\put(  78.00,   26.90){\circle*{0.8}}
\put(  78.14,   26.94){\circle*{0.8}}
\put(  78.29,   26.97){\circle*{0.8}}
\put(  78.43,   27.01){\circle*{0.8}}
\put(  78.57,   27.05){\circle*{0.8}}
\put(  78.71,   27.08){\circle*{0.8}}
\put(  78.86,   27.12){\circle*{0.8}}
\put(  79.00,   27.16){\circle*{0.8}}
\put(  79.14,   27.19){\circle*{0.8}}
\put(  79.29,   27.23){\circle*{0.8}}
\put(  79.43,   27.27){\circle*{0.8}}
\put(  79.57,   27.30){\circle*{0.8}}
\put(  79.71,   27.34){\circle*{0.8}}
\put(  79.86,   27.38){\circle*{0.8}}
\put(  80.00,   27.41){\circle*{0.8}}
\put(  80.14,   27.45){\circle*{0.8}}
\put(  80.29,   27.49){\circle*{0.8}}
\put(  80.43,   27.52){\circle*{0.8}}
\put(  80.57,   27.56){\circle*{0.8}}
\put(  80.71,   27.60){\circle*{0.8}}
\put(  80.86,   27.63){\circle*{0.8}}
\put(  81.00,   27.67){\circle*{0.8}}
\put(  81.14,   27.70){\circle*{0.8}}
\put(  81.29,   27.74){\circle*{0.8}}
\put(  81.43,   27.78){\circle*{0.8}}
\put(  81.57,   27.81){\circle*{0.8}}
\put(  81.71,   27.85){\circle*{0.8}}
\put(  81.86,   27.88){\circle*{0.8}}
\put(  82.00,   27.92){\circle*{0.8}}
\put(  82.14,   27.96){\circle*{0.8}}
\put(  82.29,   27.99){\circle*{0.8}}
\put(  82.43,   28.03){\circle*{0.8}}
\put(  82.57,   28.07){\circle*{0.8}}
\put(  82.71,   28.10){\circle*{0.8}}
\put(  82.86,   28.14){\circle*{0.8}}
\put(  83.00,   28.17){\circle*{0.8}}
\put(  83.14,   28.21){\circle*{0.8}}
\put(  83.29,   28.24){\circle*{0.8}}
\put(  83.43,   28.28){\circle*{0.8}}
\put(  83.57,   28.32){\circle*{0.8}}
\put(  83.71,   28.35){\circle*{0.8}}
\put(  83.86,   28.39){\circle*{0.8}}
\put(  84.00,   28.42){\circle*{0.8}}
\put(  84.14,   28.46){\circle*{0.8}}
\put(  84.29,   28.50){\circle*{0.8}}
\put(  84.43,   28.53){\circle*{0.8}}
\put(  84.57,   28.57){\circle*{0.8}}
\put(  84.71,   28.60){\circle*{0.8}}
\put(  84.86,   28.64){\circle*{0.8}}
\put(  85.00,   28.67){\circle*{0.8}}
\put(  85.14,   28.71){\circle*{0.8}}
\put(  85.29,   28.74){\circle*{0.8}}
\put(  85.43,   28.78){\circle*{0.8}}
\put(  85.57,   28.82){\circle*{0.8}}
\put(  85.71,   28.85){\circle*{0.8}}
\put(  85.86,   28.89){\circle*{0.8}}
\put(  86.00,   28.92){\circle*{0.8}}
\put(  86.14,   28.96){\circle*{0.8}}
\put(  86.29,   28.99){\circle*{0.8}}
\put(  86.43,   29.03){\circle*{0.8}}
\put(  86.57,   29.06){\circle*{0.8}}
\put(  86.71,   29.10){\circle*{0.8}}
\put(  86.86,   29.13){\circle*{0.8}}
\put(  87.00,   29.17){\circle*{0.8}}
\put(  87.14,   29.20){\circle*{0.8}}
\put(  87.29,   29.24){\circle*{0.8}}
\put(  87.43,   29.28){\circle*{0.8}}
\put(  87.57,   29.31){\circle*{0.8}}
\put(  87.71,   29.35){\circle*{0.8}}
\put(  87.86,   29.38){\circle*{0.8}}
\put(  88.00,   29.42){\circle*{0.8}}
\put(  88.14,   29.45){\circle*{0.8}}
\put(  88.29,   29.49){\circle*{0.8}}
\put(  88.43,   29.52){\circle*{0.8}}
\put(  88.57,   29.56){\circle*{0.8}}
\put(  88.71,   29.59){\circle*{0.8}}
\put(  88.86,   29.63){\circle*{0.8}}
\put(  89.00,   29.66){\circle*{0.8}}
\put(  89.14,   29.70){\circle*{0.8}}
\put(  89.29,   29.73){\circle*{0.8}}
\put(  89.43,   29.77){\circle*{0.8}}
\put(  89.57,   29.80){\circle*{0.8}}
\put(  89.71,   29.84){\circle*{0.8}}
\put(  89.86,   29.87){\circle*{0.8}}
\put(  90.00,   29.91){\circle*{0.8}}
\put(  90.14,   29.94){\circle*{0.8}}
\put(  90.29,   29.97){\circle*{0.8}}
\put(  90.43,   30.01){\circle*{0.8}}
\put(  90.57,   30.04){\circle*{0.8}}
\put(  90.71,   30.08){\circle*{0.8}}
\put(  90.86,   30.11){\circle*{0.8}}
\put(  91.00,   30.15){\circle*{0.8}}
\put(  91.14,   30.18){\circle*{0.8}}
\put(  91.29,   30.22){\circle*{0.8}}
\put(  91.43,   30.25){\circle*{0.8}}
\put(  91.57,   30.29){\circle*{0.8}}
\put(  91.71,   30.32){\circle*{0.8}}
\put(  91.86,   30.36){\circle*{0.8}}
\put(  92.00,   30.39){\circle*{0.8}}
\put(  92.14,   30.42){\circle*{0.8}}
\put(  92.29,   30.46){\circle*{0.8}}
\put(  92.43,   30.49){\circle*{0.8}}
\put(  92.57,   30.53){\circle*{0.8}}
\put(  92.71,   30.56){\circle*{0.8}}
\put(  92.86,   30.60){\circle*{0.8}}
\put(  93.00,   30.63){\circle*{0.8}}
\put(  93.14,   30.67){\circle*{0.8}}
\put(  93.29,   30.70){\circle*{0.8}}
\put(  93.43,   30.73){\circle*{0.8}}
\put(  93.57,   30.77){\circle*{0.8}}
\put(  93.71,   30.80){\circle*{0.8}}
\put(  93.86,   30.84){\circle*{0.8}}
\put(  94.00,   30.87){\circle*{0.8}}
\put(  94.14,   30.90){\circle*{0.8}}
\put(  94.29,   30.94){\circle*{0.8}}
\put(  94.43,   30.97){\circle*{0.8}}
\put(  94.57,   31.01){\circle*{0.8}}
\put(  94.71,   31.04){\circle*{0.8}}
\put(  94.86,   31.08){\circle*{0.8}}
\put(  95.00,   31.11){\circle*{0.8}}
\put(  95.14,   31.14){\circle*{0.8}}
\put(  95.29,   31.18){\circle*{0.8}}
\put(  95.43,   31.21){\circle*{0.8}}
\put(  95.57,   31.25){\circle*{0.8}}
\put(  95.71,   31.28){\circle*{0.8}}
\put(  95.86,   31.31){\circle*{0.8}}
\put(  96.00,   31.35){\circle*{0.8}}
\put(  96.14,   31.38){\circle*{0.8}}
\put(  96.29,   31.41){\circle*{0.8}}
\put(  96.43,   31.45){\circle*{0.8}}
\put(  96.57,   31.48){\circle*{0.8}}
\put(  96.71,   31.52){\circle*{0.8}}
\put(  96.86,   31.55){\circle*{0.8}}
\put(  97.00,   31.58){\circle*{0.8}}
\put(  97.14,   31.62){\circle*{0.8}}
\put(  97.29,   31.65){\circle*{0.8}}
\put(  97.43,   31.68){\circle*{0.8}}
\put(  97.57,   31.72){\circle*{0.8}}
\put(  97.71,   31.75){\circle*{0.8}}
\put(  97.86,   31.79){\circle*{0.8}}
\put(  98.00,   31.82){\circle*{0.8}}
\put(  98.14,   31.85){\circle*{0.8}}
\put(  98.29,   31.89){\circle*{0.8}}
\put(  98.43,   31.92){\circle*{0.8}}
\put(  98.57,   31.95){\circle*{0.8}}
\put(  98.71,   31.99){\circle*{0.8}}
\put(  98.86,   32.02){\circle*{0.8}}
\put(  99.00,   32.05){\circle*{0.8}}
\put(  99.14,   32.09){\circle*{0.8}}
\put(  99.29,   32.12){\circle*{0.8}}
\put(  99.43,   32.15){\circle*{0.8}}
\put(  99.57,   32.19){\circle*{0.8}}
\put(  99.71,   32.22){\circle*{0.8}}
\put(  99.86,   32.25){\circle*{0.8}}
\put( 100.00,   32.29){\circle*{0.8}}

\put(   0.14,    0.03){\circle*{0.8}}
\put(   0.29,    0.07){\circle*{0.8}}
\put(   0.43,    0.13){\circle*{0.8}}
\put(   0.57,    0.20){\circle*{0.8}}
\put(   0.71,    0.28){\circle*{0.8}}
\put(   0.86,    0.37){\circle*{0.8}}
\put(   1.00,    0.46){\circle*{0.8}}
\put(   1.14,    0.55){\circle*{0.8}}
\put(   1.29,    0.65){\circle*{0.8}}
\put(   1.43,    0.76){\circle*{0.8}}
\put(   1.57,    0.87){\circle*{0.8}}
\put(   1.71,    0.98){\circle*{0.8}}
\put(   1.86,    1.09){\circle*{0.8}}
\put(   2.00,    1.21){\circle*{0.8}}
\put(   2.14,    1.33){\circle*{0.8}}
\put(   2.29,    1.46){\circle*{0.8}}
\put(   2.43,    1.58){\circle*{0.8}}
\put(   2.57,    1.71){\circle*{0.8}}
\put(   2.71,    1.84){\circle*{0.8}}
\put(   2.86,    1.97){\circle*{0.8}}
\put(   3.00,    2.11){\circle*{0.8}}
\put(   3.14,    2.24){\circle*{0.8}}
\put(   3.29,    2.38){\circle*{0.8}}
\put(   3.43,    2.51){\circle*{0.8}}
\put(   3.57,    2.65){\circle*{0.8}}
\put(   3.71,    2.79){\circle*{0.8}}
\put(   3.86,    2.93){\circle*{0.8}}
\put(   4.00,    3.07){\circle*{0.8}}
\put(   4.14,    3.21){\circle*{0.8}}
\put(   4.29,    3.35){\circle*{0.8}}
\put(   4.43,    3.49){\circle*{0.8}}
\put(   4.57,    3.64){\circle*{0.8}}
\put(   4.71,    3.78){\circle*{0.8}}
\put(   4.86,    3.92){\circle*{0.8}}
\put(   5.00,    4.06){\circle*{0.8}}
\put(   5.14,    4.21){\circle*{0.8}}
\put(   5.29,    4.35){\circle*{0.8}}
\put(   5.43,    4.49){\circle*{0.8}}
\put(   5.57,    4.63){\circle*{0.8}}
\put(   5.71,    4.78){\circle*{0.8}}
\put(   5.86,    4.92){\circle*{0.8}}
\put(   6.00,    5.06){\circle*{0.8}}
\put(   6.14,    5.20){\circle*{0.8}}
\put(   6.29,    5.34){\circle*{0.8}}
\put(   6.43,    5.49){\circle*{0.8}}
\put(   6.57,    5.63){\circle*{0.8}}
\put(   6.71,    5.77){\circle*{0.8}}
\put(   6.86,    5.91){\circle*{0.8}}
\put(   7.00,    6.05){\circle*{0.8}}
\put(   7.14,    6.18){\circle*{0.8}}
\put(   7.29,    6.32){\circle*{0.8}}
\put(   7.43,    6.46){\circle*{0.8}}
\put(   7.57,    6.60){\circle*{0.8}}
\put(   7.71,    6.73){\circle*{0.8}}
\put(   7.86,    6.87){\circle*{0.8}}
\put(   8.00,    7.01){\circle*{0.8}}
\put(   8.14,    7.14){\circle*{0.8}}
\put(   8.29,    7.28){\circle*{0.8}}
\put(   8.43,    7.41){\circle*{0.8}}
\put(   8.57,    7.54){\circle*{0.8}}
\put(   8.71,    7.68){\circle*{0.8}}
\put(   8.86,    7.81){\circle*{0.8}}
\put(   9.00,    7.94){\circle*{0.8}}
\put(   9.14,    8.07){\circle*{0.8}}
\put(   9.29,    8.20){\circle*{0.8}}
\put(   9.43,    8.33){\circle*{0.8}}
\put(   9.57,    8.46){\circle*{0.8}}
\put(   9.71,    8.58){\circle*{0.8}}
\put(   9.86,    8.71){\circle*{0.8}}
\put(  10.00,    8.84){\circle*{0.8}}
\put(  10.14,    8.96){\circle*{0.8}}
\put(  10.29,    9.09){\circle*{0.8}}
\put(  10.43,    9.21){\circle*{0.8}}
\put(  10.57,    9.34){\circle*{0.8}}
\put(  10.71,    9.46){\circle*{0.8}}
\put(  10.86,    9.58){\circle*{0.8}}
\put(  11.00,    9.71){\circle*{0.8}}
\put(  11.14,    9.83){\circle*{0.8}}
\put(  11.29,    9.95){\circle*{0.8}}
\put(  11.43,   10.07){\circle*{0.8}}
\put(  11.57,   10.19){\circle*{0.8}}
\put(  11.71,   10.31){\circle*{0.8}}
\put(  11.86,   10.42){\circle*{0.8}}
\put(  12.00,   10.54){\circle*{0.8}}
\put(  12.14,   10.66){\circle*{0.8}}
\put(  12.29,   10.77){\circle*{0.8}}
\put(  12.43,   10.89){\circle*{0.8}}
\put(  12.57,   11.01){\circle*{0.8}}
\put(  12.71,   11.12){\circle*{0.8}}
\put(  12.86,   11.23){\circle*{0.8}}
\put(  13.00,   11.35){\circle*{0.8}}
\put(  13.14,   11.46){\circle*{0.8}}
\put(  13.29,   11.57){\circle*{0.8}}
\put(  13.43,   11.68){\circle*{0.8}}
\put(  13.57,   11.79){\circle*{0.8}}
\put(  13.71,   11.90){\circle*{0.8}}
\put(  13.86,   12.01){\circle*{0.8}}
\put(  14.00,   12.12){\circle*{0.8}}
\put(  14.14,   12.23){\circle*{0.8}}
\put(  14.29,   12.34){\circle*{0.8}}
\put(  14.43,   12.45){\circle*{0.8}}
\put(  14.57,   12.55){\circle*{0.8}}
\put(  14.71,   12.66){\circle*{0.8}}
\put(  14.86,   12.76){\circle*{0.8}}
\put(  15.00,   12.87){\circle*{0.8}}
\put(  15.14,   12.97){\circle*{0.8}}
\put(  15.29,   13.08){\circle*{0.8}}
\put(  15.43,   13.18){\circle*{0.8}}
\put(  15.57,   13.29){\circle*{0.8}}
\put(  15.71,   13.39){\circle*{0.8}}
\put(  15.86,   13.49){\circle*{0.8}}
\put(  16.00,   13.59){\circle*{0.8}}
\put(  16.14,   13.69){\circle*{0.8}}
\put(  16.29,   13.79){\circle*{0.8}}
\put(  16.43,   13.89){\circle*{0.8}}
\put(  16.57,   13.99){\circle*{0.8}}
\put(  16.71,   14.09){\circle*{0.8}}
\put(  16.86,   14.19){\circle*{0.8}}
\put(  17.00,   14.29){\circle*{0.8}}
\put(  17.14,   14.39){\circle*{0.8}}
\put(  17.29,   14.48){\circle*{0.8}}
\put(  17.43,   14.58){\circle*{0.8}}
\put(  17.57,   14.68){\circle*{0.8}}
\put(  17.71,   14.77){\circle*{0.8}}
\put(  17.86,   14.87){\circle*{0.8}}
\put(  18.00,   14.96){\circle*{0.8}}
\put(  18.14,   15.06){\circle*{0.8}}
\put(  18.29,   15.15){\circle*{0.8}}
\put(  18.43,   15.25){\circle*{0.8}}
\put(  18.57,   15.34){\circle*{0.8}}
\put(  18.71,   15.43){\circle*{0.8}}
\put(  18.86,   15.53){\circle*{0.8}}
\put(  19.00,   15.62){\circle*{0.8}}
\put(  19.14,   15.71){\circle*{0.8}}
\put(  19.29,   15.80){\circle*{0.8}}
\put(  19.43,   15.89){\circle*{0.8}}
\put(  19.57,   15.98){\circle*{0.8}}
\put(  19.71,   16.08){\circle*{0.8}}
\put(  19.86,   16.17){\circle*{0.8}}
\put(  20.00,   16.26){\circle*{0.8}}
\put(  20.14,   16.34){\circle*{0.8}}
\put(  20.29,   16.43){\circle*{0.8}}
\put(  20.43,   16.52){\circle*{0.8}}
\put(  20.57,   16.61){\circle*{0.8}}
\put(  20.71,   16.70){\circle*{0.8}}
\put(  20.86,   16.79){\circle*{0.8}}
\put(  21.00,   16.87){\circle*{0.8}}
\put(  21.14,   16.96){\circle*{0.8}}
\put(  21.29,   17.05){\circle*{0.8}}
\put(  21.43,   17.13){\circle*{0.8}}
\put(  21.57,   17.22){\circle*{0.8}}
\put(  21.71,   17.30){\circle*{0.8}}
\put(  21.86,   17.39){\circle*{0.8}}
\put(  22.00,   17.47){\circle*{0.8}}
\put(  22.14,   17.56){\circle*{0.8}}
\put(  22.29,   17.64){\circle*{0.8}}
\put(  22.43,   17.73){\circle*{0.8}}
\put(  22.57,   17.81){\circle*{0.8}}
\put(  22.71,   17.89){\circle*{0.8}}
\put(  22.86,   17.98){\circle*{0.8}}
\put(  23.00,   18.06){\circle*{0.8}}
\put(  23.14,   18.14){\circle*{0.8}}
\put(  23.29,   18.22){\circle*{0.8}}
\put(  23.43,   18.30){\circle*{0.8}}
\put(  23.57,   18.39){\circle*{0.8}}
\put(  23.71,   18.47){\circle*{0.8}}
\put(  23.86,   18.55){\circle*{0.8}}
\put(  24.00,   18.63){\circle*{0.8}}
\put(  24.14,   18.71){\circle*{0.8}}
\put(  24.29,   18.79){\circle*{0.8}}
\put(  24.43,   18.87){\circle*{0.8}}
\put(  24.57,   18.95){\circle*{0.8}}
\put(  24.71,   19.03){\circle*{0.8}}
\put(  24.86,   19.11){\circle*{0.8}}
\put(  25.00,   19.19){\circle*{0.8}}
\put(  25.14,   19.26){\circle*{0.8}}
\put(  25.29,   19.34){\circle*{0.8}}
\put(  25.43,   19.42){\circle*{0.8}}
\put(  25.57,   19.50){\circle*{0.8}}
\put(  25.71,   19.58){\circle*{0.8}}
\put(  25.86,   19.65){\circle*{0.8}}
\put(  26.00,   19.73){\circle*{0.8}}
\put(  26.14,   19.81){\circle*{0.8}}
\put(  26.29,   19.88){\circle*{0.8}}
\put(  26.43,   19.96){\circle*{0.8}}
\put(  26.57,   20.04){\circle*{0.8}}
\put(  26.71,   20.11){\circle*{0.8}}
\put(  26.86,   20.19){\circle*{0.8}}
\put(  27.00,   20.26){\circle*{0.8}}
\put(  27.14,   20.34){\circle*{0.8}}
\put(  27.29,   20.41){\circle*{0.8}}
\put(  27.43,   20.49){\circle*{0.8}}
\put(  27.57,   20.56){\circle*{0.8}}
\put(  27.71,   20.64){\circle*{0.8}}
\put(  27.86,   20.71){\circle*{0.8}}
\put(  28.00,   20.78){\circle*{0.8}}
\put(  28.14,   20.86){\circle*{0.8}}
\put(  28.29,   20.93){\circle*{0.8}}
\put(  28.43,   21.00){\circle*{0.8}}
\put(  28.57,   21.08){\circle*{0.8}}
\put(  28.71,   21.15){\circle*{0.8}}
\put(  28.86,   21.22){\circle*{0.8}}
\put(  29.00,   21.29){\circle*{0.8}}
\put(  29.14,   21.37){\circle*{0.8}}
\put(  29.29,   21.44){\circle*{0.8}}
\put(  29.43,   21.51){\circle*{0.8}}
\put(  29.57,   21.58){\circle*{0.8}}
\put(  29.71,   21.65){\circle*{0.8}}
\put(  29.86,   21.72){\circle*{0.8}}
\put(  30.00,   21.79){\circle*{0.8}}
\put(  30.14,   21.87){\circle*{0.8}}
\put(  30.29,   21.94){\circle*{0.8}}
\put(  30.43,   22.01){\circle*{0.8}}
\put(  30.57,   22.08){\circle*{0.8}}
\put(  30.71,   22.15){\circle*{0.8}}
\put(  30.86,   22.22){\circle*{0.8}}
\put(  31.00,   22.29){\circle*{0.8}}
\put(  31.14,   22.35){\circle*{0.8}}
\put(  31.29,   22.42){\circle*{0.8}}
\put(  31.43,   22.49){\circle*{0.8}}
\put(  31.57,   22.56){\circle*{0.8}}
\put(  31.71,   22.63){\circle*{0.8}}
\put(  31.86,   22.70){\circle*{0.8}}
\put(  32.00,   22.77){\circle*{0.8}}
\put(  32.14,   22.84){\circle*{0.8}}
\put(  32.29,   22.90){\circle*{0.8}}
\put(  32.43,   22.97){\circle*{0.8}}
\put(  32.57,   23.04){\circle*{0.8}}
\put(  32.71,   23.11){\circle*{0.8}}
\put(  32.86,   23.17){\circle*{0.8}}
\put(  33.00,   23.24){\circle*{0.8}}
\put(  33.14,   23.31){\circle*{0.8}}
\put(  33.29,   23.37){\circle*{0.8}}
\put(  33.43,   23.44){\circle*{0.8}}
\put(  33.57,   23.51){\circle*{0.8}}
\put(  33.71,   23.57){\circle*{0.8}}
\put(  33.86,   23.64){\circle*{0.8}}
\put(  34.00,   23.71){\circle*{0.8}}
\put(  34.14,   23.77){\circle*{0.8}}
\put(  34.29,   23.84){\circle*{0.8}}
\put(  34.43,   23.90){\circle*{0.8}}
\put(  34.57,   23.97){\circle*{0.8}}
\put(  34.71,   24.03){\circle*{0.8}}
\put(  34.86,   24.10){\circle*{0.8}}
\put(  35.00,   24.16){\circle*{0.8}}
\put(  35.14,   24.23){\circle*{0.8}}
\put(  35.29,   24.29){\circle*{0.8}}
\put(  35.43,   24.36){\circle*{0.8}}
\put(  35.57,   24.42){\circle*{0.8}}
\put(  35.71,   24.49){\circle*{0.8}}
\put(  35.86,   24.55){\circle*{0.8}}
\put(  36.00,   24.61){\circle*{0.8}}
\put(  36.14,   24.68){\circle*{0.8}}
\put(  36.29,   24.74){\circle*{0.8}}
\put(  36.43,   24.80){\circle*{0.8}}
\put(  36.57,   24.87){\circle*{0.8}}
\put(  36.71,   24.93){\circle*{0.8}}
\put(  36.86,   24.99){\circle*{0.8}}
\put(  37.00,   25.06){\circle*{0.8}}
\put(  37.14,   25.12){\circle*{0.8}}
\put(  37.29,   25.18){\circle*{0.8}}
\put(  37.43,   25.24){\circle*{0.8}}
\put(  37.57,   25.31){\circle*{0.8}}
\put(  37.71,   25.37){\circle*{0.8}}
\put(  37.86,   25.43){\circle*{0.8}}
\put(  38.00,   25.49){\circle*{0.8}}
\put(  38.14,   25.56){\circle*{0.8}}
\put(  38.29,   25.62){\circle*{0.8}}
\put(  38.43,   25.68){\circle*{0.8}}
\put(  38.57,   25.74){\circle*{0.8}}
\put(  38.71,   25.80){\circle*{0.8}}
\put(  38.86,   25.86){\circle*{0.8}}
\put(  39.00,   25.92){\circle*{0.8}}
\put(  39.14,   25.98){\circle*{0.8}}
\put(  39.29,   26.05){\circle*{0.8}}
\put(  39.43,   26.11){\circle*{0.8}}
\put(  39.57,   26.17){\circle*{0.8}}
\put(  39.71,   26.23){\circle*{0.8}}
\put(  39.86,   26.29){\circle*{0.8}}
\put(  40.00,   26.35){\circle*{0.8}}
\put(  40.14,   26.41){\circle*{0.8}}
\put(  40.29,   26.47){\circle*{0.8}}
\put(  40.43,   26.53){\circle*{0.8}}
\put(  40.57,   26.59){\circle*{0.8}}
\put(  40.71,   26.65){\circle*{0.8}}
\put(  40.86,   26.71){\circle*{0.8}}
\put(  41.00,   26.77){\circle*{0.8}}
\put(  41.14,   26.83){\circle*{0.8}}
\put(  41.29,   26.88){\circle*{0.8}}
\put(  41.43,   26.94){\circle*{0.8}}
\put(  41.57,   27.00){\circle*{0.8}}
\put(  41.71,   27.06){\circle*{0.8}}
\put(  41.86,   27.12){\circle*{0.8}}
\put(  42.00,   27.18){\circle*{0.8}}
\put(  42.14,   27.24){\circle*{0.8}}
\put(  42.29,   27.30){\circle*{0.8}}
\put(  42.43,   27.35){\circle*{0.8}}
\put(  42.57,   27.41){\circle*{0.8}}
\put(  42.71,   27.47){\circle*{0.8}}
\put(  42.86,   27.53){\circle*{0.8}}
\put(  43.00,   27.59){\circle*{0.8}}
\put(  43.14,   27.64){\circle*{0.8}}
\put(  43.29,   27.70){\circle*{0.8}}
\put(  43.43,   27.76){\circle*{0.8}}
\put(  43.57,   27.82){\circle*{0.8}}
\put(  43.71,   27.87){\circle*{0.8}}
\put(  43.86,   27.93){\circle*{0.8}}
\put(  44.00,   27.99){\circle*{0.8}}
\put(  44.14,   28.04){\circle*{0.8}}
\put(  44.29,   28.10){\circle*{0.8}}
\put(  44.43,   28.16){\circle*{0.8}}
\put(  44.57,   28.22){\circle*{0.8}}
\put(  44.71,   28.27){\circle*{0.8}}
\put(  44.86,   28.33){\circle*{0.8}}
\put(  45.00,   28.39){\circle*{0.8}}
\put(  45.14,   28.44){\circle*{0.8}}
\put(  45.29,   28.50){\circle*{0.8}}
\put(  45.43,   28.55){\circle*{0.8}}
\put(  45.57,   28.61){\circle*{0.8}}
\put(  45.71,   28.67){\circle*{0.8}}
\put(  45.86,   28.72){\circle*{0.8}}
\put(  46.00,   28.78){\circle*{0.8}}
\put(  46.14,   28.83){\circle*{0.8}}
\put(  46.29,   28.89){\circle*{0.8}}
\put(  46.43,   28.94){\circle*{0.8}}
\put(  46.57,   29.00){\circle*{0.8}}
\put(  46.71,   29.05){\circle*{0.8}}
\put(  46.86,   29.11){\circle*{0.8}}
\put(  47.00,   29.16){\circle*{0.8}}
\put(  47.14,   29.22){\circle*{0.8}}
\put(  47.29,   29.27){\circle*{0.8}}
\put(  47.43,   29.33){\circle*{0.8}}
\put(  47.57,   29.38){\circle*{0.8}}
\put(  47.71,   29.44){\circle*{0.8}}
\put(  47.86,   29.49){\circle*{0.8}}
\put(  48.00,   29.55){\circle*{0.8}}
\put(  48.14,   29.60){\circle*{0.8}}
\put(  48.29,   29.66){\circle*{0.8}}
\put(  48.43,   29.71){\circle*{0.8}}
\put(  48.57,   29.77){\circle*{0.8}}
\put(  48.71,   29.82){\circle*{0.8}}
\put(  48.86,   29.87){\circle*{0.8}}
\put(  49.00,   29.93){\circle*{0.8}}
\put(  49.14,   29.98){\circle*{0.8}}
\put(  49.29,   30.03){\circle*{0.8}}
\put(  49.43,   30.09){\circle*{0.8}}
\put(  49.57,   30.14){\circle*{0.8}}
\put(  49.71,   30.19){\circle*{0.8}}
\put(  49.86,   30.25){\circle*{0.8}}
\put(  50.00,   30.30){\circle*{0.8}}
\put(  50.14,   30.35){\circle*{0.8}}
\put(  50.29,   30.41){\circle*{0.8}}
\put(  50.43,   30.46){\circle*{0.8}}
\put(  50.57,   30.51){\circle*{0.8}}
\put(  50.71,   30.57){\circle*{0.8}}
\put(  50.86,   30.62){\circle*{0.8}}
\put(  51.00,   30.67){\circle*{0.8}}
\put(  51.14,   30.72){\circle*{0.8}}
\put(  51.29,   30.78){\circle*{0.8}}
\put(  51.43,   30.83){\circle*{0.8}}
\put(  51.57,   30.88){\circle*{0.8}}
\put(  51.71,   30.93){\circle*{0.8}}
\put(  51.86,   30.99){\circle*{0.8}}
\put(  52.00,   31.04){\circle*{0.8}}
\put(  52.14,   31.09){\circle*{0.8}}
\put(  52.29,   31.14){\circle*{0.8}}
\put(  52.43,   31.19){\circle*{0.8}}
\put(  52.57,   31.25){\circle*{0.8}}
\put(  52.71,   31.30){\circle*{0.8}}
\put(  52.86,   31.35){\circle*{0.8}}
\put(  53.00,   31.40){\circle*{0.8}}
\put(  53.14,   31.45){\circle*{0.8}}
\put(  53.29,   31.50){\circle*{0.8}}
\put(  53.43,   31.56){\circle*{0.8}}
\put(  53.57,   31.61){\circle*{0.8}}
\put(  53.71,   31.66){\circle*{0.8}}
\put(  53.86,   31.71){\circle*{0.8}}
\put(  54.00,   31.76){\circle*{0.8}}
\put(  54.14,   31.81){\circle*{0.8}}
\put(  54.29,   31.86){\circle*{0.8}}
\put(  54.43,   31.91){\circle*{0.8}}
\put(  54.57,   31.96){\circle*{0.8}}
\put(  54.71,   32.02){\circle*{0.8}}
\put(  54.86,   32.07){\circle*{0.8}}
\put(  55.00,   32.12){\circle*{0.8}}
\put(  55.14,   32.17){\circle*{0.8}}
\put(  55.29,   32.22){\circle*{0.8}}
\put(  55.43,   32.27){\circle*{0.8}}
\put(  55.57,   32.32){\circle*{0.8}}
\put(  55.71,   32.37){\circle*{0.8}}
\put(  55.86,   32.42){\circle*{0.8}}
\put(  56.00,   32.47){\circle*{0.8}}
\put(  56.14,   32.52){\circle*{0.8}}
\put(  56.29,   32.57){\circle*{0.8}}
\put(  56.43,   32.62){\circle*{0.8}}
\put(  56.57,   32.67){\circle*{0.8}}
\put(  56.71,   32.72){\circle*{0.8}}
\put(  56.86,   32.77){\circle*{0.8}}
\put(  57.00,   32.82){\circle*{0.8}}
\put(  57.14,   32.87){\circle*{0.8}}
\put(  57.29,   32.92){\circle*{0.8}}
\put(  57.43,   32.97){\circle*{0.8}}
\put(  57.57,   33.02){\circle*{0.8}}
\put(  57.71,   33.07){\circle*{0.8}}
\put(  57.86,   33.11){\circle*{0.8}}
\put(  58.00,   33.16){\circle*{0.8}}
\put(  58.14,   33.21){\circle*{0.8}}
\put(  58.29,   33.26){\circle*{0.8}}
\put(  58.43,   33.31){\circle*{0.8}}
\put(  58.57,   33.36){\circle*{0.8}}
\put(  58.71,   33.41){\circle*{0.8}}
\put(  58.86,   33.46){\circle*{0.8}}
\put(  59.00,   33.51){\circle*{0.8}}
\put(  59.14,   33.55){\circle*{0.8}}
\put(  59.29,   33.60){\circle*{0.8}}
\put(  59.43,   33.65){\circle*{0.8}}
\put(  59.57,   33.70){\circle*{0.8}}
\put(  59.71,   33.75){\circle*{0.8}}
\put(  59.86,   33.80){\circle*{0.8}}
\put(  60.00,   33.85){\circle*{0.8}}
\put(  60.14,   33.89){\circle*{0.8}}
\put(  60.29,   33.94){\circle*{0.8}}
\put(  60.43,   33.99){\circle*{0.8}}
\put(  60.57,   34.04){\circle*{0.8}}
\put(  60.71,   34.09){\circle*{0.8}}
\put(  60.86,   34.13){\circle*{0.8}}
\put(  61.00,   34.18){\circle*{0.8}}
\put(  61.14,   34.23){\circle*{0.8}}
\put(  61.29,   34.28){\circle*{0.8}}
\put(  61.43,   34.33){\circle*{0.8}}
\put(  61.57,   34.37){\circle*{0.8}}
\put(  61.71,   34.42){\circle*{0.8}}
\put(  61.86,   34.47){\circle*{0.8}}
\put(  62.00,   34.52){\circle*{0.8}}
\put(  62.14,   34.56){\circle*{0.8}}
\put(  62.29,   34.61){\circle*{0.8}}
\put(  62.43,   34.66){\circle*{0.8}}
\put(  62.57,   34.70){\circle*{0.8}}
\put(  62.71,   34.75){\circle*{0.8}}
\put(  62.86,   34.80){\circle*{0.8}}
\put(  63.00,   34.85){\circle*{0.8}}
\put(  63.14,   34.89){\circle*{0.8}}
\put(  63.29,   34.94){\circle*{0.8}}
\put(  63.43,   34.99){\circle*{0.8}}
\put(  63.57,   35.03){\circle*{0.8}}
\put(  63.71,   35.08){\circle*{0.8}}
\put(  63.86,   35.13){\circle*{0.8}}
\put(  64.00,   35.17){\circle*{0.8}}
\put(  64.14,   35.22){\circle*{0.8}}
\put(  64.29,   35.27){\circle*{0.8}}
\put(  64.43,   35.31){\circle*{0.8}}
\put(  64.57,   35.36){\circle*{0.8}}
\put(  64.71,   35.41){\circle*{0.8}}
\put(  64.86,   35.45){\circle*{0.8}}
\put(  65.00,   35.50){\circle*{0.8}}
\put(  65.14,   35.55){\circle*{0.8}}
\put(  65.29,   35.59){\circle*{0.8}}
\put(  65.43,   35.64){\circle*{0.8}}
\put(  65.57,   35.68){\circle*{0.8}}
\put(  65.71,   35.73){\circle*{0.8}}
\put(  65.86,   35.78){\circle*{0.8}}
\put(  66.00,   35.82){\circle*{0.8}}
\put(  66.14,   35.87){\circle*{0.8}}
\put(  66.29,   35.91){\circle*{0.8}}
\put(  66.43,   35.96){\circle*{0.8}}
\put(  66.57,   36.01){\circle*{0.8}}
\put(  66.71,   36.05){\circle*{0.8}}
\put(  66.86,   36.10){\circle*{0.8}}
\put(  67.00,   36.14){\circle*{0.8}}
\put(  67.14,   36.19){\circle*{0.8}}
\put(  67.29,   36.23){\circle*{0.8}}
\put(  67.43,   36.28){\circle*{0.8}}
\put(  67.57,   36.32){\circle*{0.8}}
\put(  67.71,   36.37){\circle*{0.8}}
\put(  67.86,   36.41){\circle*{0.8}}
\put(  68.00,   36.46){\circle*{0.8}}
\put(  68.14,   36.50){\circle*{0.8}}
\put(  68.29,   36.55){\circle*{0.8}}
\put(  68.43,   36.60){\circle*{0.8}}
\put(  68.57,   36.64){\circle*{0.8}}
\put(  68.71,   36.68){\circle*{0.8}}
\put(  68.86,   36.73){\circle*{0.8}}
\put(  69.00,   36.77){\circle*{0.8}}
\put(  69.14,   36.82){\circle*{0.8}}
\put(  69.29,   36.86){\circle*{0.8}}
\put(  69.43,   36.91){\circle*{0.8}}
\put(  69.57,   36.95){\circle*{0.8}}
\put(  69.71,   37.00){\circle*{0.8}}
\put(  69.86,   37.04){\circle*{0.8}}
\put(  70.00,   37.09){\circle*{0.8}}
\put(  70.14,   37.13){\circle*{0.8}}
\put(  70.29,   37.18){\circle*{0.8}}
\put(  70.43,   37.22){\circle*{0.8}}
\put(  70.57,   37.27){\circle*{0.8}}
\put(  70.71,   37.31){\circle*{0.8}}
\put(  70.86,   37.35){\circle*{0.8}}
\put(  71.00,   37.40){\circle*{0.8}}
\put(  71.14,   37.44){\circle*{0.8}}
\put(  71.29,   37.49){\circle*{0.8}}
\put(  71.43,   37.53){\circle*{0.8}}
\put(  71.57,   37.57){\circle*{0.8}}
\put(  71.71,   37.62){\circle*{0.8}}
\put(  71.86,   37.66){\circle*{0.8}}
\put(  72.00,   37.71){\circle*{0.8}}
\put(  72.14,   37.75){\circle*{0.8}}
\put(  72.29,   37.79){\circle*{0.8}}
\put(  72.43,   37.84){\circle*{0.8}}
\put(  72.57,   37.88){\circle*{0.8}}
\put(  72.71,   37.92){\circle*{0.8}}
\put(  72.86,   37.97){\circle*{0.8}}
\put(  73.00,   38.01){\circle*{0.8}}
\put(  73.14,   38.06){\circle*{0.8}}
\put(  73.29,   38.10){\circle*{0.8}}
\put(  73.43,   38.14){\circle*{0.8}}
\put(  73.57,   38.19){\circle*{0.8}}
\put(  73.71,   38.23){\circle*{0.8}}
\put(  73.86,   38.27){\circle*{0.8}}
\put(  74.00,   38.32){\circle*{0.8}}
\put(  74.14,   38.36){\circle*{0.8}}
\put(  74.29,   38.40){\circle*{0.8}}
\put(  74.43,   38.45){\circle*{0.8}}
\put(  74.57,   38.49){\circle*{0.8}}
\put(  74.71,   38.53){\circle*{0.8}}
\put(  74.86,   38.57){\circle*{0.8}}
\put(  75.00,   38.62){\circle*{0.8}}
\put(  75.14,   38.66){\circle*{0.8}}
\put(  75.29,   38.70){\circle*{0.8}}
\put(  75.43,   38.75){\circle*{0.8}}
\put(  75.57,   38.79){\circle*{0.8}}
\put(  75.71,   38.83){\circle*{0.8}}
\put(  75.86,   38.87){\circle*{0.8}}
\put(  76.00,   38.92){\circle*{0.8}}
\put(  76.14,   38.96){\circle*{0.8}}
\put(  76.29,   39.00){\circle*{0.8}}
\put(  76.43,   39.04){\circle*{0.8}}
\put(  76.57,   39.09){\circle*{0.8}}
\put(  76.71,   39.13){\circle*{0.8}}
\put(  76.86,   39.17){\circle*{0.8}}
\put(  77.00,   39.21){\circle*{0.8}}
\put(  77.14,   39.26){\circle*{0.8}}
\put(  77.29,   39.30){\circle*{0.8}}
\put(  77.43,   39.34){\circle*{0.8}}
\put(  77.57,   39.38){\circle*{0.8}}
\put(  77.71,   39.43){\circle*{0.8}}
\put(  77.86,   39.47){\circle*{0.8}}
\put(  78.00,   39.51){\circle*{0.8}}
\put(  78.14,   39.55){\circle*{0.8}}
\put(  78.29,   39.59){\circle*{0.8}}
\put(  78.43,   39.64){\circle*{0.8}}
\put(  78.57,   39.68){\circle*{0.8}}
\put(  78.71,   39.72){\circle*{0.8}}
\put(  78.86,   39.76){\circle*{0.8}}
\put(  79.00,   39.80){\circle*{0.8}}
\put(  79.14,   39.84){\circle*{0.8}}
\put(  79.29,   39.89){\circle*{0.8}}
\put(  79.43,   39.93){\circle*{0.8}}
\put(  79.57,   39.97){\circle*{0.8}}
\put(  79.71,   40.01){\circle*{0.8}}
\put(  79.86,   40.05){\circle*{0.8}}
\put(  80.00,   40.09){\circle*{0.8}}
\put(  80.14,   40.14){\circle*{0.8}}
\put(  80.29,   40.18){\circle*{0.8}}
\put(  80.43,   40.22){\circle*{0.8}}
\put(  80.57,   40.26){\circle*{0.8}}
\put(  80.71,   40.30){\circle*{0.8}}
\put(  80.86,   40.34){\circle*{0.8}}
\put(  81.00,   40.38){\circle*{0.8}}
\put(  81.14,   40.43){\circle*{0.8}}
\put(  81.29,   40.47){\circle*{0.8}}
\put(  81.43,   40.51){\circle*{0.8}}
\put(  81.57,   40.55){\circle*{0.8}}
\put(  81.71,   40.59){\circle*{0.8}}
\put(  81.86,   40.63){\circle*{0.8}}
\put(  82.00,   40.67){\circle*{0.8}}
\put(  82.14,   40.71){\circle*{0.8}}
\put(  82.29,   40.75){\circle*{0.8}}
\put(  82.43,   40.79){\circle*{0.8}}
\put(  82.57,   40.84){\circle*{0.8}}
\put(  82.71,   40.88){\circle*{0.8}}
\put(  82.86,   40.92){\circle*{0.8}}
\put(  83.00,   40.96){\circle*{0.8}}
\put(  83.14,   41.00){\circle*{0.8}}
\put(  83.29,   41.04){\circle*{0.8}}
\put(  83.43,   41.08){\circle*{0.8}}
\put(  83.57,   41.12){\circle*{0.8}}
\put(  83.71,   41.16){\circle*{0.8}}
\put(  83.86,   41.20){\circle*{0.8}}
\put(  84.00,   41.24){\circle*{0.8}}
\put(  84.14,   41.28){\circle*{0.8}}
\put(  84.29,   41.32){\circle*{0.8}}
\put(  84.43,   41.36){\circle*{0.8}}
\put(  84.57,   41.40){\circle*{0.8}}
\put(  84.71,   41.44){\circle*{0.8}}
\put(  84.86,   41.48){\circle*{0.8}}
\put(  85.00,   41.52){\circle*{0.8}}
\put(  85.14,   41.57){\circle*{0.8}}
\put(  85.29,   41.61){\circle*{0.8}}
\put(  85.43,   41.65){\circle*{0.8}}
\put(  85.57,   41.69){\circle*{0.8}}
\put(  85.71,   41.73){\circle*{0.8}}
\put(  85.86,   41.77){\circle*{0.8}}
\put(  86.00,   41.81){\circle*{0.8}}
\put(  86.14,   41.85){\circle*{0.8}}
\put(  86.29,   41.89){\circle*{0.8}}
\put(  86.43,   41.93){\circle*{0.8}}
\put(  86.57,   41.97){\circle*{0.8}}
\put(  86.71,   42.01){\circle*{0.8}}
\put(  86.86,   42.05){\circle*{0.8}}
\put(  87.00,   42.08){\circle*{0.8}}
\put(  87.14,   42.12){\circle*{0.8}}
\put(  87.29,   42.16){\circle*{0.8}}
\put(  87.43,   42.20){\circle*{0.8}}
\put(  87.57,   42.24){\circle*{0.8}}
\put(  87.71,   42.28){\circle*{0.8}}
\put(  87.86,   42.32){\circle*{0.8}}
\put(  88.00,   42.36){\circle*{0.8}}
\put(  88.14,   42.40){\circle*{0.8}}
\put(  88.29,   42.44){\circle*{0.8}}
\put(  88.43,   42.48){\circle*{0.8}}
\put(  88.57,   42.52){\circle*{0.8}}
\put(  88.71,   42.56){\circle*{0.8}}
\put(  88.86,   42.60){\circle*{0.8}}
\put(  89.00,   42.64){\circle*{0.8}}
\put(  89.14,   42.68){\circle*{0.8}}
\put(  89.29,   42.72){\circle*{0.8}}
\put(  89.43,   42.76){\circle*{0.8}}
\put(  89.57,   42.80){\circle*{0.8}}
\put(  89.71,   42.83){\circle*{0.8}}
\put(  89.86,   42.87){\circle*{0.8}}
\put(  90.00,   42.91){\circle*{0.8}}
\put(  90.14,   42.95){\circle*{0.8}}
\put(  90.29,   42.99){\circle*{0.8}}
\put(  90.43,   43.03){\circle*{0.8}}
\put(  90.57,   43.07){\circle*{0.8}}
\put(  90.71,   43.11){\circle*{0.8}}
\put(  90.86,   43.15){\circle*{0.8}}
\put(  91.00,   43.19){\circle*{0.8}}
\put(  91.14,   43.22){\circle*{0.8}}
\put(  91.29,   43.26){\circle*{0.8}}
\put(  91.43,   43.30){\circle*{0.8}}
\put(  91.57,   43.34){\circle*{0.8}}
\put(  91.71,   43.38){\circle*{0.8}}
\put(  91.86,   43.42){\circle*{0.8}}
\put(  92.00,   43.46){\circle*{0.8}}
\put(  92.14,   43.49){\circle*{0.8}}
\put(  92.29,   43.53){\circle*{0.8}}
\put(  92.43,   43.57){\circle*{0.8}}
\put(  92.57,   43.61){\circle*{0.8}}
\put(  92.71,   43.65){\circle*{0.8}}
\put(  92.86,   43.69){\circle*{0.8}}
\put(  93.00,   43.73){\circle*{0.8}}
\put(  93.14,   43.76){\circle*{0.8}}
\put(  93.29,   43.80){\circle*{0.8}}
\put(  93.43,   43.84){\circle*{0.8}}
\put(  93.57,   43.88){\circle*{0.8}}
\put(  93.71,   43.92){\circle*{0.8}}
\put(  93.86,   43.96){\circle*{0.8}}
\put(  94.00,   43.99){\circle*{0.8}}
\put(  94.14,   44.03){\circle*{0.8}}
\put(  94.29,   44.07){\circle*{0.8}}
\put(  94.43,   44.11){\circle*{0.8}}
\put(  94.57,   44.15){\circle*{0.8}}
\put(  94.71,   44.18){\circle*{0.8}}
\put(  94.86,   44.22){\circle*{0.8}}
\put(  95.00,   44.26){\circle*{0.8}}
\put(  95.14,   44.30){\circle*{0.8}}
\put(  95.29,   44.34){\circle*{0.8}}
\put(  95.43,   44.37){\circle*{0.8}}
\put(  95.57,   44.41){\circle*{0.8}}
\put(  95.71,   44.45){\circle*{0.8}}
\put(  95.86,   44.49){\circle*{0.8}}
\put(  96.00,   44.53){\circle*{0.8}}
\put(  96.14,   44.56){\circle*{0.8}}
\put(  96.29,   44.60){\circle*{0.8}}
\put(  96.43,   44.64){\circle*{0.8}}
\put(  96.57,   44.68){\circle*{0.8}}
\put(  96.71,   44.71){\circle*{0.8}}
\put(  96.86,   44.75){\circle*{0.8}}
\put(  97.00,   44.79){\circle*{0.8}}
\put(  97.14,   44.83){\circle*{0.8}}
\put(  97.29,   44.87){\circle*{0.8}}
\put(  97.43,   44.90){\circle*{0.8}}
\put(  97.57,   44.94){\circle*{0.8}}
\put(  97.71,   44.98){\circle*{0.8}}
\put(  97.86,   45.01){\circle*{0.8}}
\put(  98.00,   45.05){\circle*{0.8}}
\put(  98.14,   45.09){\circle*{0.8}}
\put(  98.29,   45.13){\circle*{0.8}}
\put(  98.43,   45.16){\circle*{0.8}}
\put(  98.57,   45.20){\circle*{0.8}}
\put(  98.71,   45.24){\circle*{0.8}}
\put(  98.86,   45.28){\circle*{0.8}}
\put(  99.00,   45.31){\circle*{0.8}}
\put(  99.14,   45.35){\circle*{0.8}}
\put(  99.29,   45.39){\circle*{0.8}}
\put(  99.43,   45.42){\circle*{0.8}}
\put(  99.57,   45.46){\circle*{0.8}}
\put(  99.71,   45.50){\circle*{0.8}}
\put(  99.86,   45.54){\circle*{0.8}}
\put( 100.00,   45.57){\circle*{0.8}}

\put(   0.14,    0.03){\circle*{0.8}}
\put(   0.29,    0.08){\circle*{0.8}}
\put(   0.43,    0.14){\circle*{0.8}}
\put(   0.57,    0.22){\circle*{0.8}}
\put(   0.71,    0.31){\circle*{0.8}}
\put(   0.86,    0.41){\circle*{0.8}}
\put(   1.00,    0.51){\circle*{0.8}}
\put(   1.14,    0.63){\circle*{0.8}}
\put(   1.29,    0.75){\circle*{0.8}}
\put(   1.43,    0.87){\circle*{0.8}}
\put(   1.57,    1.01){\circle*{0.8}}
\put(   1.71,    1.14){\circle*{0.8}}
\put(   1.86,    1.29){\circle*{0.8}}
\put(   2.00,    1.43){\circle*{0.8}}
\put(   2.14,    1.58){\circle*{0.8}}
\put(   2.29,    1.74){\circle*{0.8}}
\put(   2.43,    1.90){\circle*{0.8}}
\put(   2.57,    2.06){\circle*{0.8}}
\put(   2.71,    2.23){\circle*{0.8}}
\put(   2.86,    2.40){\circle*{0.8}}
\put(   3.00,    2.57){\circle*{0.8}}
\put(   3.14,    2.75){\circle*{0.8}}
\put(   3.29,    2.92){\circle*{0.8}}
\put(   3.43,    3.10){\circle*{0.8}}
\put(   3.57,    3.28){\circle*{0.8}}
\put(   3.71,    3.47){\circle*{0.8}}
\put(   3.86,    3.65){\circle*{0.8}}
\put(   4.00,    3.84){\circle*{0.8}}
\put(   4.14,    4.02){\circle*{0.8}}
\put(   4.29,    4.21){\circle*{0.8}}
\put(   4.43,    4.40){\circle*{0.8}}
\put(   4.57,    4.59){\circle*{0.8}}
\put(   4.71,    4.78){\circle*{0.8}}
\put(   4.86,    4.97){\circle*{0.8}}
\put(   5.00,    5.16){\circle*{0.8}}
\put(   5.14,    5.36){\circle*{0.8}}
\put(   5.29,    5.55){\circle*{0.8}}
\put(   5.43,    5.74){\circle*{0.8}}
\put(   5.57,    5.93){\circle*{0.8}}
\put(   5.71,    6.13){\circle*{0.8}}
\put(   5.86,    6.32){\circle*{0.8}}
\put(   6.00,    6.51){\circle*{0.8}}
\put(   6.14,    6.70){\circle*{0.8}}
\put(   6.29,    6.89){\circle*{0.8}}
\put(   6.43,    7.08){\circle*{0.8}}
\put(   6.57,    7.27){\circle*{0.8}}
\put(   6.71,    7.46){\circle*{0.8}}
\put(   6.86,    7.65){\circle*{0.8}}
\put(   7.00,    7.84){\circle*{0.8}}
\put(   7.14,    8.02){\circle*{0.8}}
\put(   7.29,    8.21){\circle*{0.8}}
\put(   7.43,    8.39){\circle*{0.8}}
\put(   7.57,    8.58){\circle*{0.8}}
\put(   7.71,    8.76){\circle*{0.8}}
\put(   7.86,    8.94){\circle*{0.8}}
\put(   8.00,    9.13){\circle*{0.8}}
\put(   8.14,    9.31){\circle*{0.8}}
\put(   8.29,    9.49){\circle*{0.8}}
\put(   8.43,    9.66){\circle*{0.8}}
\put(   8.57,    9.84){\circle*{0.8}}
\put(   8.71,   10.02){\circle*{0.8}}
\put(   8.86,   10.19){\circle*{0.8}}
\put(   9.00,   10.36){\circle*{0.8}}
\put(   9.14,   10.54){\circle*{0.8}}
\put(   9.29,   10.71){\circle*{0.8}}
\put(   9.43,   10.88){\circle*{0.8}}
\put(   9.57,   11.05){\circle*{0.8}}
\put(   9.71,   11.22){\circle*{0.8}}
\put(   9.86,   11.38){\circle*{0.8}}
\put(  10.00,   11.55){\circle*{0.8}}
\put(  10.14,   11.71){\circle*{0.8}}
\put(  10.29,   11.88){\circle*{0.8}}
\put(  10.43,   12.04){\circle*{0.8}}
\put(  10.57,   12.20){\circle*{0.8}}
\put(  10.71,   12.36){\circle*{0.8}}
\put(  10.86,   12.52){\circle*{0.8}}
\put(  11.00,   12.67){\circle*{0.8}}
\put(  11.14,   12.83){\circle*{0.8}}
\put(  11.29,   12.99){\circle*{0.8}}
\put(  11.43,   13.14){\circle*{0.8}}
\put(  11.57,   13.29){\circle*{0.8}}
\put(  11.71,   13.44){\circle*{0.8}}
\put(  11.86,   13.59){\circle*{0.8}}
\put(  12.00,   13.74){\circle*{0.8}}
\put(  12.14,   13.89){\circle*{0.8}}
\put(  12.29,   14.04){\circle*{0.8}}
\put(  12.43,   14.19){\circle*{0.8}}
\put(  12.57,   14.33){\circle*{0.8}}
\put(  12.71,   14.47){\circle*{0.8}}
\put(  12.86,   14.62){\circle*{0.8}}
\put(  13.00,   14.76){\circle*{0.8}}
\put(  13.14,   14.90){\circle*{0.8}}
\put(  13.29,   15.04){\circle*{0.8}}
\put(  13.43,   15.18){\circle*{0.8}}
\put(  13.57,   15.32){\circle*{0.8}}
\put(  13.71,   15.45){\circle*{0.8}}
\put(  13.86,   15.59){\circle*{0.8}}
\put(  14.00,   15.72){\circle*{0.8}}
\put(  14.14,   15.86){\circle*{0.8}}
\put(  14.29,   15.99){\circle*{0.8}}
\put(  14.43,   16.12){\circle*{0.8}}
\put(  14.57,   16.26){\circle*{0.8}}
\put(  14.71,   16.39){\circle*{0.8}}
\put(  14.86,   16.51){\circle*{0.8}}
\put(  15.00,   16.64){\circle*{0.8}}
\put(  15.14,   16.77){\circle*{0.8}}
\put(  15.29,   16.90){\circle*{0.8}}
\put(  15.43,   17.02){\circle*{0.8}}
\put(  15.57,   17.15){\circle*{0.8}}
\put(  15.71,   17.27){\circle*{0.8}}
\put(  15.86,   17.40){\circle*{0.8}}
\put(  16.00,   17.52){\circle*{0.8}}
\put(  16.14,   17.64){\circle*{0.8}}
\put(  16.29,   17.76){\circle*{0.8}}
\put(  16.43,   17.88){\circle*{0.8}}
\put(  16.57,   18.00){\circle*{0.8}}
\put(  16.71,   18.12){\circle*{0.8}}
\put(  16.86,   18.24){\circle*{0.8}}
\put(  17.00,   18.35){\circle*{0.8}}
\put(  17.14,   18.47){\circle*{0.8}}
\put(  17.29,   18.59){\circle*{0.8}}
\put(  17.43,   18.70){\circle*{0.8}}
\put(  17.57,   18.82){\circle*{0.8}}
\put(  17.71,   18.93){\circle*{0.8}}
\put(  17.86,   19.04){\circle*{0.8}}
\put(  18.00,   19.15){\circle*{0.8}}
\put(  18.14,   19.27){\circle*{0.8}}
\put(  18.29,   19.38){\circle*{0.8}}
\put(  18.43,   19.49){\circle*{0.8}}
\put(  18.57,   19.60){\circle*{0.8}}
\put(  18.71,   19.71){\circle*{0.8}}
\put(  18.86,   19.81){\circle*{0.8}}
\put(  19.00,   19.92){\circle*{0.8}}
\put(  19.14,   20.03){\circle*{0.8}}
\put(  19.29,   20.13){\circle*{0.8}}
\put(  19.43,   20.24){\circle*{0.8}}
\put(  19.57,   20.35){\circle*{0.8}}
\put(  19.71,   20.45){\circle*{0.8}}
\put(  19.86,   20.56){\circle*{0.8}}
\put(  20.00,   20.66){\circle*{0.8}}
\put(  20.14,   20.76){\circle*{0.8}}
\put(  20.29,   20.86){\circle*{0.8}}
\put(  20.43,   20.97){\circle*{0.8}}
\put(  20.57,   21.07){\circle*{0.8}}
\put(  20.71,   21.17){\circle*{0.8}}
\put(  20.86,   21.27){\circle*{0.8}}
\put(  21.00,   21.37){\circle*{0.8}}
\put(  21.14,   21.47){\circle*{0.8}}
\put(  21.29,   21.57){\circle*{0.8}}
\put(  21.43,   21.66){\circle*{0.8}}
\put(  21.57,   21.76){\circle*{0.8}}
\put(  21.71,   21.86){\circle*{0.8}}
\put(  21.86,   21.96){\circle*{0.8}}
\put(  22.00,   22.05){\circle*{0.8}}
\put(  22.14,   22.15){\circle*{0.8}}
\put(  22.29,   22.24){\circle*{0.8}}
\put(  22.43,   22.34){\circle*{0.8}}
\put(  22.57,   22.43){\circle*{0.8}}
\put(  22.71,   22.53){\circle*{0.8}}
\put(  22.86,   22.62){\circle*{0.8}}
\put(  23.00,   22.71){\circle*{0.8}}
\put(  23.14,   22.81){\circle*{0.8}}
\put(  23.29,   22.90){\circle*{0.8}}
\put(  23.43,   22.99){\circle*{0.8}}
\put(  23.57,   23.08){\circle*{0.8}}
\put(  23.71,   23.17){\circle*{0.8}}
\put(  23.86,   23.26){\circle*{0.8}}
\put(  24.00,   23.36){\circle*{0.8}}
\put(  24.14,   23.45){\circle*{0.8}}
\put(  24.29,   23.53){\circle*{0.8}}
\put(  24.43,   23.62){\circle*{0.8}}
\put(  24.57,   23.71){\circle*{0.8}}
\put(  24.71,   23.80){\circle*{0.8}}
\put(  24.86,   23.89){\circle*{0.8}}
\put(  25.00,   23.98){\circle*{0.8}}
\put(  25.14,   24.06){\circle*{0.8}}
\put(  25.29,   24.15){\circle*{0.8}}
\put(  25.43,   24.24){\circle*{0.8}}
\put(  25.57,   24.32){\circle*{0.8}}
\put(  25.71,   24.41){\circle*{0.8}}
\put(  25.86,   24.49){\circle*{0.8}}
\put(  26.00,   24.58){\circle*{0.8}}
\put(  26.14,   24.66){\circle*{0.8}}
\put(  26.29,   24.75){\circle*{0.8}}
\put(  26.43,   24.83){\circle*{0.8}}
\put(  26.57,   24.92){\circle*{0.8}}
\put(  26.71,   25.00){\circle*{0.8}}
\put(  26.86,   25.08){\circle*{0.8}}
\put(  27.00,   25.17){\circle*{0.8}}
\put(  27.14,   25.25){\circle*{0.8}}
\put(  27.29,   25.33){\circle*{0.8}}
\put(  27.43,   25.41){\circle*{0.8}}
\put(  27.57,   25.49){\circle*{0.8}}
\put(  27.71,   25.57){\circle*{0.8}}
\put(  27.86,   25.66){\circle*{0.8}}
\put(  28.00,   25.74){\circle*{0.8}}
\put(  28.14,   25.82){\circle*{0.8}}
\put(  28.29,   25.90){\circle*{0.8}}
\put(  28.43,   25.98){\circle*{0.8}}
\put(  28.57,   26.06){\circle*{0.8}}
\put(  28.71,   26.14){\circle*{0.8}}
\put(  28.86,   26.21){\circle*{0.8}}
\put(  29.00,   26.29){\circle*{0.8}}
\put(  29.14,   26.37){\circle*{0.8}}
\put(  29.29,   26.45){\circle*{0.8}}
\put(  29.43,   26.53){\circle*{0.8}}
\put(  29.57,   26.61){\circle*{0.8}}
\put(  29.71,   26.68){\circle*{0.8}}
\put(  29.86,   26.76){\circle*{0.8}}
\put(  30.00,   26.84){\circle*{0.8}}
\put(  30.14,   26.91){\circle*{0.8}}
\put(  30.29,   26.99){\circle*{0.8}}
\put(  30.43,   27.07){\circle*{0.8}}
\put(  30.57,   27.14){\circle*{0.8}}
\put(  30.71,   27.22){\circle*{0.8}}
\put(  30.86,   27.29){\circle*{0.8}}
\put(  31.00,   27.37){\circle*{0.8}}
\put(  31.14,   27.44){\circle*{0.8}}
\put(  31.29,   27.52){\circle*{0.8}}
\put(  31.43,   27.59){\circle*{0.8}}
\put(  31.57,   27.66){\circle*{0.8}}
\put(  31.71,   27.74){\circle*{0.8}}
\put(  31.86,   27.81){\circle*{0.8}}
\put(  32.00,   27.89){\circle*{0.8}}
\put(  32.14,   27.96){\circle*{0.8}}
\put(  32.29,   28.03){\circle*{0.8}}
\put(  32.43,   28.10){\circle*{0.8}}
\put(  32.57,   28.18){\circle*{0.8}}
\put(  32.71,   28.25){\circle*{0.8}}
\put(  32.86,   28.32){\circle*{0.8}}
\put(  33.00,   28.39){\circle*{0.8}}
\put(  33.14,   28.47){\circle*{0.8}}
\put(  33.29,   28.54){\circle*{0.8}}
\put(  33.43,   28.61){\circle*{0.8}}
\put(  33.57,   28.68){\circle*{0.8}}
\put(  33.71,   28.75){\circle*{0.8}}
\put(  33.86,   28.82){\circle*{0.8}}
\put(  34.00,   28.89){\circle*{0.8}}
\put(  34.14,   28.96){\circle*{0.8}}
\put(  34.29,   29.03){\circle*{0.8}}
\put(  34.43,   29.10){\circle*{0.8}}
\put(  34.57,   29.17){\circle*{0.8}}
\put(  34.71,   29.24){\circle*{0.8}}
\put(  34.86,   29.31){\circle*{0.8}}
\put(  35.00,   29.38){\circle*{0.8}}
\put(  35.14,   29.45){\circle*{0.8}}
\put(  35.29,   29.52){\circle*{0.8}}
\put(  35.43,   29.59){\circle*{0.8}}
\put(  35.57,   29.65){\circle*{0.8}}
\put(  35.71,   29.72){\circle*{0.8}}
\put(  35.86,   29.79){\circle*{0.8}}
\put(  36.00,   29.86){\circle*{0.8}}
\put(  36.14,   29.92){\circle*{0.8}}
\put(  36.29,   29.99){\circle*{0.8}}
\put(  36.43,   30.06){\circle*{0.8}}
\put(  36.57,   30.13){\circle*{0.8}}
\put(  36.71,   30.19){\circle*{0.8}}
\put(  36.86,   30.26){\circle*{0.8}}
\put(  37.00,   30.33){\circle*{0.8}}
\put(  37.14,   30.39){\circle*{0.8}}
\put(  37.29,   30.46){\circle*{0.8}}
\put(  37.43,   30.53){\circle*{0.8}}
\put(  37.57,   30.59){\circle*{0.8}}
\put(  37.71,   30.66){\circle*{0.8}}
\put(  37.86,   30.72){\circle*{0.8}}
\put(  38.00,   30.79){\circle*{0.8}}
\put(  38.14,   30.85){\circle*{0.8}}
\put(  38.29,   30.92){\circle*{0.8}}
\put(  38.43,   30.98){\circle*{0.8}}
\put(  38.57,   31.05){\circle*{0.8}}
\put(  38.71,   31.11){\circle*{0.8}}
\put(  38.86,   31.18){\circle*{0.8}}
\put(  39.00,   31.24){\circle*{0.8}}
\put(  39.14,   31.31){\circle*{0.8}}
\put(  39.29,   31.37){\circle*{0.8}}
\put(  39.43,   31.43){\circle*{0.8}}
\put(  39.57,   31.50){\circle*{0.8}}
\put(  39.71,   31.56){\circle*{0.8}}
\put(  39.86,   31.63){\circle*{0.8}}
\put(  40.00,   31.69){\circle*{0.8}}
\put(  40.14,   31.75){\circle*{0.8}}
\put(  40.29,   31.82){\circle*{0.8}}
\put(  40.43,   31.88){\circle*{0.8}}
\put(  40.57,   31.94){\circle*{0.8}}
\put(  40.71,   32.00){\circle*{0.8}}
\put(  40.86,   32.07){\circle*{0.8}}
\put(  41.00,   32.13){\circle*{0.8}}
\put(  41.14,   32.19){\circle*{0.8}}
\put(  41.29,   32.25){\circle*{0.8}}
\put(  41.43,   32.31){\circle*{0.8}}
\put(  41.57,   32.38){\circle*{0.8}}
\put(  41.71,   32.44){\circle*{0.8}}
\put(  41.86,   32.50){\circle*{0.8}}
\put(  42.00,   32.56){\circle*{0.8}}
\put(  42.14,   32.62){\circle*{0.8}}
\put(  42.29,   32.68){\circle*{0.8}}
\put(  42.43,   32.74){\circle*{0.8}}
\put(  42.57,   32.80){\circle*{0.8}}
\put(  42.71,   32.87){\circle*{0.8}}
\put(  42.86,   32.93){\circle*{0.8}}
\put(  43.00,   32.99){\circle*{0.8}}
\put(  43.14,   33.05){\circle*{0.8}}
\put(  43.29,   33.11){\circle*{0.8}}
\put(  43.43,   33.17){\circle*{0.8}}
\put(  43.57,   33.23){\circle*{0.8}}
\put(  43.71,   33.29){\circle*{0.8}}
\put(  43.86,   33.35){\circle*{0.8}}
\put(  44.00,   33.41){\circle*{0.8}}
\put(  44.14,   33.47){\circle*{0.8}}
\put(  44.29,   33.53){\circle*{0.8}}
\put(  44.43,   33.58){\circle*{0.8}}
\put(  44.57,   33.64){\circle*{0.8}}
\put(  44.71,   33.70){\circle*{0.8}}
\put(  44.86,   33.76){\circle*{0.8}}
\put(  45.00,   33.82){\circle*{0.8}}
\put(  45.14,   33.88){\circle*{0.8}}
\put(  45.29,   33.94){\circle*{0.8}}
\put(  45.43,   34.00){\circle*{0.8}}
\put(  45.57,   34.05){\circle*{0.8}}
\put(  45.71,   34.11){\circle*{0.8}}
\put(  45.86,   34.17){\circle*{0.8}}
\put(  46.00,   34.23){\circle*{0.8}}
\put(  46.14,   34.29){\circle*{0.8}}
\put(  46.29,   34.34){\circle*{0.8}}
\put(  46.43,   34.40){\circle*{0.8}}
\put(  46.57,   34.46){\circle*{0.8}}
\put(  46.71,   34.52){\circle*{0.8}}
\put(  46.86,   34.57){\circle*{0.8}}
\put(  47.00,   34.63){\circle*{0.8}}
\put(  47.14,   34.69){\circle*{0.8}}
\put(  47.29,   34.75){\circle*{0.8}}
\put(  47.43,   34.80){\circle*{0.8}}
\put(  47.57,   34.86){\circle*{0.8}}
\put(  47.71,   34.92){\circle*{0.8}}
\put(  47.86,   34.97){\circle*{0.8}}
\put(  48.00,   35.03){\circle*{0.8}}
\put(  48.14,   35.09){\circle*{0.8}}
\put(  48.29,   35.14){\circle*{0.8}}
\put(  48.43,   35.20){\circle*{0.8}}
\put(  48.57,   35.25){\circle*{0.8}}
\put(  48.71,   35.31){\circle*{0.8}}
\put(  48.86,   35.37){\circle*{0.8}}
\put(  49.00,   35.42){\circle*{0.8}}
\put(  49.14,   35.48){\circle*{0.8}}
\put(  49.29,   35.53){\circle*{0.8}}
\put(  49.43,   35.59){\circle*{0.8}}
\put(  49.57,   35.64){\circle*{0.8}}
\put(  49.71,   35.70){\circle*{0.8}}
\put(  49.86,   35.76){\circle*{0.8}}
\put(  50.00,   35.81){\circle*{0.8}}
\put(  50.14,   35.87){\circle*{0.8}}
\put(  50.29,   35.92){\circle*{0.8}}
\put(  50.43,   35.98){\circle*{0.8}}
\put(  50.57,   36.03){\circle*{0.8}}
\put(  50.71,   36.08){\circle*{0.8}}
\put(  50.86,   36.14){\circle*{0.8}}
\put(  51.00,   36.19){\circle*{0.8}}
\put(  51.14,   36.25){\circle*{0.8}}
\put(  51.29,   36.30){\circle*{0.8}}
\put(  51.43,   36.36){\circle*{0.8}}
\put(  51.57,   36.41){\circle*{0.8}}
\put(  51.71,   36.46){\circle*{0.8}}
\put(  51.86,   36.52){\circle*{0.8}}
\put(  52.00,   36.57){\circle*{0.8}}
\put(  52.14,   36.63){\circle*{0.8}}
\put(  52.29,   36.68){\circle*{0.8}}
\put(  52.43,   36.73){\circle*{0.8}}
\put(  52.57,   36.79){\circle*{0.8}}
\put(  52.71,   36.84){\circle*{0.8}}
\put(  52.86,   36.89){\circle*{0.8}}
\put(  53.00,   36.95){\circle*{0.8}}
\put(  53.14,   37.00){\circle*{0.8}}
\put(  53.29,   37.05){\circle*{0.8}}
\put(  53.43,   37.11){\circle*{0.8}}
\put(  53.57,   37.16){\circle*{0.8}}
\put(  53.71,   37.21){\circle*{0.8}}
\put(  53.86,   37.27){\circle*{0.8}}
\put(  54.00,   37.32){\circle*{0.8}}
\put(  54.14,   37.37){\circle*{0.8}}
\put(  54.29,   37.42){\circle*{0.8}}
\put(  54.43,   37.48){\circle*{0.8}}
\put(  54.57,   37.53){\circle*{0.8}}
\put(  54.71,   37.58){\circle*{0.8}}
\put(  54.86,   37.63){\circle*{0.8}}
\put(  55.00,   37.68){\circle*{0.8}}
\put(  55.14,   37.74){\circle*{0.8}}
\put(  55.29,   37.79){\circle*{0.8}}
\put(  55.43,   37.84){\circle*{0.8}}
\put(  55.57,   37.89){\circle*{0.8}}
\put(  55.71,   37.94){\circle*{0.8}}
\put(  55.86,   38.00){\circle*{0.8}}
\put(  56.00,   38.05){\circle*{0.8}}
\put(  56.14,   38.10){\circle*{0.8}}
\put(  56.29,   38.15){\circle*{0.8}}
\put(  56.43,   38.20){\circle*{0.8}}
\put(  56.57,   38.25){\circle*{0.8}}
\put(  56.71,   38.30){\circle*{0.8}}
\put(  56.86,   38.35){\circle*{0.8}}
\put(  57.00,   38.41){\circle*{0.8}}
\put(  57.14,   38.46){\circle*{0.8}}
\put(  57.29,   38.51){\circle*{0.8}}
\put(  57.43,   38.56){\circle*{0.8}}
\put(  57.57,   38.61){\circle*{0.8}}
\put(  57.71,   38.66){\circle*{0.8}}
\put(  57.86,   38.71){\circle*{0.8}}
\put(  58.00,   38.76){\circle*{0.8}}
\put(  58.14,   38.81){\circle*{0.8}}
\put(  58.29,   38.86){\circle*{0.8}}
\put(  58.43,   38.91){\circle*{0.8}}
\put(  58.57,   38.96){\circle*{0.8}}
\put(  58.71,   39.01){\circle*{0.8}}
\put(  58.86,   39.06){\circle*{0.8}}
\put(  59.00,   39.11){\circle*{0.8}}
\put(  59.14,   39.16){\circle*{0.8}}
\put(  59.29,   39.21){\circle*{0.8}}
\put(  59.43,   39.26){\circle*{0.8}}
\put(  59.57,   39.31){\circle*{0.8}}
\put(  59.71,   39.36){\circle*{0.8}}
\put(  59.86,   39.41){\circle*{0.8}}
\put(  60.00,   39.46){\circle*{0.8}}
\put(  60.14,   39.51){\circle*{0.8}}
\put(  60.29,   39.56){\circle*{0.8}}
\put(  60.43,   39.61){\circle*{0.8}}
\put(  60.57,   39.66){\circle*{0.8}}
\put(  60.71,   39.71){\circle*{0.8}}
\put(  60.86,   39.76){\circle*{0.8}}
\put(  61.00,   39.81){\circle*{0.8}}
\put(  61.14,   39.85){\circle*{0.8}}
\put(  61.29,   39.90){\circle*{0.8}}
\put(  61.43,   39.95){\circle*{0.8}}
\put(  61.57,   40.00){\circle*{0.8}}
\put(  61.71,   40.05){\circle*{0.8}}
\put(  61.86,   40.10){\circle*{0.8}}
\put(  62.00,   40.15){\circle*{0.8}}
\put(  62.14,   40.20){\circle*{0.8}}
\put(  62.29,   40.24){\circle*{0.8}}
\put(  62.43,   40.29){\circle*{0.8}}
\put(  62.57,   40.34){\circle*{0.8}}
\put(  62.71,   40.39){\circle*{0.8}}
\put(  62.86,   40.44){\circle*{0.8}}
\put(  63.00,   40.49){\circle*{0.8}}
\put(  63.14,   40.53){\circle*{0.8}}
\put(  63.29,   40.58){\circle*{0.8}}
\put(  63.43,   40.63){\circle*{0.8}}
\put(  63.57,   40.68){\circle*{0.8}}
\put(  63.71,   40.73){\circle*{0.8}}
\put(  63.86,   40.77){\circle*{0.8}}
\put(  64.00,   40.82){\circle*{0.8}}
\put(  64.14,   40.87){\circle*{0.8}}
\put(  64.29,   40.92){\circle*{0.8}}
\put(  64.43,   40.96){\circle*{0.8}}
\put(  64.57,   41.01){\circle*{0.8}}
\put(  64.71,   41.06){\circle*{0.8}}
\put(  64.86,   41.11){\circle*{0.8}}
\put(  65.00,   41.15){\circle*{0.8}}
\put(  65.14,   41.20){\circle*{0.8}}
\put(  65.29,   41.25){\circle*{0.8}}
\put(  65.43,   41.30){\circle*{0.8}}
\put(  65.57,   41.34){\circle*{0.8}}
\put(  65.71,   41.39){\circle*{0.8}}
\put(  65.86,   41.44){\circle*{0.8}}
\put(  66.00,   41.48){\circle*{0.8}}
\put(  66.14,   41.53){\circle*{0.8}}
\put(  66.29,   41.58){\circle*{0.8}}
\put(  66.43,   41.62){\circle*{0.8}}
\put(  66.57,   41.67){\circle*{0.8}}
\put(  66.71,   41.72){\circle*{0.8}}
\put(  66.86,   41.76){\circle*{0.8}}
\put(  67.00,   41.81){\circle*{0.8}}
\put(  67.14,   41.86){\circle*{0.8}}
\put(  67.29,   41.90){\circle*{0.8}}
\put(  67.43,   41.95){\circle*{0.8}}
\put(  67.57,   42.00){\circle*{0.8}}
\put(  67.71,   42.04){\circle*{0.8}}
\put(  67.86,   42.09){\circle*{0.8}}
\put(  68.00,   42.14){\circle*{0.8}}
\put(  68.14,   42.18){\circle*{0.8}}
\put(  68.29,   42.23){\circle*{0.8}}
\put(  68.43,   42.27){\circle*{0.8}}
\put(  68.57,   42.32){\circle*{0.8}}
\put(  68.71,   42.37){\circle*{0.8}}
\put(  68.86,   42.41){\circle*{0.8}}
\put(  69.00,   42.46){\circle*{0.8}}
\put(  69.14,   42.50){\circle*{0.8}}
\put(  69.29,   42.55){\circle*{0.8}}
\put(  69.43,   42.59){\circle*{0.8}}
\put(  69.57,   42.64){\circle*{0.8}}
\put(  69.71,   42.69){\circle*{0.8}}
\put(  69.86,   42.73){\circle*{0.8}}
\put(  70.00,   42.78){\circle*{0.8}}
\put(  70.14,   42.82){\circle*{0.8}}
\put(  70.29,   42.87){\circle*{0.8}}
\put(  70.43,   42.91){\circle*{0.8}}
\put(  70.57,   42.96){\circle*{0.8}}
\put(  70.71,   43.00){\circle*{0.8}}
\put(  70.86,   43.05){\circle*{0.8}}
\put(  71.00,   43.09){\circle*{0.8}}
\put(  71.14,   43.14){\circle*{0.8}}
\put(  71.29,   43.18){\circle*{0.8}}
\put(  71.43,   43.23){\circle*{0.8}}
\put(  71.57,   43.27){\circle*{0.8}}
\put(  71.71,   43.32){\circle*{0.8}}
\put(  71.86,   43.36){\circle*{0.8}}
\put(  72.00,   43.41){\circle*{0.8}}
\put(  72.14,   43.45){\circle*{0.8}}
\put(  72.29,   43.50){\circle*{0.8}}
\put(  72.43,   43.54){\circle*{0.8}}
\put(  72.57,   43.59){\circle*{0.8}}
\put(  72.71,   43.63){\circle*{0.8}}
\put(  72.86,   43.67){\circle*{0.8}}
\put(  73.00,   43.72){\circle*{0.8}}
\put(  73.14,   43.76){\circle*{0.8}}
\put(  73.29,   43.81){\circle*{0.8}}
\put(  73.43,   43.85){\circle*{0.8}}
\put(  73.57,   43.90){\circle*{0.8}}
\put(  73.71,   43.94){\circle*{0.8}}
\put(  73.86,   43.98){\circle*{0.8}}
\put(  74.00,   44.03){\circle*{0.8}}
\put(  74.14,   44.07){\circle*{0.8}}
\put(  74.29,   44.12){\circle*{0.8}}
\put(  74.43,   44.16){\circle*{0.8}}
\put(  74.57,   44.20){\circle*{0.8}}
\put(  74.71,   44.25){\circle*{0.8}}
\put(  74.86,   44.29){\circle*{0.8}}
\put(  75.00,   44.33){\circle*{0.8}}
\put(  75.14,   44.38){\circle*{0.8}}
\put(  75.29,   44.42){\circle*{0.8}}
\put(  75.43,   44.47){\circle*{0.8}}
\put(  75.57,   44.51){\circle*{0.8}}
\put(  75.71,   44.55){\circle*{0.8}}
\put(  75.86,   44.60){\circle*{0.8}}
\put(  76.00,   44.64){\circle*{0.8}}
\put(  76.14,   44.68){\circle*{0.8}}
\put(  76.29,   44.73){\circle*{0.8}}
\put(  76.43,   44.77){\circle*{0.8}}
\put(  76.57,   44.81){\circle*{0.8}}
\put(  76.71,   44.86){\circle*{0.8}}
\put(  76.86,   44.90){\circle*{0.8}}
\put(  77.00,   44.94){\circle*{0.8}}
\put(  77.14,   44.99){\circle*{0.8}}
\put(  77.29,   45.03){\circle*{0.8}}
\put(  77.43,   45.07){\circle*{0.8}}
\put(  77.57,   45.11){\circle*{0.8}}
\put(  77.71,   45.16){\circle*{0.8}}
\put(  77.86,   45.20){\circle*{0.8}}
\put(  78.00,   45.24){\circle*{0.8}}
\put(  78.14,   45.29){\circle*{0.8}}
\put(  78.29,   45.33){\circle*{0.8}}
\put(  78.43,   45.37){\circle*{0.8}}
\put(  78.57,   45.41){\circle*{0.8}}
\put(  78.71,   45.46){\circle*{0.8}}
\put(  78.86,   45.50){\circle*{0.8}}
\put(  79.00,   45.54){\circle*{0.8}}
\put(  79.14,   45.58){\circle*{0.8}}
\put(  79.29,   45.63){\circle*{0.8}}
\put(  79.43,   45.67){\circle*{0.8}}
\put(  79.57,   45.71){\circle*{0.8}}
\put(  79.71,   45.75){\circle*{0.8}}
\put(  79.86,   45.80){\circle*{0.8}}
\put(  80.00,   45.84){\circle*{0.8}}
\put(  80.14,   45.88){\circle*{0.8}}
\put(  80.29,   45.92){\circle*{0.8}}
\put(  80.43,   45.96){\circle*{0.8}}
\put(  80.57,   46.01){\circle*{0.8}}
\put(  80.71,   46.05){\circle*{0.8}}
\put(  80.86,   46.09){\circle*{0.8}}
\put(  81.00,   46.13){\circle*{0.8}}
\put(  81.14,   46.17){\circle*{0.8}}
\put(  81.29,   46.22){\circle*{0.8}}
\put(  81.43,   46.26){\circle*{0.8}}
\put(  81.57,   46.30){\circle*{0.8}}
\put(  81.71,   46.34){\circle*{0.8}}
\put(  81.86,   46.38){\circle*{0.8}}
\put(  82.00,   46.42){\circle*{0.8}}
\put(  82.14,   46.47){\circle*{0.8}}
\put(  82.29,   46.51){\circle*{0.8}}
\put(  82.43,   46.55){\circle*{0.8}}
\put(  82.57,   46.59){\circle*{0.8}}
\put(  82.71,   46.63){\circle*{0.8}}
\put(  82.86,   46.67){\circle*{0.8}}
\put(  83.00,   46.71){\circle*{0.8}}
\put(  83.14,   46.76){\circle*{0.8}}
\put(  83.29,   46.80){\circle*{0.8}}
\put(  83.43,   46.84){\circle*{0.8}}
\put(  83.57,   46.88){\circle*{0.8}}
\put(  83.71,   46.92){\circle*{0.8}}
\put(  83.86,   46.96){\circle*{0.8}}
\put(  84.00,   47.00){\circle*{0.8}}
\put(  84.14,   47.04){\circle*{0.8}}
\put(  84.29,   47.08){\circle*{0.8}}
\put(  84.43,   47.13){\circle*{0.8}}
\put(  84.57,   47.17){\circle*{0.8}}
\put(  84.71,   47.21){\circle*{0.8}}
\put(  84.86,   47.25){\circle*{0.8}}
\put(  85.00,   47.29){\circle*{0.8}}
\put(  85.14,   47.33){\circle*{0.8}}
\put(  85.29,   47.37){\circle*{0.8}}
\put(  85.43,   47.41){\circle*{0.8}}
\put(  85.57,   47.45){\circle*{0.8}}
\put(  85.71,   47.49){\circle*{0.8}}
\put(  85.86,   47.53){\circle*{0.8}}
\put(  86.00,   47.57){\circle*{0.8}}
\put(  86.14,   47.61){\circle*{0.8}}
\put(  86.29,   47.66){\circle*{0.8}}
\put(  86.43,   47.70){\circle*{0.8}}
\put(  86.57,   47.74){\circle*{0.8}}
\put(  86.71,   47.78){\circle*{0.8}}
\put(  86.86,   47.82){\circle*{0.8}}
\put(  87.00,   47.86){\circle*{0.8}}
\put(  87.14,   47.90){\circle*{0.8}}
\put(  87.29,   47.94){\circle*{0.8}}
\put(  87.43,   47.98){\circle*{0.8}}
\put(  87.57,   48.02){\circle*{0.8}}
\put(  87.71,   48.06){\circle*{0.8}}
\put(  87.86,   48.10){\circle*{0.8}}
\put(  88.00,   48.14){\circle*{0.8}}
\put(  88.14,   48.18){\circle*{0.8}}
\put(  88.29,   48.22){\circle*{0.8}}
\put(  88.43,   48.26){\circle*{0.8}}
\put(  88.57,   48.30){\circle*{0.8}}
\put(  88.71,   48.34){\circle*{0.8}}
\put(  88.86,   48.38){\circle*{0.8}}
\put(  89.00,   48.42){\circle*{0.8}}
\put(  89.14,   48.46){\circle*{0.8}}
\put(  89.29,   48.50){\circle*{0.8}}
\put(  89.43,   48.54){\circle*{0.8}}
\put(  89.57,   48.58){\circle*{0.8}}
\put(  89.71,   48.62){\circle*{0.8}}
\put(  89.86,   48.66){\circle*{0.8}}
\put(  90.00,   48.70){\circle*{0.8}}
\put(  90.14,   48.74){\circle*{0.8}}
\put(  90.29,   48.78){\circle*{0.8}}
\put(  90.43,   48.82){\circle*{0.8}}
\put(  90.57,   48.85){\circle*{0.8}}
\put(  90.71,   48.89){\circle*{0.8}}
\put(  90.86,   48.93){\circle*{0.8}}
\put(  91.00,   48.97){\circle*{0.8}}
\put(  91.14,   49.01){\circle*{0.8}}
\put(  91.29,   49.05){\circle*{0.8}}
\put(  91.43,   49.09){\circle*{0.8}}
\put(  91.57,   49.13){\circle*{0.8}}
\put(  91.71,   49.17){\circle*{0.8}}
\put(  91.86,   49.21){\circle*{0.8}}
\put(  92.00,   49.25){\circle*{0.8}}
\put(  92.14,   49.29){\circle*{0.8}}
\put(  92.29,   49.33){\circle*{0.8}}
\put(  92.43,   49.36){\circle*{0.8}}
\put(  92.57,   49.40){\circle*{0.8}}
\put(  92.71,   49.44){\circle*{0.8}}
\put(  92.86,   49.48){\circle*{0.8}}
\put(  93.00,   49.52){\circle*{0.8}}
\put(  93.14,   49.56){\circle*{0.8}}
\put(  93.29,   49.60){\circle*{0.8}}
\put(  93.43,   49.64){\circle*{0.8}}
\put(  93.57,   49.68){\circle*{0.8}}
\put(  93.71,   49.71){\circle*{0.8}}
\put(  93.86,   49.75){\circle*{0.8}}
\put(  94.00,   49.79){\circle*{0.8}}
\put(  94.14,   49.83){\circle*{0.8}}
\put(  94.29,   49.87){\circle*{0.8}}
\put(  94.43,   49.91){\circle*{0.8}}
\put(  94.57,   49.95){\circle*{0.8}}
\put(  94.71,   49.99){\circle*{0.8}}
\put(  94.86,   50.02){\circle*{0.8}}
\put(  95.00,   50.06){\circle*{0.8}}
\put(  95.14,   50.10){\circle*{0.8}}
\put(  95.29,   50.14){\circle*{0.8}}
\put(  95.43,   50.18){\circle*{0.8}}
\put(  95.57,   50.22){\circle*{0.8}}
\put(  95.71,   50.25){\circle*{0.8}}
\put(  95.86,   50.29){\circle*{0.8}}
\put(  96.00,   50.33){\circle*{0.8}}
\put(  96.14,   50.37){\circle*{0.8}}
\put(  96.29,   50.41){\circle*{0.8}}
\put(  96.43,   50.45){\circle*{0.8}}
\put(  96.57,   50.48){\circle*{0.8}}
\put(  96.71,   50.52){\circle*{0.8}}
\put(  96.86,   50.56){\circle*{0.8}}
\put(  97.00,   50.60){\circle*{0.8}}
\put(  97.14,   50.64){\circle*{0.8}}
\put(  97.29,   50.67){\circle*{0.8}}
\put(  97.43,   50.71){\circle*{0.8}}
\put(  97.57,   50.75){\circle*{0.8}}
\put(  97.71,   50.79){\circle*{0.8}}
\put(  97.86,   50.83){\circle*{0.8}}
\put(  98.00,   50.86){\circle*{0.8}}
\put(  98.14,   50.90){\circle*{0.8}}
\put(  98.29,   50.94){\circle*{0.8}}
\put(  98.43,   50.98){\circle*{0.8}}
\put(  98.57,   51.01){\circle*{0.8}}
\put(  98.71,   51.05){\circle*{0.8}}
\put(  98.86,   51.09){\circle*{0.8}}
\put(  99.00,   51.13){\circle*{0.8}}
\put(  99.14,   51.17){\circle*{0.8}}
\put(  99.29,   51.20){\circle*{0.8}}
\put(  99.43,   51.24){\circle*{0.8}}
\put(  99.57,   51.28){\circle*{0.8}}
\put(  99.71,   51.32){\circle*{0.8}}
\put(  99.86,   51.35){\circle*{0.8}}
\put( 100.00,   51.39){\circle*{0.8}}

\put(   0.20,    0.05){\circle*{0.8}}
\put(   0.40,    0.14){\circle*{0.8}}
\put(   0.60,    0.25){\circle*{0.8}}
\put(   0.80,    0.39){\circle*{0.8}}
\put(   1.00,    0.55){\circle*{0.8}}
\put(   1.20,    0.72){\circle*{0.8}}
\put(   1.40,    0.91){\circle*{0.8}}
\put(   1.60,    1.11){\circle*{0.8}}
\put(   1.80,    1.33){\circle*{0.8}}
\put(   2.00,    1.56){\circle*{0.8}}
\put(   2.20,    1.80){\circle*{0.8}}
\put(   2.40,    2.05){\circle*{0.8}}
\put(   2.60,    2.30){\circle*{0.8}}
\put(   2.80,    2.57){\circle*{0.8}}
\put(   3.00,    2.84){\circle*{0.8}}
\put(   3.20,    3.12){\circle*{0.8}}
\put(   3.40,    3.41){\circle*{0.8}}
\put(   3.60,    3.70){\circle*{0.8}}
\put(   3.80,    3.99){\circle*{0.8}}
\put(   4.00,    4.29){\circle*{0.8}}
\put(   4.20,    4.59){\circle*{0.8}}
\put(   4.40,    4.90){\circle*{0.8}}
\put(   4.60,    5.21){\circle*{0.8}}
\put(   4.80,    5.52){\circle*{0.8}}
\put(   5.00,    5.83){\circle*{0.8}}
\put(   5.20,    6.14){\circle*{0.8}}
\put(   5.40,    6.45){\circle*{0.8}}
\put(   5.60,    6.76){\circle*{0.8}}
\put(   5.80,    7.08){\circle*{0.8}}
\put(   6.00,    7.39){\circle*{0.8}}
\put(   6.20,    7.70){\circle*{0.8}}
\put(   6.40,    8.01){\circle*{0.8}}
\put(   6.60,    8.32){\circle*{0.8}}
\put(   6.80,    8.63){\circle*{0.8}}
\put(   7.00,    8.93){\circle*{0.8}}
\put(   7.20,    9.23){\circle*{0.8}}
\put(   7.40,    9.54){\circle*{0.8}}
\put(   7.60,    9.83){\circle*{0.8}}
\put(   7.80,   10.13){\circle*{0.8}}
\put(   8.00,   10.43){\circle*{0.8}}
\put(   8.20,   10.72){\circle*{0.8}}
\put(   8.40,   11.01){\circle*{0.8}}
\put(   8.60,   11.29){\circle*{0.8}}
\put(   8.80,   11.58){\circle*{0.8}}
\put(   9.00,   11.86){\circle*{0.8}}
\put(   9.20,   12.14){\circle*{0.8}}
\put(   9.40,   12.41){\circle*{0.8}}
\put(   9.60,   12.68){\circle*{0.8}}
\put(   9.80,   12.95){\circle*{0.8}}
\put(  10.00,   13.22){\circle*{0.8}}
\put(  10.20,   13.48){\circle*{0.8}}
\put(  10.40,   13.74){\circle*{0.8}}
\put(  10.60,   14.00){\circle*{0.8}}
\put(  10.80,   14.25){\circle*{0.8}}
\put(  11.00,   14.50){\circle*{0.8}}
\put(  11.20,   14.75){\circle*{0.8}}
\put(  11.40,   14.99){\circle*{0.8}}
\put(  11.60,   15.24){\circle*{0.8}}
\put(  11.80,   15.48){\circle*{0.8}}
\put(  12.00,   15.71){\circle*{0.8}}
\put(  12.20,   15.95){\circle*{0.8}}
\put(  12.40,   16.18){\circle*{0.8}}
\put(  12.60,   16.40){\circle*{0.8}}
\put(  12.80,   16.63){\circle*{0.8}}
\put(  13.00,   16.85){\circle*{0.8}}
\put(  13.20,   17.07){\circle*{0.8}}
\put(  13.40,   17.29){\circle*{0.8}}
\put(  13.60,   17.51){\circle*{0.8}}
\put(  13.80,   17.72){\circle*{0.8}}
\put(  14.00,   17.93){\circle*{0.8}}
\put(  14.20,   18.14){\circle*{0.8}}
\put(  14.40,   18.34){\circle*{0.8}}
\put(  14.60,   18.55){\circle*{0.8}}
\put(  14.80,   18.75){\circle*{0.8}}
\put(  15.00,   18.95){\circle*{0.8}}
\put(  15.20,   19.14){\circle*{0.8}}
\put(  15.40,   19.34){\circle*{0.8}}
\put(  15.60,   19.53){\circle*{0.8}}
\put(  15.80,   19.72){\circle*{0.8}}
\put(  16.00,   19.91){\circle*{0.8}}
\put(  16.20,   20.10){\circle*{0.8}}
\put(  16.40,   20.28){\circle*{0.8}}
\put(  16.60,   20.46){\circle*{0.8}}
\put(  16.80,   20.64){\circle*{0.8}}
\put(  17.00,   20.82){\circle*{0.8}}
\put(  17.20,   21.00){\circle*{0.8}}
\put(  17.40,   21.17){\circle*{0.8}}
\put(  17.60,   21.35){\circle*{0.8}}
\put(  17.80,   21.52){\circle*{0.8}}
\put(  18.00,   21.69){\circle*{0.8}}
\put(  18.20,   21.86){\circle*{0.8}}
\put(  18.40,   22.03){\circle*{0.8}}
\put(  18.60,   22.19){\circle*{0.8}}
\put(  18.80,   22.36){\circle*{0.8}}
\put(  19.00,   22.52){\circle*{0.8}}
\put(  19.20,   22.68){\circle*{0.8}}
\put(  19.40,   22.84){\circle*{0.8}}
\put(  19.60,   23.00){\circle*{0.8}}
\put(  19.80,   23.15){\circle*{0.8}}
\put(  20.00,   23.31){\circle*{0.8}}
\put(  20.20,   23.46){\circle*{0.8}}
\put(  20.40,   23.62){\circle*{0.8}}
\put(  20.60,   23.77){\circle*{0.8}}
\put(  20.80,   23.92){\circle*{0.8}}
\put(  21.00,   24.07){\circle*{0.8}}
\put(  21.20,   24.21){\circle*{0.8}}
\put(  21.40,   24.36){\circle*{0.8}}
\put(  21.60,   24.51){\circle*{0.8}}
\put(  21.80,   24.65){\circle*{0.8}}
\put(  22.00,   24.79){\circle*{0.8}}
\put(  22.20,   24.94){\circle*{0.8}}
\put(  22.40,   25.08){\circle*{0.8}}
\put(  22.60,   25.22){\circle*{0.8}}
\put(  22.80,   25.36){\circle*{0.8}}
\put(  23.00,   25.49){\circle*{0.8}}
\put(  23.20,   25.63){\circle*{0.8}}
\put(  23.40,   25.77){\circle*{0.8}}
\put(  23.60,   25.90){\circle*{0.8}}
\put(  23.80,   26.04){\circle*{0.8}}
\put(  24.00,   26.17){\circle*{0.8}}
\put(  24.20,   26.30){\circle*{0.8}}
\put(  24.40,   26.43){\circle*{0.8}}
\put(  24.60,   26.56){\circle*{0.8}}
\put(  24.80,   26.69){\circle*{0.8}}
\put(  25.00,   26.82){\circle*{0.8}}
\put(  25.20,   26.95){\circle*{0.8}}
\put(  25.40,   27.08){\circle*{0.8}}
\put(  25.60,   27.20){\circle*{0.8}}
\put(  25.80,   27.33){\circle*{0.8}}
\put(  26.00,   27.45){\circle*{0.8}}
\put(  26.20,   27.58){\circle*{0.8}}
\put(  26.40,   27.70){\circle*{0.8}}
\put(  26.60,   27.82){\circle*{0.8}}
\put(  26.80,   27.94){\circle*{0.8}}
\put(  27.00,   28.06){\circle*{0.8}}
\put(  27.20,   28.18){\circle*{0.8}}
\put(  27.40,   28.30){\circle*{0.8}}
\put(  27.60,   28.42){\circle*{0.8}}
\put(  27.80,   28.54){\circle*{0.8}}
\put(  28.00,   28.66){\circle*{0.8}}
\put(  28.20,   28.77){\circle*{0.8}}
\put(  28.40,   28.89){\circle*{0.8}}
\put(  28.60,   29.01){\circle*{0.8}}
\put(  28.80,   29.12){\circle*{0.8}}
\put(  29.00,   29.23){\circle*{0.8}}
\put(  29.20,   29.35){\circle*{0.8}}
\put(  29.40,   29.46){\circle*{0.8}}
\put(  29.60,   29.57){\circle*{0.8}}
\put(  29.80,   29.68){\circle*{0.8}}
\put(  30.00,   29.80){\circle*{0.8}}
\put(  30.20,   29.91){\circle*{0.8}}
\put(  30.40,   30.02){\circle*{0.8}}
\put(  30.60,   30.13){\circle*{0.8}}
\put(  30.80,   30.23){\circle*{0.8}}
\put(  31.00,   30.34){\circle*{0.8}}
\put(  31.20,   30.45){\circle*{0.8}}
\put(  31.40,   30.56){\circle*{0.8}}
\put(  31.60,   30.67){\circle*{0.8}}
\put(  31.80,   30.77){\circle*{0.8}}
\put(  32.00,   30.88){\circle*{0.8}}
\put(  32.20,   30.98){\circle*{0.8}}
\put(  32.40,   31.09){\circle*{0.8}}
\put(  32.60,   31.19){\circle*{0.8}}
\put(  32.80,   31.30){\circle*{0.8}}
\put(  33.00,   31.40){\circle*{0.8}}
\put(  33.20,   31.50){\circle*{0.8}}
\put(  33.40,   31.61){\circle*{0.8}}
\put(  33.60,   31.71){\circle*{0.8}}
\put(  33.80,   31.81){\circle*{0.8}}
\put(  34.00,   31.91){\circle*{0.8}}
\put(  34.20,   32.01){\circle*{0.8}}
\put(  34.40,   32.11){\circle*{0.8}}
\put(  34.60,   32.21){\circle*{0.8}}
\put(  34.80,   32.31){\circle*{0.8}}
\put(  35.00,   32.41){\circle*{0.8}}
\put(  35.20,   32.51){\circle*{0.8}}
\put(  35.40,   32.61){\circle*{0.8}}
\put(  35.60,   32.70){\circle*{0.8}}
\put(  35.80,   32.80){\circle*{0.8}}
\put(  36.00,   32.90){\circle*{0.8}}
\put(  36.20,   33.00){\circle*{0.8}}
\put(  36.40,   33.09){\circle*{0.8}}
\put(  36.60,   33.19){\circle*{0.8}}
\put(  36.80,   33.28){\circle*{0.8}}
\put(  37.00,   33.38){\circle*{0.8}}
\put(  37.20,   33.47){\circle*{0.8}}
\put(  37.40,   33.57){\circle*{0.8}}
\put(  37.60,   33.66){\circle*{0.8}}
\put(  37.80,   33.76){\circle*{0.8}}
\put(  38.00,   33.85){\circle*{0.8}}
\put(  38.20,   33.94){\circle*{0.8}}
\put(  38.40,   34.04){\circle*{0.8}}
\put(  38.60,   34.13){\circle*{0.8}}
\put(  38.80,   34.22){\circle*{0.8}}
\put(  39.00,   34.31){\circle*{0.8}}
\put(  39.20,   34.40){\circle*{0.8}}
\put(  39.40,   34.49){\circle*{0.8}}
\put(  39.60,   34.59){\circle*{0.8}}
\put(  39.80,   34.68){\circle*{0.8}}
\put(  40.00,   34.77){\circle*{0.8}}
\put(  40.20,   34.86){\circle*{0.8}}
\put(  40.40,   34.95){\circle*{0.8}}
\put(  40.60,   35.03){\circle*{0.8}}
\put(  40.80,   35.12){\circle*{0.8}}
\put(  41.00,   35.21){\circle*{0.8}}
\put(  41.20,   35.30){\circle*{0.8}}
\put(  41.40,   35.39){\circle*{0.8}}
\put(  41.60,   35.48){\circle*{0.8}}
\put(  41.80,   35.56){\circle*{0.8}}
\put(  42.00,   35.65){\circle*{0.8}}
\put(  42.20,   35.74){\circle*{0.8}}
\put(  42.40,   35.83){\circle*{0.8}}
\put(  42.60,   35.91){\circle*{0.8}}
\put(  42.80,   36.00){\circle*{0.8}}
\put(  43.00,   36.08){\circle*{0.8}}
\put(  43.20,   36.17){\circle*{0.8}}
\put(  43.40,   36.26){\circle*{0.8}}
\put(  43.60,   36.34){\circle*{0.8}}
\put(  43.80,   36.43){\circle*{0.8}}
\put(  44.00,   36.51){\circle*{0.8}}
\put(  44.20,   36.59){\circle*{0.8}}
\put(  44.40,   36.68){\circle*{0.8}}
\put(  44.60,   36.76){\circle*{0.8}}
\put(  44.80,   36.85){\circle*{0.8}}
\put(  45.00,   36.93){\circle*{0.8}}
\put(  45.20,   37.01){\circle*{0.8}}
\put(  45.40,   37.10){\circle*{0.8}}
\put(  45.60,   37.18){\circle*{0.8}}
\put(  45.80,   37.26){\circle*{0.8}}
\put(  46.00,   37.34){\circle*{0.8}}
\put(  46.20,   37.42){\circle*{0.8}}
\put(  46.40,   37.51){\circle*{0.8}}
\put(  46.60,   37.59){\circle*{0.8}}
\put(  46.80,   37.67){\circle*{0.8}}
\put(  47.00,   37.75){\circle*{0.8}}
\put(  47.20,   37.83){\circle*{0.8}}
\put(  47.40,   37.91){\circle*{0.8}}
\put(  47.60,   37.99){\circle*{0.8}}
\put(  47.80,   38.07){\circle*{0.8}}
\put(  48.00,   38.15){\circle*{0.8}}
\put(  48.20,   38.23){\circle*{0.8}}
\put(  48.40,   38.31){\circle*{0.8}}
\put(  48.60,   38.39){\circle*{0.8}}
\put(  48.80,   38.47){\circle*{0.8}}
\put(  49.00,   38.55){\circle*{0.8}}
\put(  49.20,   38.63){\circle*{0.8}}
\put(  49.40,   38.71){\circle*{0.8}}
\put(  49.60,   38.78){\circle*{0.8}}
\put(  49.80,   38.86){\circle*{0.8}}
\put(  50.00,   38.94){\circle*{0.8}}
\put(  50.20,   39.02){\circle*{0.8}}
\put(  50.40,   39.10){\circle*{0.8}}
\put(  50.60,   39.17){\circle*{0.8}}
\put(  50.80,   39.25){\circle*{0.8}}
\put(  51.00,   39.33){\circle*{0.8}}
\put(  51.20,   39.40){\circle*{0.8}}
\put(  51.40,   39.48){\circle*{0.8}}
\put(  51.60,   39.56){\circle*{0.8}}
\put(  51.80,   39.63){\circle*{0.8}}
\put(  52.00,   39.71){\circle*{0.8}}
\put(  52.20,   39.79){\circle*{0.8}}
\put(  52.40,   39.86){\circle*{0.8}}
\put(  52.60,   39.94){\circle*{0.8}}
\put(  52.80,   40.01){\circle*{0.8}}
\put(  53.00,   40.09){\circle*{0.8}}
\put(  53.20,   40.16){\circle*{0.8}}
\put(  53.40,   40.24){\circle*{0.8}}
\put(  53.60,   40.31){\circle*{0.8}}
\put(  53.80,   40.39){\circle*{0.8}}
\put(  54.00,   40.46){\circle*{0.8}}
\put(  54.20,   40.54){\circle*{0.8}}
\put(  54.40,   40.61){\circle*{0.8}}
\put(  54.60,   40.68){\circle*{0.8}}
\put(  54.80,   40.76){\circle*{0.8}}
\put(  55.00,   40.83){\circle*{0.8}}
\put(  55.20,   40.90){\circle*{0.8}}
\put(  55.40,   40.98){\circle*{0.8}}
\put(  55.60,   41.05){\circle*{0.8}}
\put(  55.80,   41.12){\circle*{0.8}}
\put(  56.00,   41.20){\circle*{0.8}}
\put(  56.20,   41.27){\circle*{0.8}}
\put(  56.40,   41.34){\circle*{0.8}}
\put(  56.60,   41.41){\circle*{0.8}}
\put(  56.80,   41.48){\circle*{0.8}}
\put(  57.00,   41.56){\circle*{0.8}}
\put(  57.20,   41.63){\circle*{0.8}}
\put(  57.40,   41.70){\circle*{0.8}}
\put(  57.60,   41.77){\circle*{0.8}}
\put(  57.80,   41.84){\circle*{0.8}}
\put(  58.00,   41.91){\circle*{0.8}}
\put(  58.20,   41.99){\circle*{0.8}}
\put(  58.40,   42.06){\circle*{0.8}}
\put(  58.60,   42.13){\circle*{0.8}}
\put(  58.80,   42.20){\circle*{0.8}}
\put(  59.00,   42.27){\circle*{0.8}}
\put(  59.20,   42.34){\circle*{0.8}}
\put(  59.40,   42.41){\circle*{0.8}}
\put(  59.60,   42.48){\circle*{0.8}}
\put(  59.80,   42.55){\circle*{0.8}}
\put(  60.00,   42.62){\circle*{0.8}}
\put(  60.20,   42.69){\circle*{0.8}}
\put(  60.40,   42.76){\circle*{0.8}}
\put(  60.60,   42.83){\circle*{0.8}}
\put(  60.80,   42.90){\circle*{0.8}}
\put(  61.00,   42.97){\circle*{0.8}}
\put(  61.20,   43.03){\circle*{0.8}}
\put(  61.40,   43.10){\circle*{0.8}}
\put(  61.60,   43.17){\circle*{0.8}}
\put(  61.80,   43.24){\circle*{0.8}}
\put(  62.00,   43.31){\circle*{0.8}}
\put(  62.20,   43.38){\circle*{0.8}}
\put(  62.40,   43.45){\circle*{0.8}}
\put(  62.60,   43.51){\circle*{0.8}}
\put(  62.80,   43.58){\circle*{0.8}}
\put(  63.00,   43.65){\circle*{0.8}}
\put(  63.20,   43.72){\circle*{0.8}}
\put(  63.40,   43.78){\circle*{0.8}}
\put(  63.60,   43.85){\circle*{0.8}}
\put(  63.80,   43.92){\circle*{0.8}}
\put(  64.00,   43.99){\circle*{0.8}}
\put(  64.20,   44.05){\circle*{0.8}}
\put(  64.40,   44.12){\circle*{0.8}}
\put(  64.60,   44.19){\circle*{0.8}}
\put(  64.80,   44.25){\circle*{0.8}}
\put(  65.00,   44.32){\circle*{0.8}}
\put(  65.20,   44.39){\circle*{0.8}}
\put(  65.40,   44.45){\circle*{0.8}}
\put(  65.60,   44.52){\circle*{0.8}}
\put(  65.80,   44.59){\circle*{0.8}}
\put(  66.00,   44.65){\circle*{0.8}}
\put(  66.20,   44.72){\circle*{0.8}}
\put(  66.40,   44.78){\circle*{0.8}}
\put(  66.60,   44.85){\circle*{0.8}}
\put(  66.80,   44.91){\circle*{0.8}}
\put(  67.00,   44.98){\circle*{0.8}}
\put(  67.20,   45.05){\circle*{0.8}}
\put(  67.40,   45.11){\circle*{0.8}}
\put(  67.60,   45.18){\circle*{0.8}}
\put(  67.80,   45.24){\circle*{0.8}}
\put(  68.00,   45.31){\circle*{0.8}}
\put(  68.20,   45.37){\circle*{0.8}}
\put(  68.40,   45.43){\circle*{0.8}}
\put(  68.60,   45.50){\circle*{0.8}}
\put(  68.80,   45.56){\circle*{0.8}}
\put(  69.00,   45.63){\circle*{0.8}}
\put(  69.20,   45.69){\circle*{0.8}}
\put(  69.40,   45.76){\circle*{0.8}}
\put(  69.60,   45.82){\circle*{0.8}}
\put(  69.80,   45.88){\circle*{0.8}}
\put(  70.00,   45.95){\circle*{0.8}}
\put(  70.20,   46.01){\circle*{0.8}}
\put(  70.40,   46.08){\circle*{0.8}}
\put(  70.60,   46.14){\circle*{0.8}}
\put(  70.80,   46.20){\circle*{0.8}}
\put(  71.00,   46.27){\circle*{0.8}}
\put(  71.20,   46.33){\circle*{0.8}}
\put(  71.40,   46.39){\circle*{0.8}}
\put(  71.60,   46.46){\circle*{0.8}}
\put(  71.80,   46.52){\circle*{0.8}}
\put(  72.00,   46.58){\circle*{0.8}}
\put(  72.20,   46.64){\circle*{0.8}}
\put(  72.40,   46.71){\circle*{0.8}}
\put(  72.60,   46.77){\circle*{0.8}}
\put(  72.80,   46.83){\circle*{0.8}}
\put(  73.00,   46.89){\circle*{0.8}}
\put(  73.20,   46.96){\circle*{0.8}}
\put(  73.40,   47.02){\circle*{0.8}}
\put(  73.60,   47.08){\circle*{0.8}}
\put(  73.80,   47.14){\circle*{0.8}}
\put(  74.00,   47.20){\circle*{0.8}}
\put(  74.20,   47.27){\circle*{0.8}}
\put(  74.40,   47.33){\circle*{0.8}}
\put(  74.60,   47.39){\circle*{0.8}}
\put(  74.80,   47.45){\circle*{0.8}}
\put(  75.00,   47.51){\circle*{0.8}}
\put(  75.20,   47.57){\circle*{0.8}}
\put(  75.40,   47.63){\circle*{0.8}}
\put(  75.60,   47.69){\circle*{0.8}}
\put(  75.80,   47.76){\circle*{0.8}}
\put(  76.00,   47.82){\circle*{0.8}}
\put(  76.20,   47.88){\circle*{0.8}}
\put(  76.40,   47.94){\circle*{0.8}}
\put(  76.60,   48.00){\circle*{0.8}}
\put(  76.80,   48.06){\circle*{0.8}}
\put(  77.00,   48.12){\circle*{0.8}}
\put(  77.20,   48.18){\circle*{0.8}}
\put(  77.40,   48.24){\circle*{0.8}}
\put(  77.60,   48.30){\circle*{0.8}}
\put(  77.80,   48.36){\circle*{0.8}}
\put(  78.00,   48.42){\circle*{0.8}}
\put(  78.20,   48.48){\circle*{0.8}}
\put(  78.40,   48.54){\circle*{0.8}}
\put(  78.60,   48.60){\circle*{0.8}}
\put(  78.80,   48.66){\circle*{0.8}}
\put(  79.00,   48.72){\circle*{0.8}}
\put(  79.20,   48.78){\circle*{0.8}}
\put(  79.40,   48.84){\circle*{0.8}}
\put(  79.60,   48.90){\circle*{0.8}}
\put(  79.80,   48.96){\circle*{0.8}}
\put(  80.00,   49.02){\circle*{0.8}}
\put(  80.20,   49.08){\circle*{0.8}}
\put(  80.40,   49.14){\circle*{0.8}}
\put(  80.60,   49.19){\circle*{0.8}}
\put(  80.80,   49.25){\circle*{0.8}}
\put(  81.00,   49.31){\circle*{0.8}}
\put(  81.20,   49.37){\circle*{0.8}}
\put(  81.40,   49.43){\circle*{0.8}}
\put(  81.60,   49.49){\circle*{0.8}}
\put(  81.80,   49.55){\circle*{0.8}}
\put(  82.00,   49.61){\circle*{0.8}}
\put(  82.20,   49.66){\circle*{0.8}}
\put(  82.40,   49.72){\circle*{0.8}}
\put(  82.60,   49.78){\circle*{0.8}}
\put(  82.80,   49.84){\circle*{0.8}}
\put(  83.00,   49.90){\circle*{0.8}}
\put(  83.20,   49.95){\circle*{0.8}}
\put(  83.40,   50.01){\circle*{0.8}}
\put(  83.60,   50.07){\circle*{0.8}}
\put(  83.80,   50.13){\circle*{0.8}}
\put(  84.00,   50.19){\circle*{0.8}}
\put(  84.20,   50.24){\circle*{0.8}}
\put(  84.40,   50.30){\circle*{0.8}}
\put(  84.60,   50.36){\circle*{0.8}}
\put(  84.80,   50.41){\circle*{0.8}}
\put(  85.00,   50.47){\circle*{0.8}}
\put(  85.20,   50.53){\circle*{0.8}}
\put(  85.40,   50.59){\circle*{0.8}}
\put(  85.60,   50.64){\circle*{0.8}}
\put(  85.80,   50.70){\circle*{0.8}}
\put(  86.00,   50.76){\circle*{0.8}}
\put(  86.20,   50.81){\circle*{0.8}}
\put(  86.40,   50.87){\circle*{0.8}}
\put(  86.60,   50.93){\circle*{0.8}}
\put(  86.80,   50.98){\circle*{0.8}}
\put(  87.00,   51.04){\circle*{0.8}}
\put(  87.20,   51.10){\circle*{0.8}}
\put(  87.40,   51.15){\circle*{0.8}}
\put(  87.60,   51.21){\circle*{0.8}}
\put(  87.80,   51.27){\circle*{0.8}}
\put(  88.00,   51.32){\circle*{0.8}}
\put(  88.20,   51.38){\circle*{0.8}}
\put(  88.40,   51.43){\circle*{0.8}}
\put(  88.60,   51.49){\circle*{0.8}}
\put(  88.80,   51.55){\circle*{0.8}}
\put(  89.00,   51.60){\circle*{0.8}}
\put(  89.20,   51.66){\circle*{0.8}}
\put(  89.40,   51.71){\circle*{0.8}}
\put(  89.60,   51.77){\circle*{0.8}}
\put(  89.80,   51.83){\circle*{0.8}}
\put(  90.00,   51.88){\circle*{0.8}}
\put(  90.20,   51.94){\circle*{0.8}}
\put(  90.40,   51.99){\circle*{0.8}}
\put(  90.60,   52.05){\circle*{0.8}}
\put(  90.80,   52.10){\circle*{0.8}}
\put(  91.00,   52.16){\circle*{0.8}}
\put(  91.20,   52.21){\circle*{0.8}}
\put(  91.40,   52.27){\circle*{0.8}}
\put(  91.60,   52.32){\circle*{0.8}}
\put(  91.80,   52.38){\circle*{0.8}}
\put(  92.00,   52.43){\circle*{0.8}}
\put(  92.20,   52.49){\circle*{0.8}}
\put(  92.40,   52.54){\circle*{0.8}}
\put(  92.60,   52.60){\circle*{0.8}}
\put(  92.80,   52.65){\circle*{0.8}}
\put(  93.00,   52.71){\circle*{0.8}}
\put(  93.20,   52.76){\circle*{0.8}}
\put(  93.40,   52.82){\circle*{0.8}}
\put(  93.60,   52.87){\circle*{0.8}}
\put(  93.80,   52.92){\circle*{0.8}}
\put(  94.00,   52.98){\circle*{0.8}}
\put(  94.20,   53.03){\circle*{0.8}}
\put(  94.40,   53.09){\circle*{0.8}}
\put(  94.60,   53.14){\circle*{0.8}}
\put(  94.80,   53.19){\circle*{0.8}}
\put(  95.00,   53.25){\circle*{0.8}}
\put(  95.20,   53.30){\circle*{0.8}}
\put(  95.40,   53.36){\circle*{0.8}}
\put(  95.60,   53.41){\circle*{0.8}}
\put(  95.80,   53.46){\circle*{0.8}}
\put(  96.00,   53.52){\circle*{0.8}}
\put(  96.20,   53.57){\circle*{0.8}}
\put(  96.40,   53.62){\circle*{0.8}}
\put(  96.60,   53.68){\circle*{0.8}}
\put(  96.80,   53.73){\circle*{0.8}}
\put(  97.00,   53.78){\circle*{0.8}}
\put(  97.20,   53.84){\circle*{0.8}}
\put(  97.40,   53.89){\circle*{0.8}}
\put(  97.60,   53.94){\circle*{0.8}}
\put(  97.80,   54.00){\circle*{0.8}}
\put(  98.00,   54.05){\circle*{0.8}}
\put(  98.20,   54.10){\circle*{0.8}}
\put(  98.40,   54.16){\circle*{0.8}}
\put(  98.60,   54.21){\circle*{0.8}}
\put(  98.80,   54.26){\circle*{0.8}}
\put(  99.00,   54.31){\circle*{0.8}}
\put(  99.20,   54.37){\circle*{0.8}}
\put(  99.40,   54.42){\circle*{0.8}}
\put(  99.60,   54.47){\circle*{0.8}}
\put(  99.80,   54.52){\circle*{0.8}}
\put( 100.00,   54.58){\circle*{0.8}}

\put(   0.20,    0.05){\circle*{0.8}}
\put(   0.40,    0.14){\circle*{0.8}}
\put(   0.60,    0.26){\circle*{0.8}}
\put(   0.80,    0.41){\circle*{0.8}}
\put(   1.00,    0.58){\circle*{0.8}}
\put(   1.20,    0.77){\circle*{0.8}}
\put(   1.40,    0.98){\circle*{0.8}}
\put(   1.60,    1.20){\circle*{0.8}}
\put(   1.80,    1.44){\circle*{0.8}}
\put(   2.00,    1.69){\circle*{0.8}}
\put(   2.20,    1.96){\circle*{0.8}}
\put(   2.40,    2.24){\circle*{0.8}}
\put(   2.60,    2.53){\circle*{0.8}}
\put(   2.80,    2.83){\circle*{0.8}}
\put(   3.00,    3.14){\circle*{0.8}}
\put(   3.20,    3.46){\circle*{0.8}}
\put(   3.40,    3.78){\circle*{0.8}}
\put(   3.60,    4.11){\circle*{0.8}}
\put(   3.80,    4.45){\circle*{0.8}}
\put(   4.00,    4.79){\circle*{0.8}}
\put(   4.20,    5.14){\circle*{0.8}}
\put(   4.40,    5.49){\circle*{0.8}}
\put(   4.60,    5.85){\circle*{0.8}}
\put(   4.80,    6.20){\circle*{0.8}}
\put(   5.00,    6.56){\circle*{0.8}}
\put(   5.20,    6.92){\circle*{0.8}}
\put(   5.40,    7.29){\circle*{0.8}}
\put(   5.60,    7.65){\circle*{0.8}}
\put(   5.80,    8.01){\circle*{0.8}}
\put(   6.00,    8.37){\circle*{0.8}}
\put(   6.20,    8.73){\circle*{0.8}}
\put(   6.40,    9.09){\circle*{0.8}}
\put(   6.60,    9.45){\circle*{0.8}}
\put(   6.80,    9.80){\circle*{0.8}}
\put(   7.00,   10.16){\circle*{0.8}}
\put(   7.20,   10.51){\circle*{0.8}}
\put(   7.40,   10.86){\circle*{0.8}}
\put(   7.60,   11.20){\circle*{0.8}}
\put(   7.80,   11.55){\circle*{0.8}}
\put(   8.00,   11.88){\circle*{0.8}}
\put(   8.20,   12.22){\circle*{0.8}}
\put(   8.40,   12.55){\circle*{0.8}}
\put(   8.60,   12.88){\circle*{0.8}}
\put(   8.80,   13.21){\circle*{0.8}}
\put(   9.00,   13.53){\circle*{0.8}}
\put(   9.20,   13.85){\circle*{0.8}}
\put(   9.40,   14.17){\circle*{0.8}}
\put(   9.60,   14.48){\circle*{0.8}}
\put(   9.80,   14.79){\circle*{0.8}}
\put(  10.00,   15.09){\circle*{0.8}}
\put(  10.20,   15.39){\circle*{0.8}}
\put(  10.40,   15.68){\circle*{0.8}}
\put(  10.60,   15.98){\circle*{0.8}}
\put(  10.80,   16.27){\circle*{0.8}}
\put(  11.00,   16.55){\circle*{0.8}}
\put(  11.20,   16.83){\circle*{0.8}}
\put(  11.40,   17.11){\circle*{0.8}}
\put(  11.60,   17.38){\circle*{0.8}}
\put(  11.80,   17.65){\circle*{0.8}}
\put(  12.00,   17.92){\circle*{0.8}}
\put(  12.20,   18.18){\circle*{0.8}}
\put(  12.40,   18.44){\circle*{0.8}}
\put(  12.60,   18.70){\circle*{0.8}}
\put(  12.80,   18.95){\circle*{0.8}}
\put(  13.00,   19.20){\circle*{0.8}}
\put(  13.20,   19.45){\circle*{0.8}}
\put(  13.40,   19.69){\circle*{0.8}}
\put(  13.60,   19.93){\circle*{0.8}}
\put(  13.80,   20.17){\circle*{0.8}}
\put(  14.00,   20.40){\circle*{0.8}}
\put(  14.20,   20.63){\circle*{0.8}}
\put(  14.40,   20.86){\circle*{0.8}}
\put(  14.60,   21.08){\circle*{0.8}}
\put(  14.80,   21.30){\circle*{0.8}}
\put(  15.00,   21.52){\circle*{0.8}}
\put(  15.20,   21.74){\circle*{0.8}}
\put(  15.40,   21.95){\circle*{0.8}}
\put(  15.60,   22.17){\circle*{0.8}}
\put(  15.80,   22.37){\circle*{0.8}}
\put(  16.00,   22.58){\circle*{0.8}}
\put(  16.20,   22.78){\circle*{0.8}}
\put(  16.40,   22.99){\circle*{0.8}}
\put(  16.60,   23.18){\circle*{0.8}}
\put(  16.80,   23.38){\circle*{0.8}}
\put(  17.00,   23.58){\circle*{0.8}}
\put(  17.20,   23.77){\circle*{0.8}}
\put(  17.40,   23.96){\circle*{0.8}}
\put(  17.60,   24.15){\circle*{0.8}}
\put(  17.80,   24.33){\circle*{0.8}}
\put(  18.00,   24.52){\circle*{0.8}}
\put(  18.20,   24.70){\circle*{0.8}}
\put(  18.40,   24.88){\circle*{0.8}}
\put(  18.60,   25.06){\circle*{0.8}}
\put(  18.80,   25.23){\circle*{0.8}}
\put(  19.00,   25.41){\circle*{0.8}}
\put(  19.20,   25.58){\circle*{0.8}}
\put(  19.40,   25.75){\circle*{0.8}}
\put(  19.60,   25.92){\circle*{0.8}}
\put(  19.80,   26.09){\circle*{0.8}}
\put(  20.00,   26.26){\circle*{0.8}}
\put(  20.20,   26.42){\circle*{0.8}}
\put(  20.40,   26.58){\circle*{0.8}}
\put(  20.60,   26.74){\circle*{0.8}}
\put(  20.80,   26.90){\circle*{0.8}}
\put(  21.00,   27.06){\circle*{0.8}}
\put(  21.20,   27.22){\circle*{0.8}}
\put(  21.40,   27.37){\circle*{0.8}}
\put(  21.60,   27.53){\circle*{0.8}}
\put(  21.80,   27.68){\circle*{0.8}}
\put(  22.00,   27.83){\circle*{0.8}}
\put(  22.20,   27.98){\circle*{0.8}}
\put(  22.40,   28.13){\circle*{0.8}}
\put(  22.60,   28.28){\circle*{0.8}}
\put(  22.80,   28.43){\circle*{0.8}}
\put(  23.00,   28.57){\circle*{0.8}}
\put(  23.20,   28.72){\circle*{0.8}}
\put(  23.40,   28.86){\circle*{0.8}}
\put(  23.60,   29.00){\circle*{0.8}}
\put(  23.80,   29.14){\circle*{0.8}}
\put(  24.00,   29.28){\circle*{0.8}}
\put(  24.20,   29.42){\circle*{0.8}}
\put(  24.40,   29.56){\circle*{0.8}}
\put(  24.60,   29.69){\circle*{0.8}}
\put(  24.80,   29.83){\circle*{0.8}}
\put(  25.00,   29.96){\circle*{0.8}}
\put(  25.20,   30.10){\circle*{0.8}}
\put(  25.40,   30.23){\circle*{0.8}}
\put(  25.60,   30.36){\circle*{0.8}}
\put(  25.80,   30.49){\circle*{0.8}}
\put(  26.00,   30.62){\circle*{0.8}}
\put(  26.20,   30.75){\circle*{0.8}}
\put(  26.40,   30.88){\circle*{0.8}}
\put(  26.60,   31.00){\circle*{0.8}}
\put(  26.80,   31.13){\circle*{0.8}}
\put(  27.00,   31.25){\circle*{0.8}}
\put(  27.20,   31.38){\circle*{0.8}}
\put(  27.40,   31.50){\circle*{0.8}}
\put(  27.60,   31.63){\circle*{0.8}}
\put(  27.80,   31.75){\circle*{0.8}}
\put(  28.00,   31.87){\circle*{0.8}}
\put(  28.20,   31.99){\circle*{0.8}}
\put(  28.40,   32.11){\circle*{0.8}}
\put(  28.60,   32.23){\circle*{0.8}}
\put(  28.80,   32.35){\circle*{0.8}}
\put(  29.00,   32.47){\circle*{0.8}}
\put(  29.20,   32.58){\circle*{0.8}}
\put(  29.40,   32.70){\circle*{0.8}}
\put(  29.60,   32.81){\circle*{0.8}}
\put(  29.80,   32.93){\circle*{0.8}}
\put(  30.00,   33.04){\circle*{0.8}}
\put(  30.20,   33.16){\circle*{0.8}}
\put(  30.40,   33.27){\circle*{0.8}}
\put(  30.60,   33.38){\circle*{0.8}}
\put(  30.80,   33.50){\circle*{0.8}}
\put(  31.00,   33.61){\circle*{0.8}}
\put(  31.20,   33.72){\circle*{0.8}}
\put(  31.40,   33.83){\circle*{0.8}}
\put(  31.60,   33.94){\circle*{0.8}}
\put(  31.80,   34.05){\circle*{0.8}}
\put(  32.00,   34.16){\circle*{0.8}}
\put(  32.20,   34.26){\circle*{0.8}}
\put(  32.40,   34.37){\circle*{0.8}}
\put(  32.60,   34.48){\circle*{0.8}}
\put(  32.80,   34.58){\circle*{0.8}}
\put(  33.00,   34.69){\circle*{0.8}}
\put(  33.20,   34.79){\circle*{0.8}}
\put(  33.40,   34.90){\circle*{0.8}}
\put(  33.60,   35.00){\circle*{0.8}}
\put(  33.80,   35.11){\circle*{0.8}}
\put(  34.00,   35.21){\circle*{0.8}}
\put(  34.20,   35.31){\circle*{0.8}}
\put(  34.40,   35.42){\circle*{0.8}}
\put(  34.60,   35.52){\circle*{0.8}}
\put(  34.80,   35.62){\circle*{0.8}}
\put(  35.00,   35.72){\circle*{0.8}}
\put(  35.20,   35.82){\circle*{0.8}}
\put(  35.40,   35.92){\circle*{0.8}}
\put(  35.60,   36.02){\circle*{0.8}}
\put(  35.80,   36.12){\circle*{0.8}}
\put(  36.00,   36.22){\circle*{0.8}}
\put(  36.20,   36.32){\circle*{0.8}}
\put(  36.40,   36.41){\circle*{0.8}}
\put(  36.60,   36.51){\circle*{0.8}}
\put(  36.80,   36.61){\circle*{0.8}}
\put(  37.00,   36.71){\circle*{0.8}}
\put(  37.20,   36.80){\circle*{0.8}}
\put(  37.40,   36.90){\circle*{0.8}}
\put(  37.60,   36.99){\circle*{0.8}}
\put(  37.80,   37.09){\circle*{0.8}}
\put(  38.00,   37.18){\circle*{0.8}}
\put(  38.20,   37.28){\circle*{0.8}}
\put(  38.40,   37.37){\circle*{0.8}}
\put(  38.60,   37.47){\circle*{0.8}}
\put(  38.80,   37.56){\circle*{0.8}}
\put(  39.00,   37.65){\circle*{0.8}}
\put(  39.20,   37.75){\circle*{0.8}}
\put(  39.40,   37.84){\circle*{0.8}}
\put(  39.60,   37.93){\circle*{0.8}}
\put(  39.80,   38.02){\circle*{0.8}}
\put(  40.00,   38.11){\circle*{0.8}}
\put(  40.20,   38.20){\circle*{0.8}}
\put(  40.40,   38.29){\circle*{0.8}}
\put(  40.60,   38.38){\circle*{0.8}}
\put(  40.80,   38.47){\circle*{0.8}}
\put(  41.00,   38.56){\circle*{0.8}}
\put(  41.20,   38.65){\circle*{0.8}}
\put(  41.40,   38.74){\circle*{0.8}}
\put(  41.60,   38.83){\circle*{0.8}}
\put(  41.80,   38.92){\circle*{0.8}}
\put(  42.00,   39.01){\circle*{0.8}}
\put(  42.20,   39.10){\circle*{0.8}}
\put(  42.40,   39.18){\circle*{0.8}}
\put(  42.60,   39.27){\circle*{0.8}}
\put(  42.80,   39.36){\circle*{0.8}}
\put(  43.00,   39.44){\circle*{0.8}}
\put(  43.20,   39.53){\circle*{0.8}}
\put(  43.40,   39.62){\circle*{0.8}}
\put(  43.60,   39.70){\circle*{0.8}}
\put(  43.80,   39.79){\circle*{0.8}}
\put(  44.00,   39.87){\circle*{0.8}}
\put(  44.20,   39.96){\circle*{0.8}}
\put(  44.40,   40.04){\circle*{0.8}}
\put(  44.60,   40.13){\circle*{0.8}}
\put(  44.80,   40.21){\circle*{0.8}}
\put(  45.00,   40.30){\circle*{0.8}}
\put(  45.20,   40.38){\circle*{0.8}}
\put(  45.40,   40.46){\circle*{0.8}}
\put(  45.60,   40.55){\circle*{0.8}}
\put(  45.80,   40.63){\circle*{0.8}}
\put(  46.00,   40.71){\circle*{0.8}}
\put(  46.20,   40.80){\circle*{0.8}}
\put(  46.40,   40.88){\circle*{0.8}}
\put(  46.60,   40.96){\circle*{0.8}}
\put(  46.80,   41.04){\circle*{0.8}}
\put(  47.00,   41.12){\circle*{0.8}}
\put(  47.20,   41.20){\circle*{0.8}}
\put(  47.40,   41.29){\circle*{0.8}}
\put(  47.60,   41.37){\circle*{0.8}}
\put(  47.80,   41.45){\circle*{0.8}}
\put(  48.00,   41.53){\circle*{0.8}}
\put(  48.20,   41.61){\circle*{0.8}}
\put(  48.40,   41.69){\circle*{0.8}}
\put(  48.60,   41.77){\circle*{0.8}}
\put(  48.80,   41.85){\circle*{0.8}}
\put(  49.00,   41.93){\circle*{0.8}}
\put(  49.20,   42.01){\circle*{0.8}}
\put(  49.40,   42.09){\circle*{0.8}}
\put(  49.60,   42.16){\circle*{0.8}}
\put(  49.80,   42.24){\circle*{0.8}}
\put(  50.00,   42.32){\circle*{0.8}}
\put(  50.20,   42.40){\circle*{0.8}}
\put(  50.40,   42.48){\circle*{0.8}}
\put(  50.60,   42.55){\circle*{0.8}}
\put(  50.80,   42.63){\circle*{0.8}}
\put(  51.00,   42.71){\circle*{0.8}}
\put(  51.20,   42.79){\circle*{0.8}}
\put(  51.40,   42.86){\circle*{0.8}}
\put(  51.60,   42.94){\circle*{0.8}}
\put(  51.80,   43.02){\circle*{0.8}}
\put(  52.00,   43.09){\circle*{0.8}}
\put(  52.20,   43.17){\circle*{0.8}}
\put(  52.40,   43.25){\circle*{0.8}}
\put(  52.60,   43.32){\circle*{0.8}}
\put(  52.80,   43.40){\circle*{0.8}}
\put(  53.00,   43.47){\circle*{0.8}}
\put(  53.20,   43.55){\circle*{0.8}}
\put(  53.40,   43.62){\circle*{0.8}}
\put(  53.60,   43.70){\circle*{0.8}}
\put(  53.80,   43.77){\circle*{0.8}}
\put(  54.00,   43.85){\circle*{0.8}}
\put(  54.20,   43.92){\circle*{0.8}}
\put(  54.40,   44.00){\circle*{0.8}}
\put(  54.60,   44.07){\circle*{0.8}}
\put(  54.80,   44.14){\circle*{0.8}}
\put(  55.00,   44.22){\circle*{0.8}}
\put(  55.20,   44.29){\circle*{0.8}}
\put(  55.40,   44.36){\circle*{0.8}}
\put(  55.60,   44.44){\circle*{0.8}}
\put(  55.80,   44.51){\circle*{0.8}}
\put(  56.00,   44.58){\circle*{0.8}}
\put(  56.20,   44.66){\circle*{0.8}}
\put(  56.40,   44.73){\circle*{0.8}}
\put(  56.60,   44.80){\circle*{0.8}}
\put(  56.80,   44.87){\circle*{0.8}}
\put(  57.00,   44.94){\circle*{0.8}}
\put(  57.20,   45.02){\circle*{0.8}}
\put(  57.40,   45.09){\circle*{0.8}}
\put(  57.60,   45.16){\circle*{0.8}}
\put(  57.80,   45.23){\circle*{0.8}}
\put(  58.00,   45.30){\circle*{0.8}}
\put(  58.20,   45.37){\circle*{0.8}}
\put(  58.40,   45.44){\circle*{0.8}}
\put(  58.60,   45.52){\circle*{0.8}}
\put(  58.80,   45.59){\circle*{0.8}}
\put(  59.00,   45.66){\circle*{0.8}}
\put(  59.20,   45.73){\circle*{0.8}}
\put(  59.40,   45.80){\circle*{0.8}}
\put(  59.60,   45.87){\circle*{0.8}}
\put(  59.80,   45.94){\circle*{0.8}}
\put(  60.00,   46.01){\circle*{0.8}}
\put(  60.20,   46.08){\circle*{0.8}}
\put(  60.40,   46.15){\circle*{0.8}}
\put(  60.60,   46.22){\circle*{0.8}}
\put(  60.80,   46.29){\circle*{0.8}}
\put(  61.00,   46.35){\circle*{0.8}}
\put(  61.20,   46.42){\circle*{0.8}}
\put(  61.40,   46.49){\circle*{0.8}}
\put(  61.60,   46.56){\circle*{0.8}}
\put(  61.80,   46.63){\circle*{0.8}}
\put(  62.00,   46.70){\circle*{0.8}}
\put(  62.20,   46.77){\circle*{0.8}}
\put(  62.40,   46.84){\circle*{0.8}}
\put(  62.60,   46.90){\circle*{0.8}}
\put(  62.80,   46.97){\circle*{0.8}}
\put(  63.00,   47.04){\circle*{0.8}}
\put(  63.20,   47.11){\circle*{0.8}}
\put(  63.40,   47.17){\circle*{0.8}}
\put(  63.60,   47.24){\circle*{0.8}}
\put(  63.80,   47.31){\circle*{0.8}}
\put(  64.00,   47.38){\circle*{0.8}}
\put(  64.20,   47.44){\circle*{0.8}}
\put(  64.40,   47.51){\circle*{0.8}}
\put(  64.60,   47.58){\circle*{0.8}}
\put(  64.80,   47.64){\circle*{0.8}}
\put(  65.00,   47.71){\circle*{0.8}}
\put(  65.20,   47.78){\circle*{0.8}}
\put(  65.40,   47.84){\circle*{0.8}}
\put(  65.60,   47.91){\circle*{0.8}}
\put(  65.80,   47.98){\circle*{0.8}}
\put(  66.00,   48.04){\circle*{0.8}}
\put(  66.20,   48.11){\circle*{0.8}}
\put(  66.40,   48.17){\circle*{0.8}}
\put(  66.60,   48.24){\circle*{0.8}}
\put(  66.80,   48.30){\circle*{0.8}}
\put(  67.00,   48.37){\circle*{0.8}}
\put(  67.20,   48.44){\circle*{0.8}}
\put(  67.40,   48.50){\circle*{0.8}}
\put(  67.60,   48.57){\circle*{0.8}}
\put(  67.80,   48.63){\circle*{0.8}}
\put(  68.00,   48.70){\circle*{0.8}}
\put(  68.20,   48.76){\circle*{0.8}}
\put(  68.40,   48.82){\circle*{0.8}}
\put(  68.60,   48.89){\circle*{0.8}}
\put(  68.80,   48.95){\circle*{0.8}}
\put(  69.00,   49.02){\circle*{0.8}}
\put(  69.20,   49.08){\circle*{0.8}}
\put(  69.40,   49.15){\circle*{0.8}}
\put(  69.60,   49.21){\circle*{0.8}}
\put(  69.80,   49.27){\circle*{0.8}}
\put(  70.00,   49.34){\circle*{0.8}}
\put(  70.20,   49.40){\circle*{0.8}}
\put(  70.40,   49.46){\circle*{0.8}}
\put(  70.60,   49.53){\circle*{0.8}}
\put(  70.80,   49.59){\circle*{0.8}}
\put(  71.00,   49.65){\circle*{0.8}}
\put(  71.20,   49.72){\circle*{0.8}}
\put(  71.40,   49.78){\circle*{0.8}}
\put(  71.60,   49.84){\circle*{0.8}}
\put(  71.80,   49.91){\circle*{0.8}}
\put(  72.00,   49.97){\circle*{0.8}}
\put(  72.20,   50.03){\circle*{0.8}}
\put(  72.40,   50.09){\circle*{0.8}}
\put(  72.60,   50.16){\circle*{0.8}}
\put(  72.80,   50.22){\circle*{0.8}}
\put(  73.00,   50.28){\circle*{0.8}}
\put(  73.20,   50.34){\circle*{0.8}}
\put(  73.40,   50.41){\circle*{0.8}}
\put(  73.60,   50.47){\circle*{0.8}}
\put(  73.80,   50.53){\circle*{0.8}}
\put(  74.00,   50.59){\circle*{0.8}}
\put(  74.20,   50.65){\circle*{0.8}}
\put(  74.40,   50.71){\circle*{0.8}}
\put(  74.60,   50.78){\circle*{0.8}}
\put(  74.80,   50.84){\circle*{0.8}}
\put(  75.00,   50.90){\circle*{0.8}}
\put(  75.20,   50.96){\circle*{0.8}}
\put(  75.40,   51.02){\circle*{0.8}}
\put(  75.60,   51.08){\circle*{0.8}}
\put(  75.80,   51.14){\circle*{0.8}}
\put(  76.00,   51.20){\circle*{0.8}}
\put(  76.20,   51.26){\circle*{0.8}}
\put(  76.40,   51.33){\circle*{0.8}}
\put(  76.60,   51.39){\circle*{0.8}}
\put(  76.80,   51.45){\circle*{0.8}}
\put(  77.00,   51.51){\circle*{0.8}}
\put(  77.20,   51.57){\circle*{0.8}}
\put(  77.40,   51.63){\circle*{0.8}}
\put(  77.60,   51.69){\circle*{0.8}}
\put(  77.80,   51.75){\circle*{0.8}}
\put(  78.00,   51.81){\circle*{0.8}}
\put(  78.20,   51.87){\circle*{0.8}}
\put(  78.40,   51.93){\circle*{0.8}}
\put(  78.60,   51.99){\circle*{0.8}}
\put(  78.80,   52.05){\circle*{0.8}}
\put(  79.00,   52.11){\circle*{0.8}}
\put(  79.20,   52.17){\circle*{0.8}}
\put(  79.40,   52.22){\circle*{0.8}}
\put(  79.60,   52.28){\circle*{0.8}}
\put(  79.80,   52.34){\circle*{0.8}}
\put(  80.00,   52.40){\circle*{0.8}}
\put(  80.20,   52.46){\circle*{0.8}}
\put(  80.40,   52.52){\circle*{0.8}}
\put(  80.60,   52.58){\circle*{0.8}}
\put(  80.80,   52.64){\circle*{0.8}}
\put(  81.00,   52.70){\circle*{0.8}}
\put(  81.20,   52.76){\circle*{0.8}}
\put(  81.40,   52.81){\circle*{0.8}}
\put(  81.60,   52.87){\circle*{0.8}}
\put(  81.80,   52.93){\circle*{0.8}}
\put(  82.00,   52.99){\circle*{0.8}}
\put(  82.20,   53.05){\circle*{0.8}}
\put(  82.40,   53.11){\circle*{0.8}}
\put(  82.60,   53.16){\circle*{0.8}}
\put(  82.80,   53.22){\circle*{0.8}}
\put(  83.00,   53.28){\circle*{0.8}}
\put(  83.20,   53.34){\circle*{0.8}}
\put(  83.40,   53.39){\circle*{0.8}}
\put(  83.60,   53.45){\circle*{0.8}}
\put(  83.80,   53.51){\circle*{0.8}}
\put(  84.00,   53.57){\circle*{0.8}}
\put(  84.20,   53.63){\circle*{0.8}}
\put(  84.40,   53.68){\circle*{0.8}}
\put(  84.60,   53.74){\circle*{0.8}}
\put(  84.80,   53.80){\circle*{0.8}}
\put(  85.00,   53.85){\circle*{0.8}}
\put(  85.20,   53.91){\circle*{0.8}}
\put(  85.40,   53.97){\circle*{0.8}}
\put(  85.60,   54.03){\circle*{0.8}}
\put(  85.80,   54.08){\circle*{0.8}}
\put(  86.00,   54.14){\circle*{0.8}}
\put(  86.20,   54.20){\circle*{0.8}}
\put(  86.40,   54.25){\circle*{0.8}}
\put(  86.60,   54.31){\circle*{0.8}}
\put(  86.80,   54.37){\circle*{0.8}}
\put(  87.00,   54.42){\circle*{0.8}}
\put(  87.20,   54.48){\circle*{0.8}}
\put(  87.40,   54.53){\circle*{0.8}}
\put(  87.60,   54.59){\circle*{0.8}}
\put(  87.80,   54.65){\circle*{0.8}}
\put(  88.00,   54.70){\circle*{0.8}}
\put(  88.20,   54.76){\circle*{0.8}}
\put(  88.40,   54.81){\circle*{0.8}}
\put(  88.60,   54.87){\circle*{0.8}}
\put(  88.80,   54.93){\circle*{0.8}}
\put(  89.00,   54.98){\circle*{0.8}}
\put(  89.20,   55.04){\circle*{0.8}}
\put(  89.40,   55.09){\circle*{0.8}}
\put(  89.60,   55.15){\circle*{0.8}}
\put(  89.80,   55.20){\circle*{0.8}}
\put(  90.00,   55.26){\circle*{0.8}}
\put(  90.20,   55.32){\circle*{0.8}}
\put(  90.40,   55.37){\circle*{0.8}}
\put(  90.60,   55.43){\circle*{0.8}}
\put(  90.80,   55.48){\circle*{0.8}}
\put(  91.00,   55.54){\circle*{0.8}}
\put(  91.20,   55.59){\circle*{0.8}}
\put(  91.40,   55.65){\circle*{0.8}}
\put(  91.60,   55.70){\circle*{0.8}}
\put(  91.80,   55.76){\circle*{0.8}}
\put(  92.00,   55.81){\circle*{0.8}}
\put(  92.20,   55.87){\circle*{0.8}}
\put(  92.40,   55.92){\circle*{0.8}}
\put(  92.60,   55.97){\circle*{0.8}}
\put(  92.80,   56.03){\circle*{0.8}}
\put(  93.00,   56.08){\circle*{0.8}}
\put(  93.20,   56.14){\circle*{0.8}}
\put(  93.40,   56.19){\circle*{0.8}}
\put(  93.60,   56.25){\circle*{0.8}}
\put(  93.80,   56.30){\circle*{0.8}}
\put(  94.00,   56.35){\circle*{0.8}}
\put(  94.20,   56.41){\circle*{0.8}}
\put(  94.40,   56.46){\circle*{0.8}}
\put(  94.60,   56.52){\circle*{0.8}}
\put(  94.80,   56.57){\circle*{0.8}}
\put(  95.00,   56.62){\circle*{0.8}}
\put(  95.20,   56.68){\circle*{0.8}}
\put(  95.40,   56.73){\circle*{0.8}}
\put(  95.60,   56.78){\circle*{0.8}}
\put(  95.80,   56.84){\circle*{0.8}}
\put(  96.00,   56.89){\circle*{0.8}}
\put(  96.20,   56.95){\circle*{0.8}}
\put(  96.40,   57.00){\circle*{0.8}}
\put(  96.60,   57.05){\circle*{0.8}}
\put(  96.80,   57.11){\circle*{0.8}}
\put(  97.00,   57.16){\circle*{0.8}}
\put(  97.20,   57.21){\circle*{0.8}}
\put(  97.40,   57.26){\circle*{0.8}}
\put(  97.60,   57.32){\circle*{0.8}}
\put(  97.80,   57.37){\circle*{0.8}}
\put(  98.00,   57.42){\circle*{0.8}}
\put(  98.20,   57.48){\circle*{0.8}}
\put(  98.40,   57.53){\circle*{0.8}}
\put(  98.60,   57.58){\circle*{0.8}}
\put(  98.80,   57.63){\circle*{0.8}}
\put(  99.00,   57.69){\circle*{0.8}}
\put(  99.20,   57.74){\circle*{0.8}}
\put(  99.40,   57.79){\circle*{0.8}}
\put(  99.60,   57.84){\circle*{0.8}}
\put(  99.80,   57.90){\circle*{0.8}}
\put( 100.00,   57.95){\circle*{0.8}}

\put(   0.20,    0.05){\circle*{0.8}}
\put(   0.40,    0.16){\circle*{0.8}}
\put(   0.60,    0.32){\circle*{0.8}}
\put(   0.80,    0.51){\circle*{0.8}}
\put(   1.00,    0.73){\circle*{0.8}}
\put(   1.20,    0.99){\circle*{0.8}}
\put(   1.40,    1.28){\circle*{0.8}}
\put(   1.60,    1.60){\circle*{0.8}}
\put(   1.80,    1.95){\circle*{0.8}}
\put(   2.00,    2.32){\circle*{0.8}}
\put(   2.20,    2.73){\circle*{0.8}}
\put(   2.40,    3.15){\circle*{0.8}}
\put(   2.60,    3.60){\circle*{0.8}}
\put(   2.80,    4.06){\circle*{0.8}}
\put(   3.00,    4.55){\circle*{0.8}}
\put(   3.20,    5.05){\circle*{0.8}}
\put(   3.40,    5.57){\circle*{0.8}}
\put(   3.60,    6.11){\circle*{0.8}}
\put(   3.80,    6.65){\circle*{0.8}}
\put(   4.00,    7.21){\circle*{0.8}}
\put(   4.20,    7.78){\circle*{0.8}}
\put(   4.40,    8.36){\circle*{0.8}}
\put(   4.60,    8.94){\circle*{0.8}}
\put(   4.80,    9.54){\circle*{0.8}}
\put(   5.00,   10.13){\circle*{0.8}}
\put(   5.20,   10.73){\circle*{0.8}}
\put(   5.40,   11.34){\circle*{0.8}}
\put(   5.60,   11.94){\circle*{0.8}}
\put(   5.80,   12.54){\circle*{0.8}}
\put(   6.00,   13.15){\circle*{0.8}}
\put(   6.20,   13.75){\circle*{0.8}}
\put(   6.40,   14.35){\circle*{0.8}}
\put(   6.60,   14.95){\circle*{0.8}}
\put(   6.80,   15.55){\circle*{0.8}}
\put(   7.00,   16.14){\circle*{0.8}}
\put(   7.20,   16.72){\circle*{0.8}}
\put(   7.40,   17.30){\circle*{0.8}}
\put(   7.60,   17.88){\circle*{0.8}}
\put(   7.80,   18.45){\circle*{0.8}}
\put(   8.00,   19.01){\circle*{0.8}}
\put(   8.20,   19.57){\circle*{0.8}}
\put(   8.40,   20.12){\circle*{0.8}}
\put(   8.60,   20.66){\circle*{0.8}}
\put(   8.80,   21.20){\circle*{0.8}}
\put(   9.00,   21.73){\circle*{0.8}}
\put(   9.20,   22.25){\circle*{0.8}}
\put(   9.40,   22.76){\circle*{0.8}}
\put(   9.60,   23.26){\circle*{0.8}}
\put(   9.80,   23.76){\circle*{0.8}}
\put(  10.00,   24.25){\circle*{0.8}}
\put(  10.20,   24.73){\circle*{0.8}}
\put(  10.40,   25.20){\circle*{0.8}}
\put(  10.60,   25.67){\circle*{0.8}}
\put(  10.80,   26.13){\circle*{0.8}}
\put(  11.00,   26.58){\circle*{0.8}}
\put(  11.20,   27.02){\circle*{0.8}}
\put(  11.40,   27.45){\circle*{0.8}}
\put(  11.60,   27.88){\circle*{0.8}}
\put(  11.80,   28.30){\circle*{0.8}}
\put(  12.00,   28.71){\circle*{0.8}}
\put(  12.20,   29.12){\circle*{0.8}}
\put(  12.40,   29.51){\circle*{0.8}}
\put(  12.60,   29.90){\circle*{0.8}}
\put(  12.80,   30.29){\circle*{0.8}}
\put(  13.00,   30.66){\circle*{0.8}}
\put(  13.20,   31.03){\circle*{0.8}}
\put(  13.40,   31.40){\circle*{0.8}}
\put(  13.60,   31.76){\circle*{0.8}}
\put(  13.80,   32.11){\circle*{0.8}}
\put(  14.00,   32.45){\circle*{0.8}}
\put(  14.20,   32.79){\circle*{0.8}}
\put(  14.40,   33.12){\circle*{0.8}}
\put(  14.60,   33.45){\circle*{0.8}}
\put(  14.80,   33.77){\circle*{0.8}}
\put(  15.00,   34.09){\circle*{0.8}}
\put(  15.20,   34.40){\circle*{0.8}}
\put(  15.40,   34.70){\circle*{0.8}}
\put(  15.60,   35.00){\circle*{0.8}}
\put(  15.80,   35.30){\circle*{0.8}}
\put(  16.00,   35.59){\circle*{0.8}}
\put(  16.20,   35.88){\circle*{0.8}}
\put(  16.40,   36.16){\circle*{0.8}}
\put(  16.60,   36.43){\circle*{0.8}}
\put(  16.80,   36.70){\circle*{0.8}}
\put(  17.00,   36.97){\circle*{0.8}}
\put(  17.20,   37.24){\circle*{0.8}}
\put(  17.40,   37.49){\circle*{0.8}}
\put(  17.60,   37.75){\circle*{0.8}}
\put(  17.80,   38.00){\circle*{0.8}}
\put(  18.00,   38.25){\circle*{0.8}}
\put(  18.20,   38.49){\circle*{0.8}}
\put(  18.40,   38.73){\circle*{0.8}}
\put(  18.60,   38.97){\circle*{0.8}}
\put(  18.80,   39.20){\circle*{0.8}}
\put(  19.00,   39.43){\circle*{0.8}}
\put(  19.20,   39.66){\circle*{0.8}}
\put(  19.40,   39.88){\circle*{0.8}}
\put(  19.60,   40.10){\circle*{0.8}}
\put(  19.80,   40.32){\circle*{0.8}}
\put(  20.00,   40.53){\circle*{0.8}}
\put(  20.20,   40.74){\circle*{0.8}}
\put(  20.40,   40.95){\circle*{0.8}}
\put(  20.60,   41.15){\circle*{0.8}}
\put(  20.80,   41.36){\circle*{0.8}}
\put(  21.00,   41.56){\circle*{0.8}}
\put(  21.20,   41.75){\circle*{0.8}}
\put(  21.40,   41.95){\circle*{0.8}}
\put(  21.60,   42.14){\circle*{0.8}}
\put(  21.80,   42.33){\circle*{0.8}}
\put(  22.00,   42.52){\circle*{0.8}}
\put(  22.20,   42.70){\circle*{0.8}}
\put(  22.40,   42.89){\circle*{0.8}}
\put(  22.60,   43.07){\circle*{0.8}}
\put(  22.80,   43.24){\circle*{0.8}}
\put(  23.00,   43.42){\circle*{0.8}}
\put(  23.20,   43.60){\circle*{0.8}}
\put(  23.40,   43.77){\circle*{0.8}}
\put(  23.60,   43.94){\circle*{0.8}}
\put(  23.80,   44.11){\circle*{0.8}}
\put(  24.00,   44.27){\circle*{0.8}}
\put(  24.20,   44.44){\circle*{0.8}}
\put(  24.40,   44.60){\circle*{0.8}}
\put(  24.60,   44.76){\circle*{0.8}}
\put(  24.80,   44.92){\circle*{0.8}}
\put(  25.00,   45.08){\circle*{0.8}}
\put(  25.20,   45.24){\circle*{0.8}}
\put(  25.40,   45.39){\circle*{0.8}}
\put(  25.60,   45.54){\circle*{0.8}}
\put(  25.80,   45.70){\circle*{0.8}}
\put(  26.00,   45.85){\circle*{0.8}}
\put(  26.20,   45.99){\circle*{0.8}}
\put(  26.40,   46.14){\circle*{0.8}}
\put(  26.60,   46.29){\circle*{0.8}}
\put(  26.80,   46.43){\circle*{0.8}}
\put(  27.00,   46.57){\circle*{0.8}}
\put(  27.20,   46.72){\circle*{0.8}}
\put(  27.40,   46.86){\circle*{0.8}}
\put(  27.60,   47.00){\circle*{0.8}}
\put(  27.80,   47.13){\circle*{0.8}}
\put(  28.00,   47.27){\circle*{0.8}}
\put(  28.20,   47.41){\circle*{0.8}}
\put(  28.40,   47.54){\circle*{0.8}}
\put(  28.60,   47.67){\circle*{0.8}}
\put(  28.80,   47.81){\circle*{0.8}}
\put(  29.00,   47.94){\circle*{0.8}}
\put(  29.20,   48.07){\circle*{0.8}}
\put(  29.40,   48.20){\circle*{0.8}}
\put(  29.60,   48.32){\circle*{0.8}}
\put(  29.80,   48.45){\circle*{0.8}}
\put(  30.00,   48.58){\circle*{0.8}}
\put(  30.20,   48.70){\circle*{0.8}}
\put(  30.40,   48.82){\circle*{0.8}}
\put(  30.60,   48.95){\circle*{0.8}}
\put(  30.80,   49.07){\circle*{0.8}}
\put(  31.00,   49.19){\circle*{0.8}}
\put(  31.20,   49.31){\circle*{0.8}}
\put(  31.40,   49.43){\circle*{0.8}}
\put(  31.60,   49.55){\circle*{0.8}}
\put(  31.80,   49.67){\circle*{0.8}}
\put(  32.00,   49.78){\circle*{0.8}}
\put(  32.20,   49.90){\circle*{0.8}}
\put(  32.40,   50.01){\circle*{0.8}}
\put(  32.60,   50.13){\circle*{0.8}}
\put(  32.80,   50.24){\circle*{0.8}}
\put(  33.00,   50.36){\circle*{0.8}}
\put(  33.20,   50.47){\circle*{0.8}}
\put(  33.40,   50.58){\circle*{0.8}}
\put(  33.60,   50.69){\circle*{0.8}}
\put(  33.80,   50.80){\circle*{0.8}}
\put(  34.00,   50.91){\circle*{0.8}}
\put(  34.20,   51.02){\circle*{0.8}}
\put(  34.40,   51.13){\circle*{0.8}}
\put(  34.60,   51.23){\circle*{0.8}}
\put(  34.80,   51.34){\circle*{0.8}}
\put(  35.00,   51.45){\circle*{0.8}}
\put(  35.20,   51.55){\circle*{0.8}}
\put(  35.40,   51.66){\circle*{0.8}}
\put(  35.60,   51.76){\circle*{0.8}}
\put(  35.80,   51.86){\circle*{0.8}}
\put(  36.00,   51.97){\circle*{0.8}}
\put(  36.20,   52.07){\circle*{0.8}}
\put(  36.40,   52.17){\circle*{0.8}}
\put(  36.60,   52.27){\circle*{0.8}}
\put(  36.80,   52.37){\circle*{0.8}}
\put(  37.00,   52.47){\circle*{0.8}}
\put(  37.20,   52.57){\circle*{0.8}}
\put(  37.40,   52.67){\circle*{0.8}}
\put(  37.60,   52.77){\circle*{0.8}}
\put(  37.80,   52.87){\circle*{0.8}}
\put(  38.00,   52.97){\circle*{0.8}}
\put(  38.20,   53.07){\circle*{0.8}}
\put(  38.40,   53.16){\circle*{0.8}}
\put(  38.60,   53.26){\circle*{0.8}}
\put(  38.80,   53.35){\circle*{0.8}}
\put(  39.00,   53.45){\circle*{0.8}}
\put(  39.20,   53.54){\circle*{0.8}}
\put(  39.40,   53.64){\circle*{0.8}}
\put(  39.60,   53.73){\circle*{0.8}}
\put(  39.80,   53.83){\circle*{0.8}}
\put(  40.00,   53.92){\circle*{0.8}}
\put(  40.20,   54.01){\circle*{0.8}}
\put(  40.40,   54.10){\circle*{0.8}}
\put(  40.60,   54.19){\circle*{0.8}}
\put(  40.80,   54.29){\circle*{0.8}}
\put(  41.00,   54.38){\circle*{0.8}}
\put(  41.20,   54.47){\circle*{0.8}}
\put(  41.40,   54.56){\circle*{0.8}}
\put(  41.60,   54.65){\circle*{0.8}}
\put(  41.80,   54.74){\circle*{0.8}}
\put(  42.00,   54.83){\circle*{0.8}}
\put(  42.20,   54.91){\circle*{0.8}}
\put(  42.40,   55.00){\circle*{0.8}}
\put(  42.60,   55.09){\circle*{0.8}}
\put(  42.80,   55.18){\circle*{0.8}}
\put(  43.00,   55.26){\circle*{0.8}}
\put(  43.20,   55.35){\circle*{0.8}}
\put(  43.40,   55.44){\circle*{0.8}}
\put(  43.60,   55.52){\circle*{0.8}}
\put(  43.80,   55.61){\circle*{0.8}}
\put(  44.00,   55.70){\circle*{0.8}}
\put(  44.20,   55.78){\circle*{0.8}}
\put(  44.40,   55.87){\circle*{0.8}}
\put(  44.60,   55.95){\circle*{0.8}}
\put(  44.80,   56.03){\circle*{0.8}}
\put(  45.00,   56.12){\circle*{0.8}}
\put(  45.20,   56.20){\circle*{0.8}}
\put(  45.40,   56.28){\circle*{0.8}}
\put(  45.60,   56.37){\circle*{0.8}}
\put(  45.80,   56.45){\circle*{0.8}}
\put(  46.00,   56.53){\circle*{0.8}}
\put(  46.20,   56.61){\circle*{0.8}}
\put(  46.40,   56.70){\circle*{0.8}}
\put(  46.60,   56.78){\circle*{0.8}}
\put(  46.80,   56.86){\circle*{0.8}}
\put(  47.00,   56.94){\circle*{0.8}}
\put(  47.20,   57.02){\circle*{0.8}}
\put(  47.40,   57.10){\circle*{0.8}}
\put(  47.60,   57.18){\circle*{0.8}}
\put(  47.80,   57.26){\circle*{0.8}}
\put(  48.00,   57.34){\circle*{0.8}}
\put(  48.20,   57.42){\circle*{0.8}}
\put(  48.40,   57.50){\circle*{0.8}}
\put(  48.60,   57.58){\circle*{0.8}}
\put(  48.80,   57.66){\circle*{0.8}}
\put(  49.00,   57.73){\circle*{0.8}}
\put(  49.20,   57.81){\circle*{0.8}}
\put(  49.40,   57.89){\circle*{0.8}}
\put(  49.60,   57.97){\circle*{0.8}}
\put(  49.80,   58.04){\circle*{0.8}}
\put(  50.00,   58.12){\circle*{0.8}}
\put(  50.20,   58.20){\circle*{0.8}}
\put(  50.40,   58.27){\circle*{0.8}}
\put(  50.60,   58.35){\circle*{0.8}}
\put(  50.80,   58.43){\circle*{0.8}}
\put(  51.00,   58.50){\circle*{0.8}}
\put(  51.20,   58.58){\circle*{0.8}}
\put(  51.40,   58.65){\circle*{0.8}}
\put(  51.60,   58.73){\circle*{0.8}}
\put(  51.80,   58.80){\circle*{0.8}}
\put(  52.00,   58.88){\circle*{0.8}}
\put(  52.20,   58.95){\circle*{0.8}}
\put(  52.40,   59.03){\circle*{0.8}}
\put(  52.60,   59.10){\circle*{0.8}}
\put(  52.80,   59.18){\circle*{0.8}}
\put(  53.00,   59.25){\circle*{0.8}}
\put(  53.20,   59.32){\circle*{0.8}}
\put(  53.40,   59.40){\circle*{0.8}}
\put(  53.60,   59.47){\circle*{0.8}}
\put(  53.80,   59.54){\circle*{0.8}}
\put(  54.00,   59.62){\circle*{0.8}}
\put(  54.20,   59.69){\circle*{0.8}}
\put(  54.40,   59.76){\circle*{0.8}}
\put(  54.60,   59.83){\circle*{0.8}}
\put(  54.80,   59.91){\circle*{0.8}}
\put(  55.00,   59.98){\circle*{0.8}}
\put(  55.20,   60.05){\circle*{0.8}}
\put(  55.40,   60.12){\circle*{0.8}}
\put(  55.60,   60.19){\circle*{0.8}}
\put(  55.80,   60.26){\circle*{0.8}}
\put(  56.00,   60.33){\circle*{0.8}}
\put(  56.20,   60.40){\circle*{0.8}}
\put(  56.40,   60.48){\circle*{0.8}}
\put(  56.60,   60.55){\circle*{0.8}}
\put(  56.80,   60.62){\circle*{0.8}}
\put(  57.00,   60.69){\circle*{0.8}}
\put(  57.20,   60.76){\circle*{0.8}}
\put(  57.40,   60.83){\circle*{0.8}}
\put(  57.60,   60.89){\circle*{0.8}}
\put(  57.80,   60.96){\circle*{0.8}}
\put(  58.00,   61.03){\circle*{0.8}}
\put(  58.20,   61.10){\circle*{0.8}}
\put(  58.40,   61.17){\circle*{0.8}}
\put(  58.60,   61.24){\circle*{0.8}}
\put(  58.80,   61.31){\circle*{0.8}}
\put(  59.00,   61.38){\circle*{0.8}}
\put(  59.20,   61.45){\circle*{0.8}}
\put(  59.40,   61.51){\circle*{0.8}}
\put(  59.60,   61.58){\circle*{0.8}}
\put(  59.80,   61.65){\circle*{0.8}}
\put(  60.00,   61.72){\circle*{0.8}}
\put(  60.20,   61.78){\circle*{0.8}}
\put(  60.40,   61.85){\circle*{0.8}}
\put(  60.60,   61.92){\circle*{0.8}}
\put(  60.80,   61.99){\circle*{0.8}}
\put(  61.00,   62.05){\circle*{0.8}}
\put(  61.20,   62.12){\circle*{0.8}}
\put(  61.40,   62.19){\circle*{0.8}}
\put(  61.60,   62.25){\circle*{0.8}}
\put(  61.80,   62.32){\circle*{0.8}}
\put(  62.00,   62.39){\circle*{0.8}}
\put(  62.20,   62.45){\circle*{0.8}}
\put(  62.40,   62.52){\circle*{0.8}}
\put(  62.60,   62.58){\circle*{0.8}}
\put(  62.80,   62.65){\circle*{0.8}}
\put(  63.00,   62.71){\circle*{0.8}}
\put(  63.20,   62.78){\circle*{0.8}}
\put(  63.40,   62.85){\circle*{0.8}}
\put(  63.60,   62.91){\circle*{0.8}}
\put(  63.80,   62.98){\circle*{0.8}}
\put(  64.00,   63.04){\circle*{0.8}}
\put(  64.20,   63.11){\circle*{0.8}}
\put(  64.40,   63.17){\circle*{0.8}}
\put(  64.60,   63.23){\circle*{0.8}}
\put(  64.80,   63.30){\circle*{0.8}}
\put(  65.00,   63.36){\circle*{0.8}}
\put(  65.20,   63.43){\circle*{0.8}}
\put(  65.40,   63.49){\circle*{0.8}}
\put(  65.60,   63.55){\circle*{0.8}}
\put(  65.80,   63.62){\circle*{0.8}}
\put(  66.00,   63.68){\circle*{0.8}}
\put(  66.20,   63.75){\circle*{0.8}}
\put(  66.40,   63.81){\circle*{0.8}}
\put(  66.60,   63.87){\circle*{0.8}}
\put(  66.80,   63.94){\circle*{0.8}}
\put(  67.00,   64.00){\circle*{0.8}}
\put(  67.20,   64.06){\circle*{0.8}}
\put(  67.40,   64.12){\circle*{0.8}}
\put(  67.60,   64.19){\circle*{0.8}}
\put(  67.80,   64.25){\circle*{0.8}}
\put(  68.00,   64.31){\circle*{0.8}}
\put(  68.20,   64.37){\circle*{0.8}}
\put(  68.40,   64.44){\circle*{0.8}}
\put(  68.60,   64.50){\circle*{0.8}}
\put(  68.80,   64.56){\circle*{0.8}}
\put(  69.00,   64.62){\circle*{0.8}}
\put(  69.20,   64.68){\circle*{0.8}}
\put(  69.40,   64.75){\circle*{0.8}}
\put(  69.60,   64.81){\circle*{0.8}}
\put(  69.80,   64.87){\circle*{0.8}}
\put(  70.00,   64.93){\circle*{0.8}}
\put(  70.20,   64.99){\circle*{0.8}}
\put(  70.40,   65.05){\circle*{0.8}}
\put(  70.60,   65.11){\circle*{0.8}}
\put(  70.80,   65.18){\circle*{0.8}}
\put(  71.00,   65.24){\circle*{0.8}}
\put(  71.20,   65.30){\circle*{0.8}}
\put(  71.40,   65.36){\circle*{0.8}}
\put(  71.60,   65.42){\circle*{0.8}}
\put(  71.80,   65.48){\circle*{0.8}}
\put(  72.00,   65.54){\circle*{0.8}}
\put(  72.20,   65.60){\circle*{0.8}}
\put(  72.40,   65.66){\circle*{0.8}}
\put(  72.60,   65.72){\circle*{0.8}}
\put(  72.80,   65.78){\circle*{0.8}}
\put(  73.00,   65.84){\circle*{0.8}}
\put(  73.20,   65.90){\circle*{0.8}}
\put(  73.40,   65.96){\circle*{0.8}}
\put(  73.60,   66.02){\circle*{0.8}}
\put(  73.80,   66.08){\circle*{0.8}}
\put(  74.00,   66.14){\circle*{0.8}}
\put(  74.20,   66.20){\circle*{0.8}}
\put(  74.40,   66.26){\circle*{0.8}}
\put(  74.60,   66.31){\circle*{0.8}}
\put(  74.80,   66.37){\circle*{0.8}}
\put(  75.00,   66.43){\circle*{0.8}}
\put(  75.20,   66.49){\circle*{0.8}}
\put(  75.40,   66.55){\circle*{0.8}}
\put(  75.60,   66.61){\circle*{0.8}}
\put(  75.80,   66.67){\circle*{0.8}}
\put(  76.00,   66.73){\circle*{0.8}}
\put(  76.20,   66.78){\circle*{0.8}}
\put(  76.40,   66.84){\circle*{0.8}}
\put(  76.60,   66.90){\circle*{0.8}}
\put(  76.80,   66.96){\circle*{0.8}}
\put(  77.00,   67.02){\circle*{0.8}}
\put(  77.20,   67.07){\circle*{0.8}}
\put(  77.40,   67.13){\circle*{0.8}}
\put(  77.60,   67.19){\circle*{0.8}}
\put(  77.80,   67.25){\circle*{0.8}}
\put(  78.00,   67.31){\circle*{0.8}}
\put(  78.20,   67.36){\circle*{0.8}}
\put(  78.40,   67.42){\circle*{0.8}}
\put(  78.60,   67.48){\circle*{0.8}}
\put(  78.80,   67.54){\circle*{0.8}}
\put(  79.00,   67.59){\circle*{0.8}}
\put(  79.20,   67.65){\circle*{0.8}}
\put(  79.40,   67.71){\circle*{0.8}}
\put(  79.60,   67.76){\circle*{0.8}}
\put(  79.80,   67.82){\circle*{0.8}}
\put(  80.00,   67.88){\circle*{0.8}}
\put(  80.20,   67.93){\circle*{0.8}}
\put(  80.40,   67.99){\circle*{0.8}}
\put(  80.60,   68.05){\circle*{0.8}}
\put(  80.80,   68.10){\circle*{0.8}}
\put(  81.00,   68.16){\circle*{0.8}}
\put(  81.20,   68.22){\circle*{0.8}}
\put(  81.40,   68.27){\circle*{0.8}}
\put(  81.60,   68.33){\circle*{0.8}}
\put(  81.80,   68.38){\circle*{0.8}}
\put(  82.00,   68.44){\circle*{0.8}}
\put(  82.20,   68.50){\circle*{0.8}}
\put(  82.40,   68.55){\circle*{0.8}}
\put(  82.60,   68.61){\circle*{0.8}}
\put(  82.80,   68.66){\circle*{0.8}}
\put(  83.00,   68.72){\circle*{0.8}}
\put(  83.20,   68.77){\circle*{0.8}}
\put(  83.40,   68.83){\circle*{0.8}}
\put(  83.60,   68.89){\circle*{0.8}}
\put(  83.80,   68.94){\circle*{0.8}}
\put(  84.00,   69.00){\circle*{0.8}}
\put(  84.20,   69.05){\circle*{0.8}}
\put(  84.40,   69.11){\circle*{0.8}}
\put(  84.60,   69.16){\circle*{0.8}}
\put(  84.80,   69.22){\circle*{0.8}}
\put(  85.00,   69.27){\circle*{0.8}}
\put(  85.20,   69.33){\circle*{0.8}}
\put(  85.40,   69.38){\circle*{0.8}}
\put(  85.60,   69.44){\circle*{0.8}}
\put(  85.80,   69.49){\circle*{0.8}}
\put(  86.00,   69.54){\circle*{0.8}}
\put(  86.20,   69.60){\circle*{0.8}}
\put(  86.40,   69.65){\circle*{0.8}}
\put(  86.60,   69.71){\circle*{0.8}}
\put(  86.80,   69.76){\circle*{0.8}}
\put(  87.00,   69.82){\circle*{0.8}}
\put(  87.20,   69.87){\circle*{0.8}}
\put(  87.40,   69.92){\circle*{0.8}}
\put(  87.60,   69.98){\circle*{0.8}}
\put(  87.80,   70.03){\circle*{0.8}}
\put(  88.00,   70.09){\circle*{0.8}}
\put(  88.20,   70.14){\circle*{0.8}}
\put(  88.40,   70.19){\circle*{0.8}}
\put(  88.60,   70.25){\circle*{0.8}}
\put(  88.80,   70.30){\circle*{0.8}}
\put(  89.00,   70.35){\circle*{0.8}}
\put(  89.20,   70.41){\circle*{0.8}}
\put(  89.40,   70.46){\circle*{0.8}}
\put(  89.60,   70.51){\circle*{0.8}}
\put(  89.80,   70.57){\circle*{0.8}}
\put(  90.00,   70.62){\circle*{0.8}}
\put(  90.20,   70.67){\circle*{0.8}}
\put(  90.40,   70.73){\circle*{0.8}}
\put(  90.60,   70.78){\circle*{0.8}}
\put(  90.80,   70.83){\circle*{0.8}}
\put(  91.00,   70.89){\circle*{0.8}}
\put(  91.20,   70.94){\circle*{0.8}}
\put(  91.40,   70.99){\circle*{0.8}}
\put(  91.60,   71.04){\circle*{0.8}}
\put(  91.80,   71.10){\circle*{0.8}}
\put(  92.00,   71.15){\circle*{0.8}}
\put(  92.20,   71.20){\circle*{0.8}}
\put(  92.40,   71.25){\circle*{0.8}}
\put(  92.60,   71.31){\circle*{0.8}}
\put(  92.80,   71.36){\circle*{0.8}}
\put(  93.00,   71.41){\circle*{0.8}}
\put(  93.20,   71.46){\circle*{0.8}}
\put(  93.40,   71.52){\circle*{0.8}}
\put(  93.60,   71.57){\circle*{0.8}}
\put(  93.80,   71.62){\circle*{0.8}}
\put(  94.00,   71.67){\circle*{0.8}}
\put(  94.20,   71.72){\circle*{0.8}}
\put(  94.40,   71.78){\circle*{0.8}}
\put(  94.60,   71.83){\circle*{0.8}}
\put(  94.80,   71.88){\circle*{0.8}}
\put(  95.00,   71.93){\circle*{0.8}}
\put(  95.20,   71.98){\circle*{0.8}}
\put(  95.40,   72.03){\circle*{0.8}}
\put(  95.60,   72.09){\circle*{0.8}}
\put(  95.80,   72.14){\circle*{0.8}}
\put(  96.00,   72.19){\circle*{0.8}}
\put(  96.20,   72.24){\circle*{0.8}}
\put(  96.40,   72.29){\circle*{0.8}}
\put(  96.60,   72.34){\circle*{0.8}}
\put(  96.80,   72.39){\circle*{0.8}}
\put(  97.00,   72.44){\circle*{0.8}}
\put(  97.20,   72.50){\circle*{0.8}}
\put(  97.40,   72.55){\circle*{0.8}}
\put(  97.60,   72.60){\circle*{0.8}}
\put(  97.80,   72.65){\circle*{0.8}}
\put(  98.00,   72.70){\circle*{0.8}}
\put(  98.20,   72.75){\circle*{0.8}}
\put(  98.40,   72.80){\circle*{0.8}}
\put(  98.60,   72.85){\circle*{0.8}}
\put(  98.80,   72.90){\circle*{0.8}}
\put(  99.00,   72.95){\circle*{0.8}}
\put(  99.20,   73.00){\circle*{0.8}}
\put(  99.40,   73.05){\circle*{0.8}}
\put(  99.60,   73.10){\circle*{0.8}}
\put(  99.80,   73.15){\circle*{0.8}}
\put( 100.00,   73.20){\circle*{0.8}}

\put(   0.10,    0.02){\circle*{0.8}}
\put(   0.20,    0.06){\circle*{0.8}}
\put(   0.30,    0.13){\circle*{0.8}}
\put(   0.40,    0.20){\circle*{0.8}}
\put(   0.50,    0.30){\circle*{0.8}}
\put(   0.60,    0.41){\circle*{0.8}}
\put(   0.70,    0.54){\circle*{0.8}}
\put(   0.80,    0.68){\circle*{0.8}}
\put(   0.90,    0.83){\circle*{0.8}}
\put(   1.00,    1.01){\circle*{0.8}}
\put(   1.10,    1.19){\circle*{0.8}}
\put(   1.20,    1.39){\circle*{0.8}}
\put(   1.30,    1.61){\circle*{0.8}}
\put(   1.40,    1.83){\circle*{0.8}}
\put(   1.50,    2.07){\circle*{0.8}}
\put(   1.60,    2.33){\circle*{0.8}}
\put(   1.70,    2.60){\circle*{0.8}}
\put(   1.80,    2.88){\circle*{0.8}}
\put(   1.90,    3.17){\circle*{0.8}}
\put(   2.00,    3.48){\circle*{0.8}}
\put(   2.10,    3.79){\circle*{0.8}}
\put(   2.20,    4.12){\circle*{0.8}}
\put(   2.30,    4.46){\circle*{0.8}}
\put(   2.40,    4.81){\circle*{0.8}}
\put(   2.50,    5.17){\circle*{0.8}}
\put(   2.60,    5.54){\circle*{0.8}}
\put(   2.70,    5.92){\circle*{0.8}}
\put(   2.80,    6.31){\circle*{0.8}}
\put(   2.90,    6.71){\circle*{0.8}}
\put(   3.00,    7.12){\circle*{0.8}}
\put(   3.10,    7.54){\circle*{0.8}}
\put(   3.20,    7.96){\circle*{0.8}}
\put(   3.30,    8.40){\circle*{0.8}}
\put(   3.40,    8.84){\circle*{0.8}}
\put(   3.50,    9.28){\circle*{0.8}}
\put(   3.60,    9.74){\circle*{0.8}}
\put(   3.70,   10.20){\circle*{0.8}}
\put(   3.80,   10.66){\circle*{0.8}}
\put(   3.90,   11.13){\circle*{0.8}}
\put(   4.00,   11.61){\circle*{0.8}}
\put(   4.10,   12.09){\circle*{0.8}}
\put(   4.20,   12.58){\circle*{0.8}}
\put(   4.30,   13.07){\circle*{0.8}}
\put(   4.40,   13.57){\circle*{0.8}}
\put(   4.50,   14.07){\circle*{0.8}}
\put(   4.60,   14.57){\circle*{0.8}}
\put(   4.70,   15.07){\circle*{0.8}}
\put(   4.80,   15.58){\circle*{0.8}}
\put(   4.90,   16.09){\circle*{0.8}}
\put(   5.00,   16.61){\circle*{0.8}}
\put(   5.10,   17.12){\circle*{0.8}}
\put(   5.20,   17.64){\circle*{0.8}}
\put(   5.30,   18.16){\circle*{0.8}}
\put(   5.40,   18.67){\circle*{0.8}}
\put(   5.50,   19.19){\circle*{0.8}}
\put(   5.60,   19.71){\circle*{0.8}}
\put(   5.70,   20.23){\circle*{0.8}}
\put(   5.80,   20.76){\circle*{0.8}}
\put(   5.90,   21.28){\circle*{0.8}}
\put(   6.00,   21.80){\circle*{0.8}}
\put(   6.10,   22.32){\circle*{0.8}}
\put(   6.20,   22.84){\circle*{0.8}}
\put(   6.30,   23.35){\circle*{0.8}}
\put(   6.40,   23.87){\circle*{0.8}}
\put(   6.50,   24.39){\circle*{0.8}}
\put(   6.60,   24.90){\circle*{0.8}}
\put(   6.70,   25.42){\circle*{0.8}}
\put(   6.80,   25.93){\circle*{0.8}}
\put(   6.90,   26.44){\circle*{0.8}}
\put(   7.00,   26.94){\circle*{0.8}}
\put(   7.10,   27.45){\circle*{0.8}}
\put(   7.20,   27.95){\circle*{0.8}}
\put(   7.30,   28.45){\circle*{0.8}}
\put(   7.40,   28.95){\circle*{0.8}}
\put(   7.50,   29.45){\circle*{0.8}}
\put(   7.60,   29.94){\circle*{0.8}}
\put(   7.70,   30.43){\circle*{0.8}}
\put(   7.80,   30.92){\circle*{0.8}}
\put(   7.90,   31.40){\circle*{0.8}}
\put(   8.00,   31.88){\circle*{0.8}}
\put(   8.10,   32.36){\circle*{0.8}}
\put(   8.20,   32.83){\circle*{0.8}}
\put(   8.30,   33.30){\circle*{0.8}}
\put(   8.40,   33.77){\circle*{0.8}}
\put(   8.50,   34.24){\circle*{0.8}}
\put(   8.60,   34.70){\circle*{0.8}}
\put(   8.70,   35.16){\circle*{0.8}}
\put(   8.80,   35.61){\circle*{0.8}}
\put(   8.90,   36.06){\circle*{0.8}}
\put(   9.00,   36.51){\circle*{0.8}}
\put(   9.10,   36.95){\circle*{0.8}}
\put(   9.20,   37.39){\circle*{0.8}}
\put(   9.30,   37.82){\circle*{0.8}}
\put(   9.40,   38.26){\circle*{0.8}}
\put(   9.50,   38.69){\circle*{0.8}}
\put(   9.60,   39.11){\circle*{0.8}}
\put(   9.70,   39.53){\circle*{0.8}}
\put(   9.80,   39.95){\circle*{0.8}}
\put(   9.90,   40.36){\circle*{0.8}}
\put(  10.00,   40.77){\circle*{0.8}}
\put(  10.10,   41.18){\circle*{0.8}}
\put(  10.20,   41.58){\circle*{0.8}}
\put(  10.30,   41.98){\circle*{0.8}}
\put(  10.40,   42.37){\circle*{0.8}}
\put(  10.50,   42.76){\circle*{0.8}}
\put(  10.60,   43.15){\circle*{0.8}}
\put(  10.70,   43.53){\circle*{0.8}}
\put(  10.80,   43.91){\circle*{0.8}}
\put(  10.90,   44.29){\circle*{0.8}}
\put(  11.00,   44.66){\circle*{0.8}}
\put(  11.10,   45.03){\circle*{0.8}}
\put(  11.20,   45.39){\circle*{0.8}}
\put(  11.30,   45.75){\circle*{0.8}}
\put(  11.40,   46.11){\circle*{0.8}}
\put(  11.50,   46.47){\circle*{0.8}}
\put(  11.60,   46.82){\circle*{0.8}}
\put(  11.70,   47.16){\circle*{0.8}}
\put(  11.80,   47.51){\circle*{0.8}}
\put(  11.90,   47.85){\circle*{0.8}}
\put(  12.00,   48.18){\circle*{0.8}}
\put(  12.10,   48.52){\circle*{0.8}}
\put(  12.20,   48.85){\circle*{0.8}}
\put(  12.30,   49.17){\circle*{0.8}}
\put(  12.40,   49.49){\circle*{0.8}}
\put(  12.50,   49.81){\circle*{0.8}}
\put(  12.60,   50.13){\circle*{0.8}}
\put(  12.70,   50.44){\circle*{0.8}}
\put(  12.80,   50.75){\circle*{0.8}}
\put(  12.90,   51.06){\circle*{0.8}}
\put(  13.00,   51.36){\circle*{0.8}}
\put(  13.10,   51.66){\circle*{0.8}}
\put(  13.20,   51.96){\circle*{0.8}}
\put(  13.30,   52.25){\circle*{0.8}}
\put(  13.40,   52.54){\circle*{0.8}}
\put(  13.50,   52.83){\circle*{0.8}}
\put(  13.60,   53.11){\circle*{0.8}}
\put(  13.70,   53.40){\circle*{0.8}}
\put(  13.80,   53.67){\circle*{0.8}}
\put(  13.90,   53.95){\circle*{0.8}}
\put(  14.00,   54.22){\circle*{0.8}}
\put(  14.10,   54.49){\circle*{0.8}}
\put(  14.20,   54.76){\circle*{0.8}}
\put(  14.30,   55.02){\circle*{0.8}}
\put(  14.40,   55.29){\circle*{0.8}}
\put(  14.50,   55.54){\circle*{0.8}}
\put(  14.60,   55.80){\circle*{0.8}}
\put(  14.70,   56.05){\circle*{0.8}}
\put(  14.80,   56.31){\circle*{0.8}}
\put(  14.90,   56.55){\circle*{0.8}}
\put(  15.00,   56.80){\circle*{0.8}}
\put(  15.10,   57.04){\circle*{0.8}}
\put(  15.20,   57.28){\circle*{0.8}}
\put(  15.30,   57.52){\circle*{0.8}}
\put(  15.40,   57.76){\circle*{0.8}}
\put(  15.50,   57.99){\circle*{0.8}}
\put(  15.60,   58.22){\circle*{0.8}}
\put(  15.70,   58.45){\circle*{0.8}}
\put(  15.80,   58.68){\circle*{0.8}}
\put(  15.90,   58.90){\circle*{0.8}}
\put(  16.00,   59.12){\circle*{0.8}}
\put(  16.10,   59.34){\circle*{0.8}}
\put(  16.20,   59.56){\circle*{0.8}}
\put(  16.30,   59.78){\circle*{0.8}}
\put(  16.40,   59.99){\circle*{0.8}}
\put(  16.50,   60.20){\circle*{0.8}}
\put(  16.60,   60.41){\circle*{0.8}}
\put(  16.70,   60.61){\circle*{0.8}}
\put(  16.80,   60.82){\circle*{0.8}}
\put(  16.90,   61.02){\circle*{0.8}}
\put(  17.00,   61.22){\circle*{0.8}}
\put(  17.10,   61.42){\circle*{0.8}}
\put(  17.20,   61.62){\circle*{0.8}}
\put(  17.30,   61.81){\circle*{0.8}}
\put(  17.40,   62.01){\circle*{0.8}}
\put(  17.50,   62.20){\circle*{0.8}}
\put(  17.60,   62.39){\circle*{0.8}}
\put(  17.70,   62.57){\circle*{0.8}}
\put(  17.80,   62.76){\circle*{0.8}}
\put(  17.90,   62.94){\circle*{0.8}}
\put(  18.00,   63.12){\circle*{0.8}}
\put(  18.10,   63.30){\circle*{0.8}}
\put(  18.20,   63.48){\circle*{0.8}}
\put(  18.30,   63.66){\circle*{0.8}}
\put(  18.40,   63.83){\circle*{0.8}}
\put(  18.50,   64.01){\circle*{0.8}}
\put(  18.60,   64.18){\circle*{0.8}}
\put(  18.70,   64.35){\circle*{0.8}}
\put(  18.80,   64.52){\circle*{0.8}}
\put(  18.90,   64.69){\circle*{0.8}}
\put(  19.00,   64.85){\circle*{0.8}}
\put(  19.10,   65.01){\circle*{0.8}}
\put(  19.20,   65.18){\circle*{0.8}}
\put(  19.30,   65.34){\circle*{0.8}}
\put(  19.40,   65.50){\circle*{0.8}}
\put(  19.50,   65.66){\circle*{0.8}}
\put(  19.60,   65.81){\circle*{0.8}}
\put(  19.70,   65.97){\circle*{0.8}}
\put(  19.80,   66.12){\circle*{0.8}}
\put(  19.90,   66.27){\circle*{0.8}}
\put(  20.00,   66.42){\circle*{0.8}}
\put(  20.10,   66.57){\circle*{0.8}}
\put(  20.20,   66.72){\circle*{0.8}}
\put(  20.30,   66.87){\circle*{0.8}}
\put(  20.40,   67.02){\circle*{0.8}}
\put(  20.50,   67.16){\circle*{0.8}}
\put(  20.60,   67.30){\circle*{0.8}}
\put(  20.70,   67.45){\circle*{0.8}}
\put(  20.80,   67.59){\circle*{0.8}}
\put(  20.90,   67.73){\circle*{0.8}}
\put(  21.00,   67.86){\circle*{0.8}}
\put(  21.10,   68.00){\circle*{0.8}}
\put(  21.20,   68.14){\circle*{0.8}}
\put(  21.30,   68.27){\circle*{0.8}}
\put(  21.40,   68.41){\circle*{0.8}}
\put(  21.50,   68.54){\circle*{0.8}}
\put(  21.60,   68.67){\circle*{0.8}}
\put(  21.70,   68.80){\circle*{0.8}}
\put(  21.80,   68.93){\circle*{0.8}}
\put(  21.90,   69.06){\circle*{0.8}}
\put(  22.00,   69.19){\circle*{0.8}}
\put(  22.10,   69.31){\circle*{0.8}}
\put(  22.20,   69.44){\circle*{0.8}}
\put(  22.30,   69.56){\circle*{0.8}}
\put(  22.40,   69.69){\circle*{0.8}}
\put(  22.50,   69.81){\circle*{0.8}}
\put(  22.60,   69.93){\circle*{0.8}}
\put(  22.70,   70.05){\circle*{0.8}}
\put(  22.80,   70.17){\circle*{0.8}}
\put(  22.90,   70.29){\circle*{0.8}}
\put(  23.00,   70.40){\circle*{0.8}}
\put(  23.10,   70.52){\circle*{0.8}}
\put(  23.20,   70.64){\circle*{0.8}}
\put(  23.30,   70.75){\circle*{0.8}}
\put(  23.40,   70.87){\circle*{0.8}}
\put(  23.50,   70.98){\circle*{0.8}}
\put(  23.60,   71.09){\circle*{0.8}}
\put(  23.70,   71.20){\circle*{0.8}}
\put(  23.80,   71.31){\circle*{0.8}}
\put(  23.90,   71.42){\circle*{0.8}}
\put(  24.00,   71.53){\circle*{0.8}}
\put(  24.10,   71.64){\circle*{0.8}}
\put(  24.20,   71.75){\circle*{0.8}}
\put(  24.30,   71.85){\circle*{0.8}}
\put(  24.40,   71.96){\circle*{0.8}}
\put(  24.50,   72.06){\circle*{0.8}}
\put(  24.60,   72.17){\circle*{0.8}}
\put(  24.70,   72.27){\circle*{0.8}}
\put(  24.80,   72.37){\circle*{0.8}}
\put(  24.90,   72.47){\circle*{0.8}}
\put(  25.00,   72.58){\circle*{0.8}}
\put(  25.10,   72.68){\circle*{0.8}}
\put(  25.20,   72.78){\circle*{0.8}}
\put(  25.30,   72.88){\circle*{0.8}}
\put(  25.40,   72.97){\circle*{0.8}}
\put(  25.50,   73.07){\circle*{0.8}}
\put(  25.60,   73.17){\circle*{0.8}}
\put(  25.70,   73.26){\circle*{0.8}}
\put(  25.80,   73.36){\circle*{0.8}}
\put(  25.90,   73.45){\circle*{0.8}}
\put(  26.00,   73.55){\circle*{0.8}}
\put(  26.10,   73.64){\circle*{0.8}}
\put(  26.20,   73.74){\circle*{0.8}}
\put(  26.30,   73.83){\circle*{0.8}}
\put(  26.40,   73.92){\circle*{0.8}}
\put(  26.50,   74.01){\circle*{0.8}}
\put(  26.60,   74.10){\circle*{0.8}}
\put(  26.70,   74.19){\circle*{0.8}}
\put(  26.80,   74.28){\circle*{0.8}}
\put(  26.90,   74.37){\circle*{0.8}}
\put(  27.00,   74.46){\circle*{0.8}}
\put(  27.10,   74.55){\circle*{0.8}}
\put(  27.20,   74.63){\circle*{0.8}}
\put(  27.30,   74.72){\circle*{0.8}}
\put(  27.40,   74.81){\circle*{0.8}}
\put(  27.50,   74.89){\circle*{0.8}}
\put(  27.60,   74.98){\circle*{0.8}}
\put(  27.70,   75.06){\circle*{0.8}}
\put(  27.80,   75.14){\circle*{0.8}}
\put(  27.90,   75.23){\circle*{0.8}}
\put(  28.00,   75.31){\circle*{0.8}}
\put(  28.10,   75.39){\circle*{0.8}}
\put(  28.20,   75.48){\circle*{0.8}}
\put(  28.30,   75.56){\circle*{0.8}}
\put(  28.40,   75.64){\circle*{0.8}}
\put(  28.50,   75.72){\circle*{0.8}}
\put(  28.60,   75.80){\circle*{0.8}}
\put(  28.70,   75.88){\circle*{0.8}}
\put(  28.80,   75.96){\circle*{0.8}}
\put(  28.90,   76.03){\circle*{0.8}}
\put(  29.00,   76.11){\circle*{0.8}}
\put(  29.10,   76.19){\circle*{0.8}}
\put(  29.20,   76.27){\circle*{0.8}}
\put(  29.30,   76.34){\circle*{0.8}}
\put(  29.40,   76.42){\circle*{0.8}}
\put(  29.50,   76.50){\circle*{0.8}}
\put(  29.60,   76.57){\circle*{0.8}}
\put(  29.70,   76.65){\circle*{0.8}}
\put(  29.80,   76.72){\circle*{0.8}}
\put(  29.90,   76.80){\circle*{0.8}}
\put(  30.00,   76.87){\circle*{0.8}}
\put(  30.10,   76.94){\circle*{0.8}}
\put(  30.20,   77.02){\circle*{0.8}}
\put(  30.30,   77.09){\circle*{0.8}}
\put(  30.40,   77.16){\circle*{0.8}}
\put(  30.50,   77.23){\circle*{0.8}}
\put(  30.60,   77.30){\circle*{0.8}}
\put(  30.70,   77.37){\circle*{0.8}}
\put(  30.80,   77.44){\circle*{0.8}}
\put(  30.90,   77.51){\circle*{0.8}}
\put(  31.00,   77.58){\circle*{0.8}}
\put(  31.10,   77.65){\circle*{0.8}}
\put(  31.20,   77.72){\circle*{0.8}}
\put(  31.30,   77.79){\circle*{0.8}}
\put(  31.40,   77.86){\circle*{0.8}}
\put(  31.50,   77.93){\circle*{0.8}}
\put(  31.60,   78.00){\circle*{0.8}}
\put(  31.70,   78.06){\circle*{0.8}}
\put(  31.80,   78.13){\circle*{0.8}}
\put(  31.90,   78.20){\circle*{0.8}}
\put(  32.00,   78.26){\circle*{0.8}}
\put(  32.10,   78.33){\circle*{0.8}}
\put(  32.20,   78.39){\circle*{0.8}}
\put(  32.30,   78.46){\circle*{0.8}}
\put(  32.40,   78.53){\circle*{0.8}}
\put(  32.50,   78.59){\circle*{0.8}}
\put(  32.60,   78.65){\circle*{0.8}}
\put(  32.70,   78.72){\circle*{0.8}}
\put(  32.80,   78.78){\circle*{0.8}}
\put(  32.90,   78.85){\circle*{0.8}}
\put(  33.00,   78.91){\circle*{0.8}}
\put(  33.10,   78.97){\circle*{0.8}}
\put(  33.20,   79.03){\circle*{0.8}}
\put(  33.30,   79.10){\circle*{0.8}}
\put(  33.40,   79.16){\circle*{0.8}}
\put(  33.50,   79.22){\circle*{0.8}}
\put(  33.60,   79.28){\circle*{0.8}}
\put(  33.70,   79.34){\circle*{0.8}}
\put(  33.80,   79.40){\circle*{0.8}}
\put(  33.90,   79.46){\circle*{0.8}}
\put(  34.00,   79.52){\circle*{0.8}}
\put(  34.10,   79.58){\circle*{0.8}}
\put(  34.20,   79.64){\circle*{0.8}}
\put(  34.30,   79.70){\circle*{0.8}}
\put(  34.40,   79.76){\circle*{0.8}}
\put(  34.50,   79.82){\circle*{0.8}}
\put(  34.60,   79.88){\circle*{0.8}}
\put(  34.70,   79.94){\circle*{0.8}}
\put(  34.80,   80.00){\circle*{0.8}}
\put(  34.90,   80.06){\circle*{0.8}}
\put(  35.00,   80.11){\circle*{0.8}}
\put(  35.10,   80.17){\circle*{0.8}}
\put(  35.20,   80.23){\circle*{0.8}}
\put(  35.30,   80.28){\circle*{0.8}}
\put(  35.40,   80.34){\circle*{0.8}}
\put(  35.50,   80.40){\circle*{0.8}}
\put(  35.60,   80.45){\circle*{0.8}}
\put(  35.70,   80.51){\circle*{0.8}}
\put(  35.80,   80.57){\circle*{0.8}}
\put(  35.90,   80.62){\circle*{0.8}}
\put(  36.00,   80.68){\circle*{0.8}}
\put(  36.10,   80.73){\circle*{0.8}}
\put(  36.20,   80.79){\circle*{0.8}}
\put(  36.30,   80.84){\circle*{0.8}}
\put(  36.40,   80.90){\circle*{0.8}}
\put(  36.50,   80.95){\circle*{0.8}}
\put(  36.60,   81.00){\circle*{0.8}}
\put(  36.70,   81.06){\circle*{0.8}}
\put(  36.80,   81.11){\circle*{0.8}}
\put(  36.90,   81.17){\circle*{0.8}}
\put(  37.00,   81.22){\circle*{0.8}}
\put(  37.10,   81.27){\circle*{0.8}}
\put(  37.20,   81.32){\circle*{0.8}}
\put(  37.30,   81.38){\circle*{0.8}}
\put(  37.40,   81.43){\circle*{0.8}}
\put(  37.50,   81.48){\circle*{0.8}}
\put(  37.60,   81.53){\circle*{0.8}}
\put(  37.70,   81.59){\circle*{0.8}}
\put(  37.80,   81.64){\circle*{0.8}}
\put(  37.90,   81.69){\circle*{0.8}}
\put(  38.00,   81.74){\circle*{0.8}}
\put(  38.10,   81.79){\circle*{0.8}}
\put(  38.20,   81.84){\circle*{0.8}}
\put(  38.30,   81.89){\circle*{0.8}}
\put(  38.40,   81.94){\circle*{0.8}}
\put(  38.50,   81.99){\circle*{0.8}}
\put(  38.60,   82.04){\circle*{0.8}}
\put(  38.70,   82.09){\circle*{0.8}}
\put(  38.80,   82.14){\circle*{0.8}}
\put(  38.90,   82.19){\circle*{0.8}}
\put(  39.00,   82.24){\circle*{0.8}}
\put(  39.10,   82.29){\circle*{0.8}}
\put(  39.20,   82.34){\circle*{0.8}}
\put(  39.30,   82.39){\circle*{0.8}}
\put(  39.40,   82.44){\circle*{0.8}}
\put(  39.50,   82.49){\circle*{0.8}}
\put(  39.60,   82.53){\circle*{0.8}}
\put(  39.70,   82.58){\circle*{0.8}}
\put(  39.80,   82.63){\circle*{0.8}}
\put(  39.90,   82.68){\circle*{0.8}}
\put(  40.00,   82.73){\circle*{0.8}}
\put(  40.10,   82.77){\circle*{0.8}}
\put(  40.20,   82.82){\circle*{0.8}}
\put(  40.30,   82.87){\circle*{0.8}}
\put(  40.40,   82.92){\circle*{0.8}}
\put(  40.50,   82.96){\circle*{0.8}}
\put(  40.60,   83.01){\circle*{0.8}}
\put(  40.70,   83.06){\circle*{0.8}}
\put(  40.80,   83.10){\circle*{0.8}}
\put(  40.90,   83.15){\circle*{0.8}}
\put(  41.00,   83.20){\circle*{0.8}}
\put(  41.10,   83.24){\circle*{0.8}}
\put(  41.20,   83.29){\circle*{0.8}}
\put(  41.30,   83.33){\circle*{0.8}}
\put(  41.40,   83.38){\circle*{0.8}}
\put(  41.50,   83.42){\circle*{0.8}}
\put(  41.60,   83.47){\circle*{0.8}}
\put(  41.70,   83.52){\circle*{0.8}}
\put(  41.80,   83.56){\circle*{0.8}}
\put(  41.90,   83.61){\circle*{0.8}}
\put(  42.00,   83.65){\circle*{0.8}}
\put(  42.10,   83.70){\circle*{0.8}}
\put(  42.20,   83.74){\circle*{0.8}}
\put(  42.30,   83.78){\circle*{0.8}}
\put(  42.40,   83.83){\circle*{0.8}}
\put(  42.50,   83.87){\circle*{0.8}}
\put(  42.60,   83.92){\circle*{0.8}}
\put(  42.70,   83.96){\circle*{0.8}}
\put(  42.80,   84.00){\circle*{0.8}}
\put(  42.90,   84.05){\circle*{0.8}}
\put(  43.00,   84.09){\circle*{0.8}}
\put(  43.10,   84.13){\circle*{0.8}}
\put(  43.20,   84.18){\circle*{0.8}}
\put(  43.30,   84.22){\circle*{0.8}}
\put(  43.40,   84.26){\circle*{0.8}}
\put(  43.50,   84.31){\circle*{0.8}}
\put(  43.60,   84.35){\circle*{0.8}}
\put(  43.70,   84.39){\circle*{0.8}}
\put(  43.80,   84.44){\circle*{0.8}}
\put(  43.90,   84.48){\circle*{0.8}}
\put(  44.00,   84.52){\circle*{0.8}}
\put(  44.10,   84.56){\circle*{0.8}}
\put(  44.20,   84.60){\circle*{0.8}}
\put(  44.30,   84.65){\circle*{0.8}}
\put(  44.40,   84.69){\circle*{0.8}}
\put(  44.50,   84.73){\circle*{0.8}}
\put(  44.60,   84.77){\circle*{0.8}}
\put(  44.70,   84.81){\circle*{0.8}}
\put(  44.80,   84.85){\circle*{0.8}}
\put(  44.90,   84.90){\circle*{0.8}}
\put(  45.00,   84.94){\circle*{0.8}}
\put(  45.10,   84.98){\circle*{0.8}}
\put(  45.20,   85.02){\circle*{0.8}}
\put(  45.30,   85.06){\circle*{0.8}}
\put(  45.40,   85.10){\circle*{0.8}}
\put(  45.50,   85.14){\circle*{0.8}}
\put(  45.60,   85.18){\circle*{0.8}}
\put(  45.70,   85.22){\circle*{0.8}}
\put(  45.80,   85.26){\circle*{0.8}}
\put(  45.90,   85.30){\circle*{0.8}}
\put(  46.00,   85.34){\circle*{0.8}}
\put(  46.10,   85.38){\circle*{0.8}}
\put(  46.20,   85.42){\circle*{0.8}}
\put(  46.30,   85.46){\circle*{0.8}}
\put(  46.40,   85.50){\circle*{0.8}}
\put(  46.50,   85.54){\circle*{0.8}}
\put(  46.60,   85.58){\circle*{0.8}}
\put(  46.70,   85.62){\circle*{0.8}}
\put(  46.80,   85.66){\circle*{0.8}}
\put(  46.90,   85.70){\circle*{0.8}}
\put(  47.00,   85.74){\circle*{0.8}}
\put(  47.10,   85.78){\circle*{0.8}}
\put(  47.20,   85.82){\circle*{0.8}}
\put(  47.30,   85.86){\circle*{0.8}}
\put(  47.40,   85.90){\circle*{0.8}}
\put(  47.50,   85.93){\circle*{0.8}}
\put(  47.60,   85.97){\circle*{0.8}}
\put(  47.70,   86.01){\circle*{0.8}}
\put(  47.80,   86.05){\circle*{0.8}}
\put(  47.90,   86.09){\circle*{0.8}}
\put(  48.00,   86.13){\circle*{0.8}}
\put(  48.10,   86.17){\circle*{0.8}}
\put(  48.20,   86.20){\circle*{0.8}}
\put(  48.30,   86.24){\circle*{0.8}}
\put(  48.40,   86.28){\circle*{0.8}}
\put(  48.50,   86.32){\circle*{0.8}}
\put(  48.60,   86.36){\circle*{0.8}}
\put(  48.70,   86.39){\circle*{0.8}}
\put(  48.80,   86.43){\circle*{0.8}}
\put(  48.90,   86.47){\circle*{0.8}}
\put(  49.00,   86.51){\circle*{0.8}}
\put(  49.10,   86.54){\circle*{0.8}}
\put(  49.20,   86.58){\circle*{0.8}}
\put(  49.30,   86.62){\circle*{0.8}}
\put(  49.40,   86.66){\circle*{0.8}}
\put(  49.50,   86.69){\circle*{0.8}}
\put(  49.60,   86.73){\circle*{0.8}}
\put(  49.70,   86.77){\circle*{0.8}}
\put(  49.80,   86.80){\circle*{0.8}}
\put(  49.90,   86.84){\circle*{0.8}}
\put(  50.00,   86.88){\circle*{0.8}}
\put(  50.10,   86.91){\circle*{0.8}}
\put(  50.20,   86.95){\circle*{0.8}}
\put(  50.30,   86.99){\circle*{0.8}}
\put(  50.40,   87.02){\circle*{0.8}}
\put(  50.50,   87.06){\circle*{0.8}}
\put(  50.60,   87.09){\circle*{0.8}}
\put(  50.70,   87.13){\circle*{0.8}}
\put(  50.80,   87.17){\circle*{0.8}}
\put(  50.90,   87.20){\circle*{0.8}}
\put(  51.00,   87.24){\circle*{0.8}}
\put(  51.10,   87.28){\circle*{0.8}}
\put(  51.20,   87.31){\circle*{0.8}}
\put(  51.30,   87.35){\circle*{0.8}}
\put(  51.40,   87.38){\circle*{0.8}}
\put(  51.50,   87.42){\circle*{0.8}}
\put(  51.60,   87.45){\circle*{0.8}}
\put(  51.70,   87.49){\circle*{0.8}}
\put(  51.80,   87.52){\circle*{0.8}}
\put(  51.90,   87.56){\circle*{0.8}}
\put(  52.00,   87.60){\circle*{0.8}}
\put(  52.10,   87.63){\circle*{0.8}}
\put(  52.20,   87.67){\circle*{0.8}}
\put(  52.30,   87.70){\circle*{0.8}}
\put(  52.40,   87.74){\circle*{0.8}}
\put(  52.50,   87.77){\circle*{0.8}}
\put(  52.60,   87.81){\circle*{0.8}}
\put(  52.70,   87.84){\circle*{0.8}}
\put(  52.80,   87.87){\circle*{0.8}}
\put(  52.90,   87.91){\circle*{0.8}}
\put(  53.00,   87.94){\circle*{0.8}}
\put(  53.10,   87.98){\circle*{0.8}}
\put(  53.20,   88.01){\circle*{0.8}}
\put(  53.30,   88.05){\circle*{0.8}}
\put(  53.40,   88.08){\circle*{0.8}}
\put(  53.50,   88.12){\circle*{0.8}}
\put(  53.60,   88.15){\circle*{0.8}}
\put(  53.70,   88.18){\circle*{0.8}}
\put(  53.80,   88.22){\circle*{0.8}}
\put(  53.90,   88.25){\circle*{0.8}}
\put(  54.00,   88.29){\circle*{0.8}}
\put(  54.10,   88.32){\circle*{0.8}}
\put(  54.20,   88.35){\circle*{0.8}}
\put(  54.30,   88.39){\circle*{0.8}}
\put(  54.40,   88.42){\circle*{0.8}}
\put(  54.50,   88.46){\circle*{0.8}}
\put(  54.60,   88.49){\circle*{0.8}}
\put(  54.70,   88.52){\circle*{0.8}}
\put(  54.80,   88.56){\circle*{0.8}}
\put(  54.90,   88.59){\circle*{0.8}}
\put(  55.00,   88.62){\circle*{0.8}}
\put(  55.10,   88.66){\circle*{0.8}}
\put(  55.20,   88.69){\circle*{0.8}}
\put(  55.30,   88.72){\circle*{0.8}}
\put(  55.40,   88.76){\circle*{0.8}}
\put(  55.50,   88.79){\circle*{0.8}}
\put(  55.60,   88.82){\circle*{0.8}}
\put(  55.70,   88.86){\circle*{0.8}}
\put(  55.80,   88.89){\circle*{0.8}}
\put(  55.90,   88.92){\circle*{0.8}}
\put(  56.00,   88.96){\circle*{0.8}}
\put(  56.10,   88.99){\circle*{0.8}}
\put(  56.20,   89.02){\circle*{0.8}}
\put(  56.30,   89.05){\circle*{0.8}}
\put(  56.40,   89.09){\circle*{0.8}}
\put(  56.50,   89.12){\circle*{0.8}}
\put(  56.60,   89.15){\circle*{0.8}}
\put(  56.70,   89.18){\circle*{0.8}}
\put(  56.80,   89.22){\circle*{0.8}}
\put(  56.90,   89.25){\circle*{0.8}}
\put(  57.00,   89.28){\circle*{0.8}}
\put(  57.10,   89.31){\circle*{0.8}}
\put(  57.20,   89.35){\circle*{0.8}}
\put(  57.30,   89.38){\circle*{0.8}}
\put(  57.40,   89.41){\circle*{0.8}}
\put(  57.50,   89.44){\circle*{0.8}}
\put(  57.60,   89.47){\circle*{0.8}}
\put(  57.70,   89.51){\circle*{0.8}}
\put(  57.80,   89.54){\circle*{0.8}}
\put(  57.90,   89.57){\circle*{0.8}}
\put(  58.00,   89.60){\circle*{0.8}}
\put(  58.10,   89.63){\circle*{0.8}}
\put(  58.20,   89.67){\circle*{0.8}}
\put(  58.30,   89.70){\circle*{0.8}}
\put(  58.40,   89.73){\circle*{0.8}}
\put(  58.50,   89.76){\circle*{0.8}}
\put(  58.60,   89.79){\circle*{0.8}}
\put(  58.70,   89.82){\circle*{0.8}}
\put(  58.80,   89.86){\circle*{0.8}}
\put(  58.90,   89.89){\circle*{0.8}}
\put(  59.00,   89.92){\circle*{0.8}}
\put(  59.10,   89.95){\circle*{0.8}}
\put(  59.20,   89.98){\circle*{0.8}}
\put(  59.30,   90.01){\circle*{0.8}}
\put(  59.40,   90.04){\circle*{0.8}}
\put(  59.50,   90.08){\circle*{0.8}}
\put(  59.60,   90.11){\circle*{0.8}}
\put(  59.70,   90.14){\circle*{0.8}}
\put(  59.80,   90.17){\circle*{0.8}}
\put(  59.90,   90.20){\circle*{0.8}}
\put(  60.00,   90.23){\circle*{0.8}}
\put(  60.10,   90.26){\circle*{0.8}}
\put(  60.20,   90.29){\circle*{0.8}}
\put(  60.30,   90.32){\circle*{0.8}}
\put(  60.40,   90.35){\circle*{0.8}}
\put(  60.50,   90.38){\circle*{0.8}}
\put(  60.60,   90.42){\circle*{0.8}}
\put(  60.70,   90.45){\circle*{0.8}}
\put(  60.80,   90.48){\circle*{0.8}}
\put(  60.90,   90.51){\circle*{0.8}}
\put(  61.00,   90.54){\circle*{0.8}}
\put(  61.10,   90.57){\circle*{0.8}}
\put(  61.20,   90.60){\circle*{0.8}}
\put(  61.30,   90.63){\circle*{0.8}}
\put(  61.40,   90.66){\circle*{0.8}}
\put(  61.50,   90.69){\circle*{0.8}}
\put(  61.60,   90.72){\circle*{0.8}}
\put(  61.70,   90.75){\circle*{0.8}}
\put(  61.80,   90.78){\circle*{0.8}}
\put(  61.90,   90.81){\circle*{0.8}}
\put(  62.00,   90.84){\circle*{0.8}}
\put(  62.10,   90.87){\circle*{0.8}}
\put(  62.20,   90.90){\circle*{0.8}}
\put(  62.30,   90.93){\circle*{0.8}}
\put(  62.40,   90.96){\circle*{0.8}}
\put(  62.50,   90.99){\circle*{0.8}}
\put(  62.60,   91.02){\circle*{0.8}}
\put(  62.70,   91.05){\circle*{0.8}}
\put(  62.80,   91.08){\circle*{0.8}}
\put(  62.90,   91.11){\circle*{0.8}}
\put(  63.00,   91.14){\circle*{0.8}}
\put(  63.10,   91.17){\circle*{0.8}}
\put(  63.20,   91.20){\circle*{0.8}}
\put(  63.30,   91.23){\circle*{0.8}}
\put(  63.40,   91.26){\circle*{0.8}}
\put(  63.50,   91.29){\circle*{0.8}}
\put(  63.60,   91.32){\circle*{0.8}}
\put(  63.70,   91.35){\circle*{0.8}}
\put(  63.80,   91.38){\circle*{0.8}}
\put(  63.90,   91.41){\circle*{0.8}}
\put(  64.00,   91.44){\circle*{0.8}}
\put(  64.10,   91.47){\circle*{0.8}}
\put(  64.20,   91.50){\circle*{0.8}}
\put(  64.30,   91.53){\circle*{0.8}}
\put(  64.40,   91.55){\circle*{0.8}}
\put(  64.50,   91.58){\circle*{0.8}}
\put(  64.60,   91.61){\circle*{0.8}}
\put(  64.70,   91.64){\circle*{0.8}}
\put(  64.80,   91.67){\circle*{0.8}}
\put(  64.90,   91.70){\circle*{0.8}}
\put(  65.00,   91.73){\circle*{0.8}}
\put(  65.10,   91.76){\circle*{0.8}}
\put(  65.20,   91.79){\circle*{0.8}}
\put(  65.30,   91.82){\circle*{0.8}}
\put(  65.40,   91.85){\circle*{0.8}}
\put(  65.50,   91.87){\circle*{0.8}}
\put(  65.60,   91.90){\circle*{0.8}}
\put(  65.70,   91.93){\circle*{0.8}}
\put(  65.80,   91.96){\circle*{0.8}}
\put(  65.90,   91.99){\circle*{0.8}}
\put(  66.00,   92.02){\circle*{0.8}}
\put(  66.10,   92.05){\circle*{0.8}}
\put(  66.20,   92.08){\circle*{0.8}}
\put(  66.30,   92.11){\circle*{0.8}}
\put(  66.40,   92.13){\circle*{0.8}}
\put(  66.50,   92.16){\circle*{0.8}}
\put(  66.60,   92.19){\circle*{0.8}}
\put(  66.70,   92.22){\circle*{0.8}}
\put(  66.80,   92.25){\circle*{0.8}}
\put(  66.90,   92.28){\circle*{0.8}}
\put(  67.00,   92.30){\circle*{0.8}}
\put(  67.10,   92.33){\circle*{0.8}}
\put(  67.20,   92.36){\circle*{0.8}}
\put(  67.30,   92.39){\circle*{0.8}}
\put(  67.40,   92.42){\circle*{0.8}}
\put(  67.50,   92.45){\circle*{0.8}}
\put(  67.60,   92.47){\circle*{0.8}}
\put(  67.70,   92.50){\circle*{0.8}}
\put(  67.80,   92.53){\circle*{0.8}}
\put(  67.90,   92.56){\circle*{0.8}}
\put(  68.00,   92.59){\circle*{0.8}}
\put(  68.10,   92.62){\circle*{0.8}}
\put(  68.20,   92.64){\circle*{0.8}}
\put(  68.30,   92.67){\circle*{0.8}}
\put(  68.40,   92.70){\circle*{0.8}}
\put(  68.50,   92.73){\circle*{0.8}}
\put(  68.60,   92.76){\circle*{0.8}}
\put(  68.70,   92.78){\circle*{0.8}}
\put(  68.80,   92.81){\circle*{0.8}}
\put(  68.90,   92.84){\circle*{0.8}}
\put(  69.00,   92.87){\circle*{0.8}}
\put(  69.10,   92.90){\circle*{0.8}}
\put(  69.20,   92.92){\circle*{0.8}}
\put(  69.30,   92.95){\circle*{0.8}}
\put(  69.40,   92.98){\circle*{0.8}}
\put(  69.50,   93.01){\circle*{0.8}}
\put(  69.60,   93.03){\circle*{0.8}}
\put(  69.70,   93.06){\circle*{0.8}}
\put(  69.80,   93.09){\circle*{0.8}}
\put(  69.90,   93.12){\circle*{0.8}}
\put(  70.00,   93.14){\circle*{0.8}}
\put(  70.10,   93.17){\circle*{0.8}}
\put(  70.20,   93.20){\circle*{0.8}}
\put(  70.30,   93.23){\circle*{0.8}}
\put(  70.40,   93.25){\circle*{0.8}}
\put(  70.50,   93.28){\circle*{0.8}}
\put(  70.60,   93.31){\circle*{0.8}}
\put(  70.70,   93.34){\circle*{0.8}}
\put(  70.80,   93.36){\circle*{0.8}}
\put(  70.90,   93.39){\circle*{0.8}}
\put(  71.00,   93.42){\circle*{0.8}}
\put(  71.10,   93.45){\circle*{0.8}}
\put(  71.20,   93.47){\circle*{0.8}}
\put(  71.30,   93.50){\circle*{0.8}}
\put(  71.40,   93.53){\circle*{0.8}}
\put(  71.50,   93.56){\circle*{0.8}}
\put(  71.60,   93.58){\circle*{0.8}}
\put(  71.70,   93.61){\circle*{0.8}}
\put(  71.80,   93.64){\circle*{0.8}}
\put(  71.90,   93.66){\circle*{0.8}}
\put(  72.00,   93.69){\circle*{0.8}}
\put(  72.10,   93.72){\circle*{0.8}}
\put(  72.20,   93.74){\circle*{0.8}}
\put(  72.30,   93.77){\circle*{0.8}}
\put(  72.40,   93.80){\circle*{0.8}}
\put(  72.50,   93.83){\circle*{0.8}}
\put(  72.60,   93.85){\circle*{0.8}}
\put(  72.70,   93.88){\circle*{0.8}}
\put(  72.80,   93.91){\circle*{0.8}}
\put(  72.90,   93.93){\circle*{0.8}}
\put(  73.00,   93.96){\circle*{0.8}}
\put(  73.10,   93.99){\circle*{0.8}}
\put(  73.20,   94.01){\circle*{0.8}}
\put(  73.30,   94.04){\circle*{0.8}}
\put(  73.40,   94.07){\circle*{0.8}}
\put(  73.50,   94.09){\circle*{0.8}}
\put(  73.60,   94.12){\circle*{0.8}}
\put(  73.70,   94.15){\circle*{0.8}}
\put(  73.80,   94.17){\circle*{0.8}}
\put(  73.90,   94.20){\circle*{0.8}}
\put(  74.00,   94.23){\circle*{0.8}}
\put(  74.10,   94.25){\circle*{0.8}}
\put(  74.20,   94.28){\circle*{0.8}}
\put(  74.30,   94.31){\circle*{0.8}}
\put(  74.40,   94.33){\circle*{0.8}}
\put(  74.50,   94.36){\circle*{0.8}}
\put(  74.60,   94.39){\circle*{0.8}}
\put(  74.70,   94.41){\circle*{0.8}}
\put(  74.80,   94.44){\circle*{0.8}}
\put(  74.90,   94.47){\circle*{0.8}}
\put(  75.00,   94.49){\circle*{0.8}}
\put(  75.10,   94.52){\circle*{0.8}}
\put(  75.20,   94.54){\circle*{0.8}}
\put(  75.30,   94.57){\circle*{0.8}}
\put(  75.40,   94.60){\circle*{0.8}}
\put(  75.50,   94.62){\circle*{0.8}}
\put(  75.60,   94.65){\circle*{0.8}}
\put(  75.70,   94.68){\circle*{0.8}}
\put(  75.80,   94.70){\circle*{0.8}}
\put(  75.90,   94.73){\circle*{0.8}}
\put(  76.00,   94.75){\circle*{0.8}}
\put(  76.10,   94.78){\circle*{0.8}}
\put(  76.20,   94.81){\circle*{0.8}}
\put(  76.30,   94.83){\circle*{0.8}}
\put(  76.40,   94.86){\circle*{0.8}}
\put(  76.50,   94.88){\circle*{0.8}}
\put(  76.60,   94.91){\circle*{0.8}}
\put(  76.70,   94.94){\circle*{0.8}}
\put(  76.80,   94.96){\circle*{0.8}}
\put(  76.90,   94.99){\circle*{0.8}}
\put(  77.00,   95.01){\circle*{0.8}}
\put(  77.10,   95.04){\circle*{0.8}}
\put(  77.20,   95.07){\circle*{0.8}}
\put(  77.30,   95.09){\circle*{0.8}}
\put(  77.40,   95.12){\circle*{0.8}}
\put(  77.50,   95.14){\circle*{0.8}}
\put(  77.60,   95.17){\circle*{0.8}}
\put(  77.70,   95.19){\circle*{0.8}}
\put(  77.80,   95.22){\circle*{0.8}}
\put(  77.90,   95.25){\circle*{0.8}}
\put(  78.00,   95.27){\circle*{0.8}}
\put(  78.10,   95.30){\circle*{0.8}}
\put(  78.20,   95.32){\circle*{0.8}}
\put(  78.30,   95.35){\circle*{0.8}}
\put(  78.40,   95.37){\circle*{0.8}}
\put(  78.50,   95.40){\circle*{0.8}}
\put(  78.60,   95.43){\circle*{0.8}}
\put(  78.70,   95.45){\circle*{0.8}}
\put(  78.80,   95.48){\circle*{0.8}}
\put(  78.90,   95.50){\circle*{0.8}}
\put(  79.00,   95.53){\circle*{0.8}}
\put(  79.10,   95.55){\circle*{0.8}}
\put(  79.20,   95.58){\circle*{0.8}}
\put(  79.30,   95.60){\circle*{0.8}}
\put(  79.40,   95.63){\circle*{0.8}}
\put(  79.50,   95.66){\circle*{0.8}}
\put(  79.60,   95.68){\circle*{0.8}}
\put(  79.70,   95.71){\circle*{0.8}}
\put(  79.80,   95.73){\circle*{0.8}}
\put(  79.90,   95.76){\circle*{0.8}}
\put(  80.00,   95.78){\circle*{0.8}}
\put(  80.10,   95.81){\circle*{0.8}}
\put(  80.20,   95.83){\circle*{0.8}}
\put(  80.30,   95.86){\circle*{0.8}}
\put(  80.40,   95.88){\circle*{0.8}}
\put(  80.50,   95.91){\circle*{0.8}}
\put(  80.60,   95.93){\circle*{0.8}}
\put(  80.70,   95.96){\circle*{0.8}}
\put(  80.80,   95.98){\circle*{0.8}}
\put(  80.90,   96.01){\circle*{0.8}}
\put(  81.00,   96.03){\circle*{0.8}}
\put(  81.10,   96.06){\circle*{0.8}}
\put(  81.20,   96.08){\circle*{0.8}}
\put(  81.30,   96.11){\circle*{0.8}}
\put(  81.40,   96.13){\circle*{0.8}}
\put(  81.50,   96.16){\circle*{0.8}}
\put(  81.60,   96.18){\circle*{0.8}}
\put(  81.70,   96.21){\circle*{0.8}}
\put(  81.80,   96.23){\circle*{0.8}}
\put(  81.90,   96.26){\circle*{0.8}}
\put(  82.00,   96.28){\circle*{0.8}}
\put(  82.10,   96.31){\circle*{0.8}}
\put(  82.20,   96.33){\circle*{0.8}}
\put(  82.30,   96.36){\circle*{0.8}}
\put(  82.40,   96.38){\circle*{0.8}}
\put(  82.50,   96.41){\circle*{0.8}}
\put(  82.60,   96.43){\circle*{0.8}}
\put(  82.70,   96.46){\circle*{0.8}}
\put(  82.80,   96.48){\circle*{0.8}}
\put(  82.90,   96.51){\circle*{0.8}}
\put(  83.00,   96.53){\circle*{0.8}}
\put(  83.10,   96.56){\circle*{0.8}}
\put(  83.20,   96.58){\circle*{0.8}}
\put(  83.30,   96.61){\circle*{0.8}}
\put(  83.40,   96.63){\circle*{0.8}}
\put(  83.50,   96.66){\circle*{0.8}}
\put(  83.60,   96.68){\circle*{0.8}}
\put(  83.70,   96.71){\circle*{0.8}}
\put(  83.80,   96.73){\circle*{0.8}}
\put(  83.90,   96.76){\circle*{0.8}}
\put(  84.00,   96.78){\circle*{0.8}}
\put(  84.10,   96.80){\circle*{0.8}}
\put(  84.20,   96.83){\circle*{0.8}}
\put(  84.30,   96.85){\circle*{0.8}}
\put(  84.40,   96.88){\circle*{0.8}}
\put(  84.50,   96.90){\circle*{0.8}}
\put(  84.60,   96.93){\circle*{0.8}}
\put(  84.70,   96.95){\circle*{0.8}}
\put(  84.80,   96.98){\circle*{0.8}}
\put(  84.90,   97.00){\circle*{0.8}}
\put(  85.00,   97.02){\circle*{0.8}}
\put(  85.10,   97.05){\circle*{0.8}}
\put(  85.20,   97.07){\circle*{0.8}}
\put(  85.30,   97.10){\circle*{0.8}}
\put(  85.40,   97.12){\circle*{0.8}}
\put(  85.50,   97.15){\circle*{0.8}}
\put(  85.60,   97.17){\circle*{0.8}}
\put(  85.70,   97.20){\circle*{0.8}}
\put(  85.80,   97.22){\circle*{0.8}}
\put(  85.90,   97.24){\circle*{0.8}}
\put(  86.00,   97.27){\circle*{0.8}}
\put(  86.10,   97.29){\circle*{0.8}}
\put(  86.20,   97.32){\circle*{0.8}}
\put(  86.30,   97.34){\circle*{0.8}}
\put(  86.40,   97.37){\circle*{0.8}}
\put(  86.50,   97.39){\circle*{0.8}}
\put(  86.60,   97.41){\circle*{0.8}}
\put(  86.70,   97.44){\circle*{0.8}}
\put(  86.80,   97.46){\circle*{0.8}}
\put(  86.90,   97.49){\circle*{0.8}}
\put(  87.00,   97.51){\circle*{0.8}}
\put(  87.10,   97.53){\circle*{0.8}}
\put(  87.20,   97.56){\circle*{0.8}}
\put(  87.30,   97.58){\circle*{0.8}}
\put(  87.40,   97.61){\circle*{0.8}}
\put(  87.50,   97.63){\circle*{0.8}}
\put(  87.60,   97.65){\circle*{0.8}}
\put(  87.70,   97.68){\circle*{0.8}}
\put(  87.80,   97.70){\circle*{0.8}}
\put(  87.90,   97.73){\circle*{0.8}}
\put(  88.00,   97.75){\circle*{0.8}}
\put(  88.10,   97.77){\circle*{0.8}}
\put(  88.20,   97.80){\circle*{0.8}}
\put(  88.30,   97.82){\circle*{0.8}}
\put(  88.40,   97.85){\circle*{0.8}}
\put(  88.50,   97.87){\circle*{0.8}}
\put(  88.60,   97.89){\circle*{0.8}}
\put(  88.70,   97.92){\circle*{0.8}}
\put(  88.80,   97.94){\circle*{0.8}}
\put(  88.90,   97.97){\circle*{0.8}}
\put(  89.00,   97.99){\circle*{0.8}}
\put(  89.10,   98.01){\circle*{0.8}}
\put(  89.20,   98.04){\circle*{0.8}}
\put(  89.30,   98.06){\circle*{0.8}}
\put(  89.40,   98.08){\circle*{0.8}}
\put(  89.50,   98.11){\circle*{0.8}}
\put(  89.60,   98.13){\circle*{0.8}}
\put(  89.70,   98.16){\circle*{0.8}}
\put(  89.80,   98.18){\circle*{0.8}}
\put(  89.90,   98.20){\circle*{0.8}}
\put(  90.00,   98.23){\circle*{0.8}}
\put(  90.10,   98.25){\circle*{0.8}}
\put(  90.20,   98.27){\circle*{0.8}}
\put(  90.30,   98.30){\circle*{0.8}}
\put(  90.40,   98.32){\circle*{0.8}}
\put(  90.50,   98.35){\circle*{0.8}}
\put(  90.60,   98.37){\circle*{0.8}}
\put(  90.70,   98.39){\circle*{0.8}}
\put(  90.80,   98.42){\circle*{0.8}}
\put(  90.90,   98.44){\circle*{0.8}}
\put(  91.00,   98.46){\circle*{0.8}}
\put(  91.10,   98.49){\circle*{0.8}}
\put(  91.20,   98.51){\circle*{0.8}}
\put(  91.30,   98.53){\circle*{0.8}}
\put(  91.40,   98.56){\circle*{0.8}}
\put(  91.50,   98.58){\circle*{0.8}}
\put(  91.60,   98.60){\circle*{0.8}}
\put(  91.70,   98.63){\circle*{0.8}}
\put(  91.80,   98.65){\circle*{0.8}}
\put(  91.90,   98.67){\circle*{0.8}}
\put(  92.00,   98.70){\circle*{0.8}}
\put(  92.10,   98.72){\circle*{0.8}}
\put(  92.20,   98.74){\circle*{0.8}}
\put(  92.30,   98.77){\circle*{0.8}}
\put(  92.40,   98.79){\circle*{0.8}}
\put(  92.50,   98.81){\circle*{0.8}}
\put(  92.60,   98.84){\circle*{0.8}}
\put(  92.70,   98.86){\circle*{0.8}}
\put(  92.80,   98.88){\circle*{0.8}}
\put(  92.90,   98.91){\circle*{0.8}}
\put(  93.00,   98.93){\circle*{0.8}}
\put(  93.10,   98.95){\circle*{0.8}}
\put(  93.20,   98.98){\circle*{0.8}}
\put(  93.30,   99.00){\circle*{0.8}}
\put(  93.40,   99.02){\circle*{0.8}}
\put(  93.50,   99.05){\circle*{0.8}}
\put(  93.60,   99.07){\circle*{0.8}}
\put(  93.70,   99.09){\circle*{0.8}}
\put(  93.80,   99.12){\circle*{0.8}}
\put(  93.90,   99.14){\circle*{0.8}}
\put(  94.00,   99.16){\circle*{0.8}}
\put(  94.10,   99.19){\circle*{0.8}}
\put(  94.20,   99.21){\circle*{0.8}}
\put(  94.30,   99.23){\circle*{0.8}}
\put(  94.40,   99.26){\circle*{0.8}}
\put(  94.50,   99.28){\circle*{0.8}}
\put(  94.60,   99.30){\circle*{0.8}}
\put(  94.70,   99.32){\circle*{0.8}}
\put(  94.80,   99.35){\circle*{0.8}}
\put(  94.90,   99.37){\circle*{0.8}}
\put(  95.00,   99.39){\circle*{0.8}}
\put(  95.10,   99.42){\circle*{0.8}}
\put(  95.20,   99.44){\circle*{0.8}}
\put(  95.30,   99.46){\circle*{0.8}}
\put(  95.40,   99.49){\circle*{0.8}}
\put(  95.50,   99.51){\circle*{0.8}}
\put(  95.60,   99.53){\circle*{0.8}}
\put(  95.70,   99.55){\circle*{0.8}}
\put(  95.80,   99.58){\circle*{0.8}}
\put(  95.90,   99.60){\circle*{0.8}}
\put(  96.00,   99.62){\circle*{0.8}}
\put(  96.10,   99.65){\circle*{0.8}}
\put(  96.20,   99.67){\circle*{0.8}}
\put(  96.30,   99.69){\circle*{0.8}}
\put(  96.40,   99.71){\circle*{0.8}}
\put(  96.50,   99.74){\circle*{0.8}}
\put(  96.60,   99.76){\circle*{0.8}}
\put(  96.70,   99.78){\circle*{0.8}}
\put(  96.80,   99.81){\circle*{0.8}}
\put(  96.90,   99.83){\circle*{0.8}}
\put(  97.00,   99.85){\circle*{0.8}}
\put(  97.10,   99.87){\circle*{0.8}}
\put(  97.20,   99.90){\circle*{0.8}}
\put(  97.30,   99.92){\circle*{0.8}}
\put(  97.40,   99.94){\circle*{0.8}}
\put(  97.50,   99.96){\circle*{0.8}}
\put(  97.60,   99.99){\circle*{0.8}}
\put(  97.70,  100.01){\circle*{0.8}}

\end{picture}
